Integrating Security in Resource-Constrained Cyber-Physical Systems

Defense mechanisms against network-level attacks are commonly based on the use of cryptographic techniques, such as message authentication codes that provide data integrity guarantees. However, such mechanisms require significant resources, which prevents their continuous use in resource-constrained cyber-physical systems. Recently, it was shown how physical properties of plants can be exploited to relax these requirements for systems where sensor measurements and actuator commands are transmitted over a compromised network; specifically, intermittent use of data authentication, can still provide Quality-of-Control (QoC) guarantees even in the presence of false-data injection attacks. Consequently, in this work we focus on integrating security into existing systems, in order to protect against these attacks. We introduce a design-time methodology that incorporates requirements for QoC in the presence of attacks into end-to-end timing constraints for real-time control transactions, which include data acquisition and authentication, communication, and control. This allows us to formulate a mixed integer linear programming-based method for synthesis of schedulable task and message parameters (i.e., deadlines and offsets) that maintain timing requirements of deployed controllers, while adding a sufficient level of protection against attacks; specifically, this method provides suitable intermittent authentication policies that ensure the desired QoC levels under attack. To additionally reduce the security-related bandwidth overhead, we propose the use of cumulative message authentication. Furthermore, we introduce a method for opportunistic use of remaining resources to further improve the overall QoC guarantees while ensuring system schedulability. Finally, we demonstrate applicability of our methodology on synthetic automotive systems as well as an automotive case-study.

==> Figures/ACCsim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}


\begin{axis}[%
/tikz/line join=bevel,
width=3.14in,
height=1.5in,
restrict x to domain*=0:40,
restrict y to domain*=-0.3:1.7,
at={(2.367in,0.485in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, font=\large},
xlabel={time $[s]$},
ylabel style={font=\color{white!15!black}, font=\large},
ylabel={Amplitude},
ymin=-0.2,
ymax=1.6,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
39.98	1\\
};
%\addlegendentry{Reference}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
39.98	0\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.02	1.0005\\
0.04	1.0017\\
0.06	1.0022\\
0.08	1.0015\\
0.1	1.0015\\
0.12	1.0012\\
0.14	1.001\\
0.16	1.0011\\
0.18	1.0014\\
0.2	0.99994\\
0.22	0.99938\\
0.24	0.99924\\
0.26	0.99752\\
0.28	1.0006\\
0.3	1.0011\\
0.32	1\\
0.34	1.0005\\
0.36	0.99893\\
0.38	0.99897\\
0.4	1.0003\\
0.42	1.001\\
0.44	0.99949\\
0.46	0.99979\\
0.48	1.0002\\
0.5	0.99944\\
0.52	0.99944\\
0.54	0.99909\\
0.56	0.99841\\
0.58	0.9988\\
0.6	0.99804\\
0.62	0.99732\\
0.64	0.99909\\
0.66	0.99911\\
0.68	0.99812\\
0.7	0.99936\\
0.72	1.0018\\
0.74	1.0014\\
0.76	1.0006\\
0.78	1.0013\\
0.8	1.0023\\
0.82	1.0021\\
0.84	1.0013\\
0.86	1.0017\\
0.88	1.0018\\
0.9	1.0036\\
0.92	1.0023\\
0.94	1.0035\\
0.96	1.0051\\
0.98	1.0057\\
1	1.0058\\
1.02	1.0045\\
1.04	1.0043\\
1.06	1.0038\\
1.08	1.0023\\
1.1	1.0027\\
1.12	1.0024\\
1.14	1.0014\\
1.16	1.0021\\
1.18	1.0011\\
1.2	1.0001\\
1.22	0.99863\\
1.24	0.99774\\
1.26	0.99828\\
1.28	0.99893\\
1.3	0.99815\\
1.32	0.99823\\
1.34	0.99758\\
1.36	0.99675\\
1.38	0.99711\\
1.4	0.99722\\
1.42	0.99759\\
1.44	0.99649\\
1.46	0.99726\\
1.48	0.99662\\
1.5	0.99631\\
1.52	0.99589\\
1.54	0.9968\\
1.56	0.99662\\
1.58	0.99605\\
1.6	0.99516\\
1.62	0.9952\\
1.64	0.99404\\
1.66	0.99466\\
1.68	0.99475\\
1.7	0.9958\\
1.72	0.99543\\
1.74	0.99425\\
1.76	0.99461\\
1.78	0.99524\\
1.8	0.99606\\
1.82	0.99541\\
1.84	0.99463\\
1.86	0.9934\\
1.88	0.99475\\
1.9	0.99411\\
1.92	0.99465\\
1.94	0.99679\\
1.96	0.99838\\
1.98	0.99806\\
2	0.9969\\
2.02	0.99732\\
2.04	0.99728\\
2.06	0.99775\\
2.08	0.99921\\
2.1	0.99795\\
2.12	0.99808\\
2.14	0.99898\\
2.16	0.99748\\
2.18	0.9968\\
2.2	0.99746\\
2.22	0.99912\\
2.24	0.99809\\
2.26	0.99911\\
2.28	1.0012\\
2.3	1.0023\\
2.32	1.002\\
2.34	1.0027\\
2.36	1.0029\\
2.38	1.0019\\
2.4	1.0026\\
2.42	1.0022\\
2.44	1.0047\\
2.46	1.0047\\
2.48	1.0037\\
2.5	1.0031\\
2.52	1.0042\\
2.54	1.0033\\
2.56	1.004\\
2.58	1.0072\\
2.6	1.0081\\
2.62	1.0084\\
2.64	1.008\\
2.66	1.0071\\
2.68	1.0062\\
2.7	1.0043\\
2.72	1.0031\\
2.74	1.0044\\
2.76	1.0033\\
2.78	1.0039\\
2.8	1.0053\\
2.82	1.005\\
2.84	1.0035\\
2.86	1.0035\\
2.88	1.0017\\
2.9	1.0016\\
2.92	1.0022\\
2.94	1.0017\\
2.96	1.0026\\
2.98	1.0022\\
3	1.0038\\
3.02	1.0028\\
3.04	1.0029\\
3.06	1.0017\\
3.08	1.0024\\
3.1	1.0029\\
3.12	1.0027\\
3.14	1.003\\
3.16	1.0016\\
3.18	1.0014\\
3.2	1.0017\\
3.22	0.99923\\
3.24	1.0006\\
3.26	0.99988\\
3.28	0.999\\
3.3	0.99891\\
3.32	0.99868\\
3.34	0.99763\\
3.36	0.99665\\
3.38	0.99514\\
3.4	0.99635\\
3.42	0.99633\\
3.44	0.99451\\
3.46	0.99545\\
3.48	0.99611\\
3.5	0.99503\\
3.52	0.99614\\
3.54	0.99655\\
3.56	0.99531\\
3.58	0.99396\\
3.6	0.99346\\
3.62	0.99388\\
3.64	0.99454\\
3.66	0.99435\\
3.68	0.99448\\
3.7	0.99587\\
3.72	0.99639\\
3.74	0.9959\\
3.76	0.99607\\
3.78	0.99416\\
3.8	0.99404\\
3.82	0.99519\\
3.84	0.99716\\
3.86	0.99781\\
3.88	0.99775\\
3.9	0.99809\\
3.92	0.99772\\
3.94	0.99771\\
3.96	0.99748\\
3.98	0.99916\\
4	0.99959\\
4.02	0.99993\\
4.04	0.99947\\
4.06	0.99831\\
4.08	0.99751\\
4.1	0.99647\\
4.12	0.99639\\
4.14	0.99777\\
4.16	0.99677\\
4.18	0.99557\\
4.2	0.99642\\
4.22	0.99606\\
4.24	0.99458\\
4.26	0.99621\\
4.28	0.99595\\
4.3	0.99512\\
4.32	0.99432\\
4.34	0.99591\\
4.36	0.99608\\
4.38	0.99535\\
4.4	0.99632\\
4.42	0.9961\\
4.44	0.99655\\
4.46	0.99757\\
4.48	0.99778\\
4.5	0.99763\\
4.52	0.99715\\
4.54	0.99761\\
4.56	0.99799\\
4.58	0.99681\\
4.6	0.99689\\
4.62	0.99674\\
4.64	0.99567\\
4.66	0.99556\\
4.68	0.99631\\
4.7	0.99733\\
4.72	0.99558\\
4.74	0.99415\\
4.76	0.99348\\
4.78	0.99344\\
4.8	0.99421\\
4.82	0.99351\\
4.84	0.99355\\
4.86	0.9936\\
4.88	0.99304\\
4.9	0.99288\\
4.92	0.99408\\
4.94	0.99339\\
4.96	0.99375\\
4.98	0.99304\\
5	0.99505\\
5.02	0.99581\\
5.04	0.99633\\
5.06	0.99685\\
5.08	0.99653\\
5.1	0.99631\\
5.12	0.99518\\
5.14	0.9962\\
5.16	0.99677\\
5.18	0.99742\\
5.2	0.99656\\
5.22	0.99848\\
5.24	0.99675\\
5.26	0.99619\\
5.28	0.99404\\
5.3	0.99371\\
5.32	0.99371\\
5.34	0.99453\\
5.36	0.99425\\
5.38	0.99465\\
5.4	0.99384\\
5.42	0.99341\\
5.44	0.99235\\
5.46	0.99119\\
5.48	0.99052\\
5.5	0.98945\\
5.52	0.99172\\
5.54	0.99197\\
5.56	0.9935\\
5.58	0.99526\\
5.6	0.99688\\
5.62	0.9958\\
5.64	0.99674\\
5.66	0.99663\\
5.68	0.99652\\
5.7	0.99555\\
5.72	0.994\\
5.74	0.99403\\
5.76	0.99549\\
5.78	0.99617\\
5.8	0.9952\\
5.82	0.99452\\
5.84	0.9936\\
5.86	0.99304\\
5.88	0.99279\\
5.9	0.99341\\
5.92	0.99279\\
5.94	0.99228\\
5.96	0.99173\\
5.98	0.99142\\
6	0.99159\\
6.02	0.99262\\
6.04	0.99269\\
6.06	0.99328\\
6.08	0.99566\\
6.1	0.99627\\
6.12	0.99565\\
6.14	0.99545\\
6.16	0.9973\\
6.18	0.99621\\
6.2	0.99617\\
6.22	0.99454\\
6.24	0.99338\\
6.26	0.99437\\
6.28	0.9957\\
6.3	0.99405\\
6.32	0.99374\\
6.34	0.99278\\
6.36	0.99073\\
6.38	0.99096\\
6.4	0.99113\\
6.42	0.98978\\
6.44	0.98802\\
6.46	0.98873\\
6.48	0.98962\\
6.5	0.9891\\
6.52	0.98851\\
6.54	0.98862\\
6.56	0.98897\\
6.58	0.9894\\
6.6	0.98973\\
6.62	0.99008\\
6.64	0.98915\\
6.66	0.99034\\
6.68	0.99158\\
6.7	0.99156\\
6.72	0.99181\\
6.74	0.99218\\
6.76	0.99252\\
6.78	0.99346\\
6.8	0.99405\\
6.82	0.99346\\
6.84	0.99475\\
6.86	0.99492\\
6.88	0.99568\\
6.9	0.99676\\
6.92	0.9962\\
6.94	0.99643\\
6.96	0.99726\\
6.98	0.99694\\
7	0.99642\\
7.02	0.99631\\
7.04	0.99568\\
7.06	0.99608\\
7.08	0.99544\\
7.1	0.9969\\
7.12	0.9972\\
7.14	0.99719\\
7.16	0.99778\\
7.18	0.99712\\
7.2	0.9972\\
7.22	0.99712\\
7.24	0.99902\\
7.26	0.9989\\
7.28	0.99893\\
7.3	1.0004\\
7.32	1.0016\\
7.34	1.0026\\
7.36	1.0026\\
7.38	1.0017\\
7.4	1.0009\\
7.42	1.0003\\
7.44	0.9997\\
7.46	1.0001\\
7.48	1.0015\\
7.5	1.0024\\
7.52	1.0046\\
7.54	1.0042\\
7.56	1.0039\\
7.58	1.0044\\
7.6	1.0045\\
7.62	1.0047\\
7.64	1.0034\\
7.66	1.0023\\
7.68	1.0003\\
7.7	1.0016\\
7.72	1.0001\\
7.74	0.99949\\
7.76	0.9996\\
7.78	0.99903\\
7.8	0.99928\\
7.82	1.0003\\
7.84	1.002\\
7.86	1.0017\\
7.88	1.0013\\
7.9	1.0033\\
7.92	1.0048\\
7.94	1.0051\\
7.96	1.0056\\
7.98	1.0064\\
8	1.0042\\
8.02	1.0026\\
8.04	1.0011\\
8.06	1.0007\\
8.08	1.0019\\
8.1	1.0038\\
8.12	1.0043\\
8.14	1.0061\\
8.16	1.0063\\
8.18	1.0054\\
8.2	1.0063\\
8.22	1.0057\\
8.24	1.0064\\
8.26	1.008\\
8.28	1.008\\
8.3	1.0074\\
8.32	1.0082\\
8.34	1.0068\\
8.36	1.0082\\
8.38	1.008\\
8.4	1.0079\\
8.42	1.0091\\
8.44	1.008\\
8.46	1.0084\\
8.48	1.0081\\
8.5	1.0082\\
8.52	1.0091\\
8.54	1.0113\\
8.56	1.0122\\
8.58	1.0118\\
8.6	1.0117\\
8.62	1.0132\\
8.64	1.0141\\
8.66	1.0141\\
8.68	1.0123\\
8.7	1.0106\\
8.72	1.0108\\
8.74	1.0114\\
8.76	1.0103\\
8.78	1.0109\\
8.8	1.0121\\
8.82	1.0127\\
8.84	1.0123\\
8.86	1.0126\\
8.88	1.0135\\
8.9	1.0146\\
8.92	1.0149\\
8.94	1.0135\\
8.96	1.0129\\
8.98	1.0132\\
9	1.0146\\
9.02	1.0156\\
9.04	1.0161\\
9.06	1.0169\\
9.08	1.0146\\
9.1	1.0138\\
9.12	1.0158\\
9.14	1.017\\
9.16	1.0165\\
9.18	1.0168\\
9.2	1.0165\\
9.22	1.0172\\
9.24	1.0164\\
9.26	1.0163\\
9.28	1.0173\\
9.3	1.0173\\
9.32	1.0164\\
9.34	1.0153\\
9.36	1.0149\\
9.38	1.0129\\
9.4	1.0137\\
9.42	1.0137\\
9.44	1.013\\
9.46	1.012\\
9.48	1.0113\\
9.5	1.0106\\
9.52	1.01\\
9.54	1.0101\\
9.56	1.0114\\
9.58	1.0114\\
9.6	1.0109\\
9.62	1.0117\\
9.64	1.0116\\
9.66	1.0105\\
9.68	1.0102\\
9.7	1.0104\\
9.72	1.0072\\
9.74	1.0077\\
9.76	1.0088\\
9.78	1.007\\
9.8	1.0061\\
9.82	1.0064\\
9.84	1.0062\\
9.86	1.0064\\
9.88	1.0059\\
9.9	1.0034\\
9.92	1.0038\\
9.94	1.0044\\
9.96	1.0031\\
9.98	1.004\\
10	1.0038\\
10.02	1.0028\\
10.04	1.0007\\
10.06	1\\
10.08	1.0006\\
10.1	1.0008\\
10.12	0.99941\\
10.14	1.0004\\
10.16	1.0011\\
10.18	1.0005\\
10.2	0.99988\\
10.22	0.99944\\
10.24	1.0001\\
10.26	1.0006\\
10.28	1\\
10.3	1.0008\\
10.32	0.99936\\
10.34	0.99882\\
10.36	0.99882\\
10.38	0.99839\\
10.4	0.99912\\
10.42	0.99849\\
10.44	0.99707\\
10.46	0.99838\\
10.48	0.99813\\
10.5	0.99872\\
10.52	0.99915\\
10.54	0.99899\\
10.56	0.99879\\
10.58	0.99944\\
10.6	0.99786\\
10.62	0.9973\\
10.64	0.9974\\
10.66	0.99796\\
10.68	0.99954\\
10.7	0.99919\\
10.72	0.9983\\
10.74	0.99961\\
10.76	1.0014\\
10.78	1.0028\\
10.8	1.002\\
10.82	1.0023\\
10.84	1.0024\\
10.86	1.0026\\
10.88	1.0025\\
10.9	1.002\\
10.92	1.0015\\
10.94	1.0008\\
10.96	1.0015\\
10.98	1.003\\
11	1.0008\\
11.02	0.99975\\
11.04	1.0015\\
11.06	1.0008\\
11.08	1.0028\\
11.1	1.001\\
11.12	0.99996\\
11.14	0.99924\\
11.16	0.99979\\
11.18	1.0005\\
11.2	1.0001\\
11.22	1.0003\\
11.24	0.99894\\
11.26	0.99795\\
11.28	0.99711\\
11.3	0.99946\\
11.32	0.99835\\
11.34	0.9987\\
11.36	0.99828\\
11.38	0.99695\\
11.4	0.99857\\
11.42	0.9982\\
11.44	0.9985\\
11.46	0.99852\\
11.48	0.99756\\
11.5	0.99785\\
11.52	0.99903\\
11.54	0.99974\\
11.56	1.0006\\
11.58	1.0012\\
11.6	0.99998\\
11.62	1.0003\\
11.64	0.99952\\
11.66	0.99974\\
11.68	0.99985\\
11.7	0.99996\\
11.72	1.0008\\
11.74	0.99931\\
11.76	0.99826\\
11.78	0.99883\\
11.8	0.99977\\
11.82	0.99895\\
11.84	0.99833\\
11.86	0.99693\\
11.88	0.99768\\
11.9	0.99731\\
11.92	0.99668\\
11.94	0.99658\\
11.96	0.99721\\
11.98	0.99573\\
12	0.99477\\
12.02	0.99317\\
12.04	0.99263\\
12.06	0.99201\\
12.08	0.99097\\
12.1	0.99159\\
12.12	0.99224\\
12.14	0.99165\\
12.16	0.99007\\
12.18	0.99046\\
12.2	0.99202\\
12.22	0.99249\\
12.24	0.99216\\
12.26	0.99298\\
12.28	0.9936\\
12.3	0.99347\\
12.32	0.99527\\
12.34	0.99836\\
12.36	0.99874\\
12.38	0.99968\\
12.4	1.001\\
12.42	1.0019\\
12.44	1.0029\\
12.46	1.0016\\
12.48	1.0012\\
12.5	1.002\\
12.52	0.99965\\
12.54	0.9993\\
12.56	0.99941\\
12.58	1.0003\\
12.6	1.0007\\
12.62	1.0016\\
12.64	1.003\\
12.66	1.0043\\
12.68	1.0036\\
12.7	1.0046\\
12.72	1.0045\\
12.74	1.0054\\
12.76	1.0048\\
12.78	1.0032\\
12.8	1.0044\\
12.82	1.0027\\
12.84	1.003\\
12.86	1.0011\\
12.88	1.0019\\
12.9	1.0034\\
12.92	1.0029\\
12.94	1.0034\\
12.96	1.0042\\
12.98	1.0061\\
13	1.0056\\
13.02	1.0046\\
13.04	1.0056\\
13.06	1.0064\\
13.08	1.0064\\
13.1	1.0074\\
13.12	1.007\\
13.14	1.0067\\
13.16	1.008\\
13.18	1.0078\\
13.2	1.0085\\
13.22	1.0081\\
13.24	1.0092\\
13.26	1.0102\\
13.28	1.0092\\
13.3	1.0104\\
13.32	1.0109\\
13.34	1.0107\\
13.36	1.0101\\
13.38	1.0098\\
13.4	1.0104\\
13.42	1.0094\\
13.44	1.0114\\
13.46	1.012\\
13.48	1.0115\\
13.5	1.0113\\
13.52	1.011\\
13.54	1.0124\\
13.56	1.0107\\
13.58	1.011\\
13.6	1.0111\\
13.62	1.0106\\
13.64	1.0117\\
13.66	1.0118\\
13.68	1.0119\\
13.7	1.0124\\
13.72	1.0136\\
13.74	1.0146\\
13.76	1.0161\\
13.78	1.0179\\
13.8	1.0171\\
13.82	1.0175\\
13.84	1.0173\\
13.86	1.0182\\
13.88	1.0193\\
13.9	1.0169\\
13.92	1.0166\\
13.94	1.0171\\
13.96	1.017\\
13.98	1.0161\\
14	1.0147\\
14.02	1.0134\\
14.04	1.0111\\
14.06	1.0104\\
14.08	1.0108\\
14.1	1.01\\
14.12	1.0093\\
14.14	1.011\\
14.16	1.0113\\
14.18	1.0108\\
14.2	1.0114\\
14.22	1.0121\\
14.24	1.012\\
14.26	1.0129\\
14.28	1.0139\\
14.3	1.015\\
14.32	1.0143\\
14.34	1.0147\\
14.36	1.0139\\
14.38	1.0145\\
14.4	1.0156\\
14.42	1.0165\\
14.44	1.0177\\
14.46	1.0177\\
14.48	1.0168\\
14.5	1.0191\\
14.52	1.0174\\
14.54	1.0161\\
14.56	1.0172\\
14.58	1.0174\\
14.6	1.0187\\
14.62	1.0194\\
14.64	1.0174\\
14.66	1.018\\
14.68	1.0188\\
14.7	1.0202\\
14.72	1.0202\\
14.74	1.0196\\
14.76	1.0195\\
14.78	1.019\\
14.8	1.0192\\
14.82	1.0183\\
14.84	1.0185\\
14.86	1.019\\
14.88	1.0193\\
14.9	1.0226\\
14.92	1.0238\\
14.94	1.0263\\
14.96	1.0261\\
14.98	1.0263\\
15	1.0245\\
15.02	1.0266\\
15.04	1.0248\\
15.06	1.0245\\
15.08	1.0256\\
15.1	1.025\\
15.12	1.0265\\
15.14	1.0271\\
15.16	1.0277\\
15.18	1.0283\\
15.2	1.0268\\
15.22	1.027\\
15.24	1.0268\\
15.26	1.0272\\
15.28	1.0252\\
15.3	1.0247\\
15.32	1.0247\\
15.34	1.025\\
15.36	1.024\\
15.38	1.0257\\
15.4	1.0266\\
15.42	1.0259\\
15.44	1.026\\
15.46	1.0253\\
15.48	1.0251\\
15.5	1.0261\\
15.52	1.0273\\
15.54	1.0271\\
15.56	1.0263\\
15.58	1.0266\\
15.6	1.0263\\
15.62	1.0253\\
15.64	1.0255\\
15.66	1.0254\\
15.68	1.025\\
15.7	1.0239\\
15.72	1.0239\\
15.74	1.0256\\
15.76	1.0244\\
15.78	1.0242\\
15.8	1.0248\\
15.82	1.0236\\
15.84	1.0229\\
15.86	1.0239\\
15.88	1.0257\\
15.9	1.0275\\
15.92	1.0248\\
15.94	1.024\\
15.96	1.0241\\
15.98	1.0238\\
16	1.0242\\
16.02	1.0228\\
16.04	1.022\\
16.06	1.0205\\
16.08	1.021\\
16.1	1.0205\\
16.12	1.0218\\
16.14	1.0216\\
16.16	1.022\\
16.18	1.0207\\
16.2	1.0212\\
16.22	1.022\\
16.24	1.022\\
16.26	1.0205\\
16.28	1.0206\\
16.3	1.0203\\
16.32	1.0209\\
16.34	1.0216\\
16.36	1.0207\\
16.38	1.0203\\
16.4	1.0201\\
16.42	1.0198\\
16.44	1.0197\\
16.46	1.0213\\
16.48	1.0203\\
16.5	1.0204\\
16.52	1.021\\
16.54	1.0201\\
16.56	1.0179\\
16.58	1.0166\\
16.6	1.0173\\
16.62	1.0179\\
16.64	1.0168\\
16.66	1.0157\\
16.68	1.0146\\
16.7	1.0142\\
16.72	1.0119\\
16.74	1.0111\\
16.76	1.0104\\
16.78	1.011\\
16.8	1.0113\\
16.82	1.0127\\
16.84	1.0118\\
16.86	1.0099\\
16.88	1.0085\\
16.9	1.0069\\
16.92	1.0067\\
16.94	1.0065\\
16.96	1.0076\\
16.98	1.007\\
17	1.006\\
17.02	1.0048\\
17.04	1.0066\\
17.06	1.0061\\
17.08	1.0057\\
17.1	1.0048\\
17.12	1.006\\
17.14	1.0049\\
17.16	1.0049\\
17.18	1.0056\\
17.2	1.0051\\
17.22	1.0053\\
17.24	1.0061\\
17.26	1.0047\\
17.28	1.0057\\
17.3	1.0066\\
17.32	1.0048\\
17.34	1.0039\\
17.36	1.0044\\
17.38	1.0037\\
17.4	1.0027\\
17.42	1.0008\\
17.44	1.0001\\
17.46	1.0006\\
17.48	1.0011\\
17.5	1.0006\\
17.52	1.0005\\
17.54	1.0003\\
17.56	1.0004\\
17.58	0.99874\\
17.6	0.99855\\
17.62	0.99868\\
17.64	0.9992\\
17.66	0.99726\\
17.68	0.99679\\
17.7	0.99478\\
17.72	0.99395\\
17.74	0.99319\\
17.76	0.99251\\
17.78	0.99283\\
17.8	0.99164\\
17.82	0.99152\\
17.84	0.98876\\
17.86	0.98633\\
17.88	0.98612\\
17.9	0.98441\\
17.92	0.98433\\
17.94	0.98331\\
17.96	0.98028\\
17.98	0.98018\\
18	0.97884\\
18.02	0.97871\\
18.04	0.97898\\
18.06	0.9781\\
18.08	0.97835\\
18.1	0.97722\\
18.12	0.97622\\
18.14	0.97542\\
18.16	0.97623\\
18.18	0.97683\\
18.2	0.97602\\
18.22	0.97588\\
18.24	0.97526\\
18.26	0.97455\\
18.28	0.97481\\
18.3	0.97494\\
18.32	0.97327\\
18.34	0.97291\\
18.36	0.97065\\
18.38	0.9696\\
18.4	0.96875\\
18.42	0.9692\\
18.44	0.96938\\
18.46	0.96935\\
18.48	0.97018\\
18.5	0.9702\\
18.52	0.96914\\
18.54	0.96936\\
18.56	0.96907\\
18.58	0.96869\\
18.6	0.96826\\
18.62	0.96783\\
18.64	0.96814\\
18.66	0.96887\\
18.68	0.96848\\
18.7	0.9661\\
18.72	0.9656\\
18.74	0.96516\\
18.76	0.96651\\
18.78	0.96464\\
18.8	0.96424\\
18.82	0.96396\\
18.84	0.96514\\
18.86	0.96461\\
18.88	0.96512\\
18.9	0.96398\\
18.92	0.96402\\
18.94	0.96472\\
18.96	0.96248\\
18.98	0.96247\\
19	0.96415\\
19.02	0.96485\\
19.04	0.96454\\
19.06	0.96478\\
19.08	0.96592\\
19.1	0.96712\\
19.12	0.969\\
19.14	0.96981\\
19.16	0.97095\\
19.18	0.97113\\
19.2	0.97021\\
19.22	0.97098\\
19.24	0.96949\\
19.26	0.96805\\
19.28	0.96739\\
19.3	0.96518\\
19.32	0.96546\\
19.34	0.96646\\
19.36	0.96812\\
19.38	0.97035\\
19.4	0.97243\\
19.42	0.97212\\
19.44	0.97332\\
19.46	0.97348\\
19.48	0.97359\\
19.5	0.97327\\
19.52	0.9726\\
19.54	0.97373\\
19.56	0.97326\\
19.58	0.97338\\
19.6	0.97517\\
19.62	0.97596\\
19.64	0.97667\\
19.66	0.97653\\
19.68	0.97704\\
19.7	0.97727\\
19.72	0.97746\\
19.74	0.97781\\
19.76	0.97841\\
19.78	0.97921\\
19.8	0.98056\\
19.82	0.98127\\
19.84	0.98203\\
19.86	0.981\\
19.88	0.98084\\
19.9	0.98013\\
19.92	0.98113\\
19.94	0.98239\\
19.96	0.98352\\
19.98	0.98509\\
20	0.98513\\
20.02	0.98643\\
20.04	0.98775\\
20.06	0.98839\\
20.08	0.98896\\
20.1	0.98913\\
20.12	0.98824\\
20.14	0.98893\\
20.16	0.98798\\
20.18	0.9887\\
20.2	0.98864\\
20.22	0.98907\\
20.24	0.99005\\
20.26	0.99024\\
20.28	0.99025\\
20.3	0.99044\\
20.32	0.99059\\
20.34	0.99219\\
20.36	0.99365\\
20.38	0.99414\\
20.4	0.9956\\
20.42	0.99585\\
20.44	0.99803\\
20.46	0.99916\\
20.48	0.99927\\
20.5	0.99999\\
20.52	1\\
20.54	1.0021\\
20.56	1.0027\\
20.58	1.0021\\
20.6	1.0045\\
20.62	1.0042\\
20.64	1.0051\\
20.66	1.0071\\
20.68	1.0097\\
20.7	1.0099\\
20.72	1.0128\\
20.74	1.0155\\
20.76	1.016\\
20.78	1.0169\\
20.8	1.0191\\
20.82	1.0213\\
20.84	1.0216\\
20.86	1.0256\\
20.88	1.0278\\
20.9	1.0307\\
20.92	1.0328\\
20.94	1.0355\\
20.96	1.0371\\
20.98	1.0393\\
21	1.0419\\
21.02	1.0446\\
21.04	1.0477\\
21.06	1.0537\\
21.08	1.0581\\
21.1	1.0626\\
21.12	1.0678\\
21.14	1.0716\\
21.16	1.0786\\
21.18	1.0835\\
21.2	1.0875\\
21.22	1.0921\\
21.24	1.0953\\
21.26	1.1006\\
21.28	1.1044\\
21.3	1.1111\\
21.32	1.1158\\
21.34	1.122\\
21.36	1.1284\\
21.38	1.1358\\
21.4	1.1414\\
21.42	1.1498\\
21.44	1.1582\\
21.46	1.1652\\
21.48	1.1721\\
21.5	1.1796\\
21.52	1.1884\\
21.54	1.1971\\
21.56	1.2065\\
21.58	1.2154\\
21.6	1.2243\\
21.62	1.2319\\
21.64	1.243\\
21.66	1.2518\\
21.68	1.2625\\
21.7	1.2719\\
21.72	1.2827\\
21.74	1.2932\\
21.76	1.3033\\
21.78	1.3154\\
21.8	1.3253\\
21.82	1.3381\\
21.84	1.3499\\
21.86	1.3628\\
21.88	1.3742\\
21.9	1.3863\\
21.92	1.3999\\
21.94	1.4106\\
21.96	1.4222\\
21.98	1.4354\\
22	1.4485\\
22.02	1.4633\\
22.04	1.4764\\
22.06	1.492\\
22.08	1.5072\\
22.1	1.5235\\
22.12	1.5404\\
22.14	1.5575\\
22.16	1.5728\\
22.18	1.59\\
22.2	1.6065\\
22.22	1.6257\\
22.24	1.6441\\
22.26	1.6629\\
22.28	1.681\\
22.3	1.6995\\
22.32	1.7188\\
22.34	1.7366\\
22.36	1.7566\\
22.38	1.7753\\
22.4	1.7937\\
22.42	1.8141\\
22.44	1.8338\\
22.46	1.854\\
22.48	1.8742\\
22.5	1.8961\\
22.52	1.9165\\
22.54	1.9366\\
22.56	1.9584\\
22.58	1.9808\\
22.6	2.0035\\
22.62	2.0259\\
22.64	2.0507\\
22.66	2.0733\\
22.68	2.0981\\
22.7	2.1225\\
22.72	2.1462\\
22.74	2.1698\\
22.76	2.1954\\
22.78	2.2228\\
22.8	2.2476\\
22.82	2.2719\\
22.84	2.299\\
22.86	2.3254\\
22.88	2.3507\\
22.9	2.3782\\
22.92	2.4047\\
22.94	2.4333\\
22.96	2.4623\\
22.98	2.4905\\
23	2.5186\\
23.02	2.5462\\
23.04	2.5755\\
23.06	2.6051\\
23.08	2.6348\\
23.1	2.6642\\
23.12	2.6946\\
23.14	2.7268\\
23.16	2.7566\\
23.18	2.7881\\
23.2	2.8192\\
23.22	2.8517\\
23.24	2.8843\\
23.26	2.9186\\
23.28	2.9509\\
23.3	2.9842\\
23.32	3.0169\\
23.34	3.0514\\
23.36	3.0845\\
23.38	3.12\\
23.4	3.1553\\
23.42	3.1914\\
23.44	3.2261\\
23.46	3.2618\\
23.48	3.2988\\
23.5	3.3348\\
23.52	3.3708\\
23.54	3.4068\\
23.56	3.4429\\
23.58	3.4809\\
23.6	3.5157\\
23.62	3.5531\\
23.64	3.5941\\
23.66	3.6328\\
23.68	3.6728\\
23.7	3.7099\\
23.72	3.7479\\
23.74	3.7871\\
23.76	3.8262\\
23.78	3.8665\\
23.8	3.9083\\
23.82	3.9496\\
23.84	3.9907\\
23.86	4.0328\\
23.88	4.0743\\
23.9	4.1164\\
23.92	4.1584\\
23.94	4.2023\\
23.96	4.2469\\
23.98	4.2899\\
24	4.3338\\
24.02	4.379\\
24.04	4.4229\\
24.06	4.4659\\
24.08	4.5101\\
24.1	4.5538\\
24.12	4.5981\\
24.14	4.6437\\
24.16	4.69\\
24.18	4.735\\
24.2	4.7796\\
24.22	4.8244\\
24.24	4.8704\\
24.26	4.9184\\
24.28	4.9651\\
24.3	5.0133\\
24.32	5.0593\\
24.34	5.1067\\
24.36	5.1552\\
24.38	5.2034\\
24.4	5.252\\
24.42	5.301\\
24.44	5.3515\\
24.46	5.4008\\
24.48	5.4508\\
24.5	5.501\\
24.52	5.5496\\
24.54	5.6003\\
24.56	5.6524\\
24.58	5.7039\\
24.6	5.755\\
24.62	5.8058\\
24.64	5.8556\\
24.66	5.905\\
24.68	5.9564\\
24.7	6.0063\\
24.72	6.0598\\
24.74	6.1125\\
24.76	6.1641\\
24.78	6.2167\\
24.8	6.2695\\
24.82	6.3235\\
24.84	6.3785\\
24.86	6.4331\\
24.88	6.4878\\
24.9	6.543\\
24.92	6.5988\\
24.94	6.6535\\
24.96	6.7104\\
24.98	6.7655\\
25	6.8221\\
25.02	6.8793\\
25.04	6.9371\\
25.06	6.9937\\
25.08	7.0506\\
25.1	7.1077\\
25.12	7.1661\\
25.14	7.2238\\
25.16	7.2821\\
25.18	7.339\\
25.2	7.3972\\
25.22	7.4562\\
25.24	7.5159\\
25.26	7.5752\\
25.28	7.6349\\
25.3	7.6953\\
25.32	7.7553\\
25.34	7.8149\\
25.36	7.8765\\
25.38	7.9373\\
25.4	7.9976\\
25.42	8.0588\\
25.44	8.1206\\
25.46	8.1821\\
25.48	8.2447\\
25.5	8.3084\\
25.52	8.3697\\
25.54	8.4319\\
25.56	8.4956\\
25.58	8.5566\\
25.6	8.6191\\
25.62	8.6826\\
25.64	8.746\\
25.66	8.8119\\
25.68	8.8755\\
25.7	8.94\\
25.72	9.0061\\
25.74	9.0706\\
25.76	9.1358\\
25.78	9.2031\\
25.8	9.2685\\
25.82	9.3353\\
25.84	9.4022\\
25.86	9.4691\\
25.88	9.5346\\
25.9	9.6011\\
25.92	9.6676\\
25.94	9.7356\\
25.96	9.8044\\
25.98	9.8735\\
26	9.9428\\
26.02	10.009\\
26.04	10.078\\
26.06	10.146\\
26.08	10.215\\
26.1	10.283\\
26.12	10.354\\
26.14	10.422\\
26.16	10.492\\
26.18	10.562\\
26.2	10.632\\
26.22	10.7\\
26.24	10.77\\
26.26	10.842\\
26.28	10.912\\
26.3	10.984\\
26.32	11.054\\
26.34	11.126\\
26.36	11.196\\
26.38	11.268\\
26.4	11.341\\
26.42	11.412\\
26.44	11.483\\
26.46	11.557\\
26.48	11.628\\
26.5	11.702\\
26.52	11.774\\
26.54	11.848\\
26.56	11.921\\
26.58	11.996\\
26.6	12.07\\
26.62	12.144\\
26.64	12.218\\
26.66	12.292\\
26.68	12.368\\
26.7	12.445\\
26.72	12.52\\
26.74	12.596\\
26.76	12.673\\
26.78	12.749\\
26.8	12.824\\
26.82	12.901\\
26.84	12.977\\
26.86	13.055\\
26.88	13.132\\
26.9	13.208\\
26.92	13.284\\
26.94	13.361\\
26.96	13.438\\
26.98	13.516\\
27	13.594\\
27.02	13.673\\
27.04	13.75\\
27.06	13.828\\
27.08	13.909\\
27.1	13.987\\
27.12	14.066\\
27.14	14.145\\
27.16	14.224\\
27.18	14.304\\
27.2	14.386\\
27.22	14.469\\
27.24	14.55\\
27.26	14.631\\
27.28	14.712\\
27.3	14.794\\
27.32	14.875\\
27.34	14.958\\
27.36	15.038\\
27.38	15.12\\
27.4	15.202\\
27.42	15.285\\
27.44	15.367\\
27.46	15.45\\
27.48	15.532\\
27.5	15.616\\
27.52	15.699\\
27.54	15.783\\
27.56	15.867\\
27.58	15.952\\
27.6	16.036\\
27.62	16.122\\
27.64	16.207\\
27.66	16.292\\
27.68	16.377\\
27.7	16.463\\
27.72	16.55\\
27.74	16.636\\
27.76	16.723\\
27.78	16.808\\
27.8	16.895\\
27.82	16.981\\
27.84	17.069\\
27.86	17.157\\
27.88	17.243\\
27.9	17.329\\
27.92	17.419\\
27.94	17.509\\
27.96	17.596\\
27.98	17.685\\
28	17.772\\
28.02	17.861\\
28.04	17.949\\
28.06	18.039\\
28.08	18.127\\
28.1	18.215\\
28.12	18.306\\
28.14	18.396\\
28.16	18.487\\
28.18	18.579\\
28.2	18.669\\
28.22	18.76\\
28.24	18.85\\
28.26	18.942\\
28.28	19.034\\
28.3	19.124\\
28.32	19.216\\
28.34	19.306\\
28.36	19.399\\
28.38	19.492\\
28.4	19.584\\
28.42	19.677\\
28.44	19.77\\
28.46	19.864\\
28.48	19.957\\
28.5	20.051\\
28.52	20.145\\
28.54	20.24\\
28.56	20.333\\
28.58	20.427\\
28.6	20.522\\
28.62	20.616\\
28.64	20.71\\
28.66	20.807\\
28.68	20.903\\
28.7	20.999\\
28.72	21.094\\
28.74	21.192\\
28.76	21.288\\
28.78	21.385\\
28.8	21.481\\
28.82	21.579\\
28.84	21.678\\
28.86	21.774\\
28.88	21.871\\
28.9	21.968\\
28.92	22.066\\
28.94	22.165\\
28.96	22.262\\
28.98	22.362\\
29	22.46\\
29.02	22.559\\
29.04	22.658\\
29.06	22.757\\
29.08	22.857\\
29.1	22.956\\
29.12	23.056\\
29.14	23.156\\
29.16	23.257\\
29.18	23.358\\
29.2	23.457\\
29.22	23.558\\
29.24	23.66\\
29.26	23.763\\
29.28	23.867\\
29.3	23.967\\
29.32	24.07\\
29.34	24.172\\
29.36	24.276\\
29.38	24.379\\
29.4	24.483\\
29.42	24.587\\
29.44	24.691\\
29.46	24.793\\
29.48	24.898\\
29.5	25.001\\
29.52	25.106\\
29.54	25.21\\
29.56	25.314\\
29.58	25.421\\
29.6	25.526\\
29.62	25.63\\
29.64	25.734\\
29.66	25.84\\
29.68	25.948\\
29.7	26.054\\
29.72	26.16\\
29.74	26.267\\
29.76	26.375\\
29.78	26.481\\
29.8	26.589\\
29.82	26.697\\
29.84	26.804\\
29.86	26.912\\
29.88	27.019\\
29.9	27.127\\
29.92	27.236\\
29.94	27.342\\
29.96	27.451\\
29.98	27.56\\
30	27.669\\
30.02	27.777\\
30.04	27.885\\
30.06	27.995\\
30.08	28.104\\
30.1	28.214\\
30.12	28.324\\
30.14	28.436\\
30.16	28.545\\
30.18	28.655\\
30.2	28.767\\
30.22	28.879\\
30.24	28.989\\
30.26	29.102\\
30.28	29.214\\
30.3	29.326\\
30.32	29.438\\
30.34	29.549\\
30.36	29.661\\
30.38	29.774\\
30.4	29.887\\
30.42	30\\
30.44	30.113\\
30.46	30.228\\
30.48	30.343\\
30.5	30.458\\
30.52	30.573\\
30.54	30.69\\
30.56	30.804\\
30.58	30.919\\
30.6	31.034\\
30.62	31.149\\
30.64	31.264\\
30.66	31.379\\
30.68	31.495\\
30.7	31.611\\
30.72	31.725\\
30.74	31.843\\
30.76	31.962\\
30.78	32.079\\
30.8	32.195\\
30.82	32.311\\
30.84	32.43\\
30.86	32.548\\
30.88	32.668\\
30.9	32.787\\
30.92	32.904\\
30.94	33.022\\
30.96	33.142\\
30.98	33.261\\
31	33.38\\
31.02	33.499\\
31.04	33.618\\
31.06	33.738\\
31.08	33.858\\
31.1	33.979\\
31.12	34.099\\
31.14	34.219\\
31.16	34.341\\
31.18	34.462\\
31.2	34.582\\
31.22	34.703\\
31.24	34.824\\
31.26	34.947\\
31.28	35.069\\
31.3	35.192\\
31.32	35.315\\
31.34	35.439\\
31.36	35.562\\
31.38	35.685\\
31.4	35.809\\
31.42	35.934\\
31.44	36.057\\
31.46	36.181\\
31.48	36.308\\
31.5	36.432\\
31.52	36.555\\
31.54	36.681\\
31.56	36.807\\
31.58	36.932\\
31.6	37.055\\
31.62	37.183\\
31.64	37.31\\
31.66	37.436\\
31.68	37.563\\
31.7	37.69\\
31.72	37.818\\
31.74	37.943\\
31.76	38.07\\
31.78	38.197\\
31.8	38.324\\
31.82	38.451\\
31.84	38.58\\
31.86	38.709\\
31.88	38.838\\
31.9	38.967\\
31.92	39.096\\
31.94	39.226\\
31.96	39.354\\
31.98	39.482\\
32	39.611\\
32.02	39.742\\
32.04	39.872\\
32.06	40.003\\
32.08	40.133\\
32.1	40.263\\
32.12	40.395\\
32.14	40.525\\
32.16	40.658\\
32.18	40.79\\
32.2	40.922\\
32.22	41.053\\
32.24	41.185\\
32.26	41.319\\
32.28	41.451\\
32.3	41.584\\
32.32	41.718\\
32.34	41.851\\
32.36	41.984\\
32.38	42.117\\
32.4	42.252\\
32.42	42.386\\
32.44	42.523\\
32.46	42.656\\
32.48	42.79\\
32.5	42.925\\
32.52	43.059\\
32.54	43.193\\
32.56	43.33\\
32.58	43.466\\
32.6	43.603\\
32.62	43.737\\
32.64	43.874\\
32.66	44.011\\
32.68	44.146\\
32.7	44.284\\
32.72	44.42\\
32.74	44.56\\
32.76	44.697\\
32.78	44.835\\
32.8	44.973\\
32.82	45.11\\
32.84	45.249\\
32.86	45.389\\
32.88	45.528\\
32.9	45.667\\
32.92	45.809\\
32.94	45.949\\
32.96	46.089\\
32.98	46.228\\
33	46.37\\
33.02	46.511\\
33.04	46.651\\
33.06	46.791\\
33.08	46.932\\
33.1	47.072\\
33.12	47.211\\
33.14	47.352\\
33.16	47.494\\
33.18	47.636\\
33.2	47.778\\
33.22	47.919\\
33.24	48.061\\
33.26	48.203\\
33.28	48.345\\
33.3	48.486\\
33.32	48.628\\
33.34	48.772\\
33.36	48.913\\
33.38	49.06\\
33.4	49.204\\
33.42	49.347\\
33.44	49.492\\
33.46	49.636\\
33.48	49.781\\
33.5	49.925\\
33.52	50.07\\
33.54	50.217\\
33.56	50.363\\
33.58	50.51\\
33.6	50.654\\
33.62	50.799\\
33.64	50.948\\
33.66	51.095\\
33.68	51.243\\
33.7	51.39\\
33.72	51.537\\
33.74	51.684\\
33.76	51.833\\
33.78	51.981\\
33.8	52.129\\
33.82	52.276\\
33.84	52.424\\
33.86	52.574\\
33.88	52.725\\
33.9	52.873\\
33.92	53.022\\
33.94	53.171\\
33.96	53.323\\
33.98	53.472\\
34	53.621\\
34.02	53.772\\
34.04	53.923\\
34.06	54.073\\
34.08	54.226\\
34.1	54.376\\
34.12	54.528\\
34.14	54.681\\
34.16	54.834\\
34.18	54.986\\
34.2	55.139\\
34.22	55.291\\
34.24	55.443\\
34.26	55.596\\
34.28	55.749\\
34.3	55.903\\
34.32	56.057\\
34.34	56.211\\
34.36	56.365\\
34.38	56.52\\
34.4	56.675\\
34.42	56.831\\
34.44	56.985\\
34.46	57.141\\
34.48	57.297\\
34.5	57.452\\
34.52	57.607\\
34.54	57.764\\
34.56	57.92\\
34.58	58.077\\
34.6	58.235\\
34.62	58.392\\
34.64	58.548\\
34.66	58.704\\
34.68	58.862\\
34.7	59.021\\
34.72	59.179\\
34.74	59.337\\
34.76	59.493\\
34.78	59.651\\
34.8	59.809\\
34.82	59.969\\
34.84	60.128\\
34.86	60.288\\
34.88	60.449\\
34.9	60.609\\
34.92	60.769\\
34.94	60.929\\
34.96	61.089\\
34.98	61.251\\
35	61.41\\
35.02	61.572\\
35.04	61.734\\
35.06	61.896\\
35.08	62.059\\
35.1	62.22\\
35.12	62.382\\
35.14	62.544\\
35.16	62.705\\
35.18	62.869\\
35.2	63.031\\
35.22	63.194\\
35.24	63.357\\
35.26	63.52\\
35.28	63.684\\
35.3	63.85\\
35.32	64.013\\
35.34	64.176\\
35.36	64.341\\
35.38	64.507\\
35.4	64.673\\
35.42	64.838\\
35.44	65.004\\
35.46	65.17\\
35.48	65.335\\
35.5	65.501\\
35.52	65.667\\
35.54	65.834\\
35.56	66.001\\
35.58	66.168\\
35.6	66.334\\
35.62	66.501\\
35.64	66.669\\
35.66	66.835\\
35.68	67.001\\
35.7	67.169\\
35.72	67.336\\
35.74	67.503\\
35.76	67.671\\
35.78	67.84\\
35.8	68.009\\
35.82	68.179\\
35.84	68.347\\
35.86	68.515\\
35.88	68.685\\
35.9	68.854\\
35.92	69.023\\
35.94	69.192\\
35.96	69.362\\
35.98	69.532\\
36	69.703\\
36.02	69.873\\
36.04	70.044\\
36.06	70.215\\
36.08	70.387\\
36.1	70.559\\
36.12	70.731\\
36.14	70.903\\
36.16	71.074\\
36.18	71.248\\
36.2	71.422\\
36.22	71.596\\
36.24	71.769\\
36.26	71.943\\
36.28	72.117\\
36.3	72.289\\
36.32	72.462\\
36.34	72.636\\
36.36	72.811\\
36.38	72.986\\
36.4	73.161\\
36.42	73.337\\
36.44	73.514\\
36.46	73.688\\
36.48	73.864\\
36.5	74.039\\
36.52	74.216\\
36.54	74.391\\
36.56	74.567\\
36.58	74.743\\
36.6	74.919\\
36.62	75.098\\
36.64	75.278\\
36.66	75.454\\
36.68	75.633\\
36.7	75.811\\
36.72	75.989\\
36.74	76.167\\
36.76	76.346\\
36.78	76.526\\
36.8	76.704\\
36.82	76.881\\
36.84	77.06\\
36.86	77.239\\
36.88	77.418\\
36.9	77.597\\
36.92	77.776\\
36.94	77.957\\
36.96	78.137\\
36.98	78.319\\
37	78.498\\
37.02	78.679\\
37.04	78.86\\
37.06	79.042\\
37.08	79.224\\
37.1	79.407\\
37.12	79.59\\
37.14	79.774\\
37.16	79.955\\
37.18	80.138\\
37.2	80.32\\
37.22	80.504\\
37.24	80.689\\
37.26	80.873\\
37.28	81.055\\
37.3	81.24\\
37.32	81.424\\
37.34	81.608\\
37.36	81.794\\
37.38	81.977\\
37.4	82.162\\
37.42	82.345\\
37.44	82.532\\
37.46	82.716\\
37.48	82.902\\
37.5	83.089\\
37.52	83.276\\
37.54	83.462\\
37.56	83.648\\
37.58	83.834\\
37.6	84.021\\
37.62	84.207\\
37.64	84.395\\
37.66	84.583\\
37.68	84.773\\
37.7	84.961\\
37.72	85.149\\
37.74	85.337\\
37.76	85.527\\
37.78	85.715\\
37.8	85.903\\
37.82	86.092\\
37.84	86.281\\
37.86	86.472\\
37.88	86.662\\
37.9	86.852\\
37.92	87.043\\
37.94	87.233\\
37.96	87.424\\
37.98	87.613\\
38	87.804\\
38.02	87.993\\
38.04	88.184\\
38.06	88.375\\
38.08	88.567\\
38.1	88.758\\
38.12	88.949\\
38.14	89.142\\
38.16	89.335\\
38.18	89.528\\
38.2	89.723\\
38.22	89.916\\
38.24	90.111\\
38.26	90.305\\
38.28	90.5\\
38.3	90.694\\
38.32	90.888\\
38.34	91.083\\
38.36	91.278\\
38.38	91.474\\
38.4	91.667\\
38.42	91.864\\
38.44	92.061\\
38.46	92.258\\
38.48	92.454\\
38.5	92.652\\
38.52	92.847\\
38.54	93.042\\
38.56	93.239\\
38.58	93.435\\
38.6	93.634\\
38.62	93.833\\
38.64	94.03\\
38.66	94.228\\
38.68	94.427\\
38.7	94.627\\
38.72	94.825\\
38.74	95.023\\
38.76	95.224\\
38.78	95.424\\
38.8	95.624\\
38.82	95.824\\
38.84	96.024\\
38.86	96.223\\
38.88	96.423\\
38.9	96.623\\
38.92	96.824\\
38.94	97.024\\
38.96	97.225\\
38.98	97.425\\
39	97.626\\
39.02	97.828\\
39.04	98.029\\
39.06	98.231\\
39.08	98.433\\
39.1	98.637\\
39.12	98.84\\
39.14	99.045\\
39.16	99.247\\
39.18	99.45\\
39.2	99.655\\
39.22	99.859\\
39.24	100.06\\
39.26	100.27\\
39.28	100.47\\
39.3	100.68\\
39.32	100.88\\
39.34	101.09\\
39.36	101.29\\
39.38	101.5\\
39.4	101.7\\
39.42	101.91\\
39.44	102.11\\
39.46	102.32\\
39.48	102.53\\
39.5	102.73\\
39.52	102.94\\
39.54	103.15\\
39.56	103.36\\
39.58	103.57\\
39.6	103.77\\
39.62	103.98\\
39.64	104.19\\
39.66	104.4\\
39.68	104.61\\
39.7	104.82\\
39.72	105.03\\
39.74	105.24\\
39.76	105.45\\
39.78	105.66\\
39.8	105.87\\
39.82	106.08\\
39.84	106.29\\
39.86	106.5\\
39.88	106.71\\
39.9	106.92\\
39.92	107.13\\
39.94	107.34\\
39.96	107.56\\
39.98	107.77\\
};
%\addlegendentry{Distance to preceding vehicle [m]}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.00068875\\
0.04	0.00012016\\
0.06	0.00023701\\
0.08	0.00042126\\
0.1	0.0014753\\
0.12	0.0028076\\
0.14	0.002457\\
0.16	0.0031115\\
0.18	0.0031518\\
0.2	0.0028943\\
0.22	0.0049349\\
0.24	0.0066807\\
0.26	0.0057107\\
0.28	0.0037545\\
0.3	0.0035785\\
0.32	0.0017757\\
0.34	0.0020967\\
0.36	0.0029807\\
0.38	0.0024405\\
0.4	0.0019907\\
0.42	0.0013599\\
0.44	0.001372\\
0.46	0.0012973\\
0.48	-0.00014799\\
0.5	0.00067078\\
0.52	-0.00088201\\
0.54	-0.0010225\\
0.56	-0.0014199\\
0.58	-0.00071814\\
0.6	-0.00026393\\
0.62	-0.0011399\\
0.64	-0.0012884\\
0.66	-0.00084891\\
0.68	-0.0013312\\
0.7	-0.00098286\\
0.72	-0.0018842\\
0.74	-0.0031431\\
0.76	-0.0020677\\
0.78	-0.0029408\\
0.8	-0.002244\\
0.82	-0.0033649\\
0.84	-0.0044214\\
0.86	-0.0050025\\
0.88	-0.0055259\\
0.9	-0.0053054\\
0.92	-0.0058684\\
0.94	-0.0034272\\
0.96	-0.0055255\\
0.98	-0.0062537\\
1	-0.0055503\\
1.02	-0.0045279\\
1.04	-0.0065051\\
1.06	-0.0058454\\
1.08	-0.006926\\
1.1	-0.0061547\\
1.12	-0.005493\\
1.14	-0.0054546\\
1.16	-0.0038186\\
1.18	-0.0050335\\
1.2	-0.004851\\
1.22	-0.0041337\\
1.24	-0.0046711\\
1.26	-0.0047392\\
1.28	-0.0040007\\
1.3	-0.0023056\\
1.32	-0.0015281\\
1.34	-0.0018022\\
1.36	-0.0028467\\
1.38	-0.0018462\\
1.4	-0.00087035\\
1.42	-0.0033182\\
1.44	-0.0016644\\
1.46	-0.0041611\\
1.48	-0.0050707\\
1.5	-0.004852\\
1.52	-0.0037174\\
1.54	-0.0032197\\
1.56	-0.0040489\\
1.58	-0.0048353\\
1.6	-0.0048903\\
1.62	-0.0033451\\
1.64	-0.0029604\\
1.66	-0.003707\\
1.68	-0.0029905\\
1.7	-0.0024474\\
1.72	-0.00079534\\
1.74	-0.00065864\\
1.76	-0.0014071\\
1.78	0.0003306\\
1.8	0.0018525\\
1.82	0.0016885\\
1.84	0.0038981\\
1.86	0.0047125\\
1.88	0.0046642\\
1.9	0.00415\\
1.92	0.0041308\\
1.94	0.0051186\\
1.96	0.0051308\\
1.98	0.0062729\\
2	0.0069007\\
2.02	0.0077007\\
2.04	0.0085527\\
2.06	0.00995\\
2.08	0.0081259\\
2.1	0.0056422\\
2.12	0.0064575\\
2.14	0.0072829\\
2.16	0.0067359\\
2.18	0.007296\\
2.2	0.0064284\\
2.22	0.0065261\\
2.24	0.0055039\\
2.26	0.0047685\\
2.28	0.0036074\\
2.3	0.0031494\\
2.32	0.0031398\\
2.34	0.0035878\\
2.36	0.0029696\\
2.38	0.0032229\\
2.4	0.0036281\\
2.42	0.0040963\\
2.44	0.0049785\\
2.46	0.0043438\\
2.48	0.0035013\\
2.5	0.0046606\\
2.52	0.0042874\\
2.54	0.004833\\
2.56	0.005872\\
2.58	0.0062512\\
2.6	0.004811\\
2.62	0.004209\\
2.64	0.0036922\\
2.66	0.0046169\\
2.68	0.0039107\\
2.7	0.0031953\\
2.72	0.0017563\\
2.74	0.0027507\\
2.76	0.0027329\\
2.78	0.0035809\\
2.8	0.0036787\\
2.82	0.003905\\
2.84	0.0041461\\
2.86	0.0033698\\
2.88	0.0030331\\
2.9	0.0041203\\
2.92	0.0023255\\
2.94	0.0014666\\
2.96	0.00066981\\
2.98	0.00054885\\
3	0.0013255\\
3.02	0.0013474\\
3.04	0.0016768\\
3.06	0.0026941\\
3.08	0.003516\\
3.1	0.005213\\
3.12	0.0029517\\
3.14	0.0023645\\
3.16	0.0027981\\
3.18	0.0033734\\
3.2	0.0030653\\
3.22	0.0029846\\
3.24	0.0015082\\
3.26	-0.00049448\\
3.28	-0.00099653\\
3.3	-0.0021821\\
3.32	-0.0025434\\
3.34	-0.0028071\\
3.36	-0.00189\\
3.38	-0.0010727\\
3.4	-0.0013983\\
3.42	0.0010812\\
3.44	-0.00011838\\
3.46	-0.0005316\\
3.48	-0.00090043\\
3.5	-5.86e-05\\
3.52	0.00012338\\
3.54	-0.00044011\\
3.56	-0.00097615\\
3.58	-0.0025387\\
3.6	-0.0022952\\
3.62	-0.0028365\\
3.64	-0.0015487\\
3.66	-0.0011256\\
3.68	-0.00048117\\
3.7	-0.0010819\\
3.72	-0.0025935\\
3.74	-0.001367\\
3.76	-0.0012196\\
3.78	-0.0012063\\
3.8	-0.0025714\\
3.82	-0.0033932\\
3.84	-0.0035587\\
3.86	-0.0024283\\
3.88	-0.00073339\\
3.9	-0.0025121\\
3.92	-0.0028536\\
3.94	-0.0026876\\
3.96	-0.0029674\\
3.98	-0.0038314\\
4	-0.0051348\\
4.02	-0.0056479\\
4.04	-0.0047075\\
4.06	-0.0057301\\
4.08	-0.0052669\\
4.1	-0.0057675\\
4.12	-0.0052455\\
4.14	-0.0042392\\
4.16	-0.0047956\\
4.18	-0.0054347\\
4.2	-0.0056159\\
4.22	-0.0046048\\
4.24	-0.0049789\\
4.26	-0.003726\\
4.28	-0.0028123\\
4.3	-0.0020835\\
4.32	0.00040394\\
4.34	0.0011967\\
4.36	0.0031013\\
4.38	0.0034828\\
4.4	0.0041156\\
4.42	0.0040001\\
4.44	0.0035344\\
4.46	0.0033546\\
4.48	0.0023066\\
4.5	0.0029973\\
4.52	0.0015681\\
4.54	0.0014154\\
4.56	0.0034696\\
4.58	0.0032749\\
4.6	0.0046553\\
4.62	0.0043107\\
4.64	0.0030987\\
4.66	0.0033589\\
4.68	0.0047456\\
4.7	0.0044315\\
4.72	0.0044483\\
4.74	0.0045346\\
4.76	0.0040331\\
4.78	0.003409\\
4.8	0.0037869\\
4.82	0.0044238\\
4.84	0.0051841\\
4.86	0.0043711\\
4.88	0.0053552\\
4.9	0.0060457\\
4.92	0.0044999\\
4.94	0.0056742\\
4.96	0.0037149\\
4.98	0.0041122\\
5	0.0050509\\
5.02	0.0061698\\
5.04	0.0056317\\
5.06	0.0044333\\
5.08	0.003455\\
5.1	0.00387\\
5.12	0.0031386\\
5.14	0.0021031\\
5.16	0.0021735\\
5.18	0.0028737\\
5.2	0.00178\\
5.22	0.0013707\\
5.24	0.0031744\\
5.26	0.0034147\\
5.28	0.0023551\\
5.3	0.0022756\\
5.32	0.0029415\\
5.34	0.002908\\
5.36	0.0011128\\
5.38	0.0011002\\
5.4	0.0022913\\
5.42	0.0017609\\
5.44	0.002156\\
5.46	0.0014268\\
5.48	-0.00049724\\
5.5	0.00022901\\
5.52	0.00074407\\
5.54	0.0014771\\
5.56	0.0016111\\
5.58	0.0022373\\
5.6	0.0019597\\
5.62	0.0033779\\
5.64	0.0035143\\
5.66	0.0039732\\
5.68	0.0053979\\
5.7	0.0057174\\
5.72	0.0073711\\
5.74	0.0084587\\
5.76	0.0063821\\
5.78	0.0060212\\
5.8	0.0053417\\
5.82	0.0068252\\
5.84	0.0050205\\
5.86	0.0040806\\
5.88	0.0051151\\
5.9	0.0049257\\
5.92	0.0036872\\
5.94	0.0067663\\
5.96	0.0050559\\
5.98	0.0042058\\
6	0.0039747\\
6.02	0.0040322\\
6.04	0.0035024\\
6.06	0.0033235\\
6.08	0.0035559\\
6.1	0.0043133\\
6.12	0.0034954\\
6.14	0.0026816\\
6.16	0.0035612\\
6.18	0.0023869\\
6.2	0.0029097\\
6.22	0.0027624\\
6.24	0.0013671\\
6.26	0.0018257\\
6.28	0.0021573\\
6.3	0.0019733\\
6.32	0.0016684\\
6.34	0.00096615\\
6.36	0.00034861\\
6.38	-0.00089386\\
6.4	0.0017071\\
6.42	-0.00090948\\
6.44	-0.0021247\\
6.46	-0.0015618\\
6.48	-0.0016213\\
6.5	-0.0025434\\
6.52	-0.0031354\\
6.54	-0.0018104\\
6.56	-0.0016424\\
6.58	-0.0017169\\
6.6	-0.0018256\\
6.62	-0.0011143\\
6.64	-0.00048036\\
6.66	-0.0016132\\
6.68	-0.0012682\\
6.7	-0.0019342\\
6.72	-0.0032184\\
6.74	-0.0014209\\
6.76	-0.0031301\\
6.78	-0.0025893\\
6.8	-0.0038667\\
6.82	-0.0040392\\
6.84	-0.0037421\\
6.86	-0.0047401\\
6.88	-0.0050873\\
6.9	-0.0050418\\
6.92	-0.0051669\\
6.94	-0.0051856\\
6.96	-0.0044078\\
6.98	-0.0043804\\
7	-0.0047725\\
7.02	-0.0060221\\
7.04	-0.0054714\\
7.06	-0.0056143\\
7.08	-0.0053417\\
7.1	-0.0052021\\
7.12	-0.0047605\\
7.14	-0.0049924\\
7.16	-0.0045139\\
7.18	-0.003928\\
7.2	-0.0049612\\
7.22	-0.0045539\\
7.24	-0.0041794\\
7.26	-0.0031561\\
7.28	-0.0036751\\
7.3	-0.003496\\
7.32	-0.0030063\\
7.34	-0.0026297\\
7.36	-0.0039982\\
7.38	-0.0039871\\
7.4	-0.0051653\\
7.42	-0.0056216\\
7.44	-0.0064482\\
7.46	-0.0059038\\
7.48	-0.0060873\\
7.5	-0.0051947\\
7.52	-0.0050351\\
7.54	-0.0046697\\
7.56	-0.0046374\\
7.58	-0.0036302\\
7.6	-0.0038455\\
7.62	-0.0052606\\
7.64	-0.0061317\\
7.66	-0.0067615\\
7.68	-0.0065122\\
7.7	-0.0077472\\
7.72	-0.0086061\\
7.74	-0.01045\\
7.76	-0.009406\\
7.78	-0.0090567\\
7.8	-0.010189\\
7.82	-0.0091526\\
7.84	-0.0095822\\
7.86	-0.0095703\\
7.88	-0.0098755\\
7.9	-0.0094514\\
7.92	-0.010006\\
7.94	-0.010417\\
7.96	-0.01065\\
7.98	-0.01133\\
8	-0.0096209\\
8.02	-0.0099314\\
8.04	-0.0095958\\
8.06	-0.010223\\
8.08	-0.01044\\
8.1	-0.010205\\
8.12	-0.0083505\\
8.14	-0.0059866\\
8.16	-0.0067918\\
8.18	-0.0075642\\
8.2	-0.0087955\\
8.22	-0.0070798\\
8.24	-0.006825\\
8.26	-0.0079221\\
8.28	-0.008426\\
8.3	-0.0078369\\
8.32	-0.0056688\\
8.34	-0.006302\\
8.36	-0.0058491\\
8.38	-0.0067194\\
8.4	-0.0074433\\
8.42	-0.0071836\\
8.44	-0.0085145\\
8.46	-0.0076214\\
8.48	-0.0099947\\
8.5	-0.0088324\\
8.52	-0.010125\\
8.54	-0.0095105\\
8.56	-0.0072421\\
8.58	-0.0067552\\
8.6	-0.0052739\\
8.62	-0.0051875\\
8.64	-0.0058721\\
8.66	-0.005301\\
8.68	-0.004678\\
8.7	-0.0040451\\
8.72	-0.0051539\\
8.74	-0.0061985\\
8.76	-0.0049845\\
8.78	-0.0057843\\
8.8	-0.006209\\
8.82	-0.0059432\\
8.84	-0.0062879\\
8.86	-0.0061673\\
8.88	-0.0056686\\
8.9	-0.0060547\\
8.92	-0.0054095\\
8.94	-0.0074386\\
8.96	-0.0053177\\
8.98	-0.0036818\\
9	-0.00374\\
9.02	-0.0016098\\
9.04	-0.0019176\\
9.06	-0.0015436\\
9.08	-0.002048\\
9.1	-0.0020826\\
9.12	-0.0019644\\
9.14	-0.0011751\\
9.16	0.00044368\\
9.18	0.0013643\\
9.2	0.0029275\\
9.22	0.0035873\\
9.24	0.0037687\\
9.26	0.0046656\\
9.28	0.0044257\\
9.3	0.004841\\
9.32	0.0041995\\
9.34	0.0038489\\
9.36	0.0034605\\
9.38	0.0031135\\
9.4	0.0035117\\
9.42	0.0029283\\
9.44	0.00055775\\
9.46	0.00072459\\
9.48	6.13e-05\\
9.5	0.00050852\\
9.52	-0.00033046\\
9.54	-0.001745\\
9.56	-0.00095305\\
9.58	-0.00035767\\
9.6	0.00082117\\
9.62	0.0011651\\
9.64	0.0016338\\
9.66	0.0026031\\
9.68	0.0043647\\
9.7	0.0047645\\
9.72	0.0049261\\
9.74	0.005565\\
9.76	0.0054263\\
9.78	0.0042893\\
9.8	0.0045981\\
9.82	0.0069162\\
9.84	0.0092101\\
9.86	0.008553\\
9.88	0.008109\\
9.9	0.0079518\\
9.92	0.0096445\\
9.94	0.0093594\\
9.96	0.0084949\\
9.98	0.0074101\\
10	0.0062616\\
10.02	0.0067866\\
10.04	0.0062442\\
10.06	0.0053651\\
10.08	0.0058516\\
10.1	0.0044864\\
10.12	0.0049018\\
10.14	0.0060316\\
10.16	0.0060528\\
10.18	0.0076723\\
10.2	0.0081403\\
10.22	0.0088385\\
10.24	0.010544\\
10.26	0.011939\\
10.28	0.013388\\
10.3	0.012984\\
10.32	0.01292\\
10.34	0.011619\\
10.36	0.010597\\
10.38	0.011037\\
10.4	0.010836\\
10.42	0.0098563\\
10.44	0.0090006\\
10.46	0.0088882\\
10.48	0.0079336\\
10.5	0.0091784\\
10.52	0.0079972\\
10.54	0.006275\\
10.56	0.0070088\\
10.58	0.0076916\\
10.6	0.00643\\
10.62	0.0061728\\
10.64	0.0071789\\
10.66	0.0057085\\
10.68	0.0050041\\
10.7	0.0062562\\
10.72	0.0068159\\
10.74	0.0067334\\
10.76	0.0071499\\
10.78	0.00795\\
10.8	0.0074463\\
10.82	0.0076551\\
10.84	0.0057143\\
10.86	0.005579\\
10.88	0.0042469\\
10.9	0.0050112\\
10.92	0.0058808\\
10.94	0.005679\\
10.96	0.0063283\\
10.98	0.0078796\\
11	0.0075151\\
11.02	0.010244\\
11.04	0.0089429\\
11.06	0.0085999\\
11.08	0.0086592\\
11.1	0.0086888\\
11.12	0.0088286\\
11.14	0.0084783\\
11.16	0.0077144\\
11.18	0.0075298\\
11.2	0.0076749\\
11.22	0.0060083\\
11.24	0.0045054\\
11.26	0.0034399\\
11.28	0.0043739\\
11.3	0.0050691\\
11.32	0.0049608\\
11.34	0.0057809\\
11.36	0.0061679\\
11.38	0.0050289\\
11.4	0.0051946\\
11.42	0.0058466\\
11.44	0.0050761\\
11.46	0.0040634\\
11.48	0.0019956\\
11.5	0.0018111\\
11.52	0.0021782\\
11.54	0.0031289\\
11.56	0.0025516\\
11.58	0.001121\\
11.6	0.0014516\\
11.62	0.0027955\\
11.64	0.0034613\\
11.66	0.0044629\\
11.68	0.0035334\\
11.7	0.0029157\\
11.72	0.0041567\\
11.74	0.0023934\\
11.76	0.002862\\
11.78	0.0032405\\
11.8	0.0018682\\
11.82	0.0022179\\
11.84	0.002243\\
11.86	0.0016499\\
11.88	-7.36e-06\\
11.9	0.0012697\\
11.92	0.0027507\\
11.94	0.0043309\\
11.96	0.0041557\\
11.98	0.0040695\\
12	0.0027233\\
12.02	0.0018638\\
12.04	0.0023581\\
12.06	0.00054947\\
12.08	0.00064635\\
12.1	7.76e-05\\
12.12	-7.21e-05\\
12.14	-0.00026243\\
12.16	0.00017519\\
12.18	-0.0016045\\
12.2	-0.0014453\\
12.22	-0.0013433\\
12.24	-0.002228\\
12.26	-0.0027716\\
12.28	-0.0039833\\
12.3	-0.0050913\\
12.32	-0.0051825\\
12.34	-0.0047349\\
12.36	-0.0043266\\
12.38	-0.0025639\\
12.4	-0.0031165\\
12.42	-0.0047879\\
12.44	-0.0061192\\
12.46	-0.0054914\\
12.48	-0.0044707\\
12.5	-0.0056364\\
12.52	-0.0065893\\
12.54	-0.00676\\
12.56	-0.0082189\\
12.58	-0.0093209\\
12.6	-0.010034\\
12.62	-0.010579\\
12.64	-0.012545\\
12.66	-0.012928\\
12.68	-0.01258\\
12.7	-0.01188\\
12.72	-0.011635\\
12.74	-0.011813\\
12.76	-0.011733\\
12.78	-0.010537\\
12.8	-0.009796\\
12.82	-0.010368\\
12.84	-0.010128\\
12.86	-0.0082211\\
12.88	-0.0083992\\
12.9	-0.00739\\
12.92	-0.0067405\\
12.94	-0.006544\\
12.96	-0.0085969\\
12.98	-0.0092513\\
13	-0.0092313\\
13.02	-0.010097\\
13.04	-0.0098709\\
13.06	-0.0089213\\
13.08	-0.007336\\
13.1	-0.0063488\\
13.12	-0.0034664\\
13.14	-0.0021209\\
13.16	-0.0024838\\
13.18	-0.0024181\\
13.2	-0.0038478\\
13.22	-0.0030419\\
13.24	-0.001138\\
13.26	-0.0017254\\
13.28	-0.0011557\\
13.3	-0.0015859\\
13.32	-0.0022969\\
13.34	-0.0013673\\
13.36	-0.0018658\\
13.38	-0.0047023\\
13.4	-0.0046664\\
13.42	-0.0044301\\
13.44	-0.0030041\\
13.46	-0.0013522\\
13.48	-0.0009018\\
13.5	0.00018727\\
13.52	-0.0010144\\
13.54	-0.0019247\\
13.56	-0.00099945\\
13.58	-0.0025979\\
13.6	-0.0011279\\
13.62	-8.21e-05\\
13.64	-0.00015834\\
13.66	-0.00037648\\
13.68	-0.00030067\\
13.7	-0.00027916\\
13.72	-0.0011162\\
13.74	6.2e-05\\
13.76	-0.00013923\\
13.78	-0.001169\\
13.8	-0.00059455\\
13.82	-0.00081058\\
13.84	0.00011217\\
13.86	0.00095919\\
13.88	0.0013917\\
13.9	0.00030395\\
13.92	0.0014555\\
13.94	0.0025823\\
13.96	0.001039\\
13.98	0.0022847\\
14	0.0028101\\
14.02	0.0045734\\
14.04	0.004823\\
14.06	0.0048365\\
14.08	0.0051738\\
14.1	0.0042072\\
14.12	0.0047822\\
14.14	0.0045364\\
14.16	0.0037255\\
14.18	0.0036027\\
14.2	0.0026374\\
14.22	0.0035632\\
14.24	0.0037072\\
14.26	0.0027096\\
14.28	0.002761\\
14.3	0.0035219\\
14.32	0.0025294\\
14.34	0.0023133\\
14.36	0.0015511\\
14.38	0.001099\\
14.4	0.0019598\\
14.42	0.0033681\\
14.44	0.0032639\\
14.46	0.0038821\\
14.48	0.0024118\\
14.5	0.0017702\\
14.52	0.0015477\\
14.54	0.0038977\\
14.56	0.0037901\\
14.58	0.0045043\\
14.6	0.0046226\\
14.62	0.0046246\\
14.64	0.0043441\\
14.66	0.0059053\\
14.68	0.0051263\\
14.7	0.0050563\\
14.72	0.0036368\\
14.74	0.0033967\\
14.76	0.0033046\\
14.78	0.0051898\\
14.8	0.0056146\\
14.82	0.0055894\\
14.84	0.0050454\\
14.86	0.0051933\\
14.88	0.0055116\\
14.9	0.0057331\\
14.92	0.0061742\\
14.94	0.0078512\\
14.96	0.0091507\\
14.98	0.0089028\\
15	0.0071814\\
15.02	0.0088989\\
15.04	0.0086242\\
15.06	0.0094688\\
15.08	0.010418\\
15.1	0.010824\\
15.12	0.010411\\
15.14	0.0087004\\
15.16	0.0096664\\
15.18	0.0095094\\
15.2	0.0095445\\
15.22	0.011566\\
15.24	0.011888\\
15.26	0.012588\\
15.28	0.01212\\
15.3	0.010766\\
15.32	0.011078\\
15.34	0.011164\\
15.36	0.012104\\
15.38	0.01108\\
15.4	0.0113\\
15.42	0.010609\\
15.44	0.012813\\
15.46	0.013312\\
15.48	0.013217\\
15.5	0.015701\\
15.52	0.015366\\
15.54	0.013507\\
15.56	0.013613\\
15.58	0.012736\\
15.6	0.013428\\
15.62	0.011736\\
15.64	0.013749\\
15.66	0.013939\\
15.68	0.013743\\
15.7	0.011014\\
15.72	0.011512\\
15.74	0.012126\\
15.76	0.011073\\
15.78	0.011042\\
15.8	0.010019\\
15.82	0.010678\\
15.84	0.012796\\
15.86	0.011995\\
15.88	0.010461\\
15.9	0.011337\\
15.92	0.0094699\\
15.94	0.0094562\\
15.96	0.010502\\
15.98	0.011546\\
16	0.010946\\
16.02	0.01185\\
16.04	0.011196\\
16.06	0.011559\\
16.08	0.01074\\
16.1	0.0098062\\
16.12	0.0079376\\
16.14	0.0082589\\
16.16	0.0078181\\
16.18	0.006637\\
16.2	0.0053732\\
16.22	0.0053428\\
16.24	0.0045291\\
16.26	0.0062841\\
16.28	0.007254\\
16.3	0.0079045\\
16.32	0.0071668\\
16.34	0.010072\\
16.36	0.010089\\
16.38	0.010815\\
16.4	0.0087013\\
16.42	0.0079944\\
16.44	0.008482\\
16.46	0.0081997\\
16.48	0.0071204\\
16.5	0.0072873\\
16.52	0.0071329\\
16.54	0.0086173\\
16.56	0.0076357\\
16.58	0.0079549\\
16.6	0.0075112\\
16.62	0.0075611\\
16.64	0.0072563\\
16.66	0.0096365\\
16.68	0.010824\\
16.7	0.01145\\
16.72	0.01245\\
16.74	0.012363\\
16.76	0.013272\\
16.78	0.011482\\
16.8	0.011012\\
16.82	0.01012\\
16.84	0.010756\\
16.86	0.010807\\
16.88	0.010306\\
16.9	0.010148\\
16.92	0.010598\\
16.94	0.010534\\
16.96	0.011132\\
16.98	0.012193\\
17	0.012346\\
17.02	0.014706\\
17.04	0.014644\\
17.06	0.014651\\
17.08	0.01577\\
17.1	0.016138\\
17.12	0.01848\\
17.14	0.017978\\
17.16	0.017924\\
17.18	0.018827\\
17.2	0.019885\\
17.22	0.020428\\
17.24	0.020307\\
17.26	0.020352\\
17.28	0.020426\\
17.3	0.020844\\
17.32	0.02111\\
17.34	0.020676\\
17.36	0.021717\\
17.38	0.020967\\
17.4	0.022543\\
17.42	0.020515\\
17.44	0.021075\\
17.46	0.020565\\
17.48	0.019344\\
17.5	0.019509\\
17.52	0.019666\\
17.54	0.019074\\
17.56	0.018915\\
17.58	0.016664\\
17.6	0.015706\\
17.62	0.015993\\
17.64	0.017079\\
17.66	0.017491\\
17.68	0.018623\\
17.7	0.020513\\
17.72	0.020088\\
17.74	0.020799\\
17.76	0.020229\\
17.78	0.019747\\
17.8	0.019667\\
17.82	0.020264\\
17.84	0.019188\\
17.86	0.020415\\
17.88	0.020347\\
17.9	0.019348\\
17.92	0.019065\\
17.94	0.019878\\
17.96	0.019439\\
17.98	0.018701\\
18	0.018232\\
18.02	0.017421\\
18.04	0.016732\\
18.06	0.017528\\
18.08	0.016494\\
18.1	0.016674\\
18.12	0.016651\\
18.14	0.017189\\
18.16	0.016328\\
18.18	0.014805\\
18.2	0.014721\\
18.22	0.016132\\
18.24	0.014923\\
18.26	0.015315\\
18.28	0.016492\\
18.3	0.016996\\
18.32	0.01543\\
18.34	0.014582\\
18.36	0.014551\\
18.38	0.014077\\
18.4	0.013519\\
18.42	0.013949\\
18.44	0.01492\\
18.46	0.014249\\
18.48	0.01172\\
18.5	0.011096\\
18.52	0.010281\\
18.54	0.00954\\
18.56	0.0071046\\
18.58	0.0058823\\
18.6	0.0054702\\
18.62	0.0060425\\
18.64	0.0064109\\
18.66	0.0059125\\
18.68	0.0082684\\
18.7	0.0064712\\
18.72	0.0061543\\
18.74	0.0056585\\
18.76	0.0045689\\
18.78	0.0051055\\
18.8	0.0046024\\
18.82	0.0058217\\
18.84	0.0031022\\
18.86	0.0044342\\
18.88	0.003952\\
18.9	0.0034204\\
18.92	0.0029195\\
18.94	0.0022656\\
18.96	0.0013753\\
18.98	0.00060898\\
19	-0.00068739\\
19.02	-0.0011469\\
19.04	-0.00038764\\
19.06	0.00023441\\
19.08	0.0009689\\
19.1	0.00024315\\
19.12	-0.00078589\\
19.14	-0.0029408\\
19.16	-0.0037532\\
19.18	-0.0037308\\
19.2	-0.0042342\\
19.22	-0.0062969\\
19.24	-0.0073166\\
19.26	-0.0071375\\
19.28	-0.0093662\\
19.3	-0.010955\\
19.32	-0.011012\\
19.34	-0.010924\\
19.36	-0.012628\\
19.38	-0.012765\\
19.4	-0.013429\\
19.42	-0.013073\\
19.44	-0.011789\\
19.46	-0.013263\\
19.48	-0.014061\\
19.5	-0.013521\\
19.52	-0.013677\\
19.54	-0.014377\\
19.56	-0.014545\\
19.58	-0.014783\\
19.6	-0.016249\\
19.62	-0.017715\\
19.64	-0.019282\\
19.66	-0.019526\\
19.68	-0.018184\\
19.7	-0.017605\\
19.72	-0.014849\\
19.74	-0.017237\\
19.76	-0.016077\\
19.78	-0.015807\\
19.8	-0.015695\\
19.82	-0.015368\\
19.84	-0.015435\\
19.86	-0.016539\\
19.88	-0.016891\\
19.9	-0.015696\\
19.92	-0.014514\\
19.94	-0.014306\\
19.96	-0.013573\\
19.98	-0.012999\\
20	-0.013361\\
20.02	-0.013124\\
20.04	-0.012723\\
20.06	-0.011111\\
20.08	-0.0090654\\
20.1	-0.00977\\
20.12	-0.010011\\
20.14	-0.010014\\
20.16	-0.0095702\\
20.18	-0.0096106\\
20.2	-0.011128\\
20.22	-0.011343\\
20.24	-0.011729\\
20.26	-0.012682\\
20.28	-0.013121\\
20.3	-0.013722\\
20.32	-0.016447\\
20.34	-0.020008\\
20.36	-0.023253\\
20.38	-0.025247\\
20.4	-0.027491\\
20.42	-0.029831\\
20.44	-0.031879\\
20.46	-0.034438\\
20.48	-0.037958\\
20.5	-0.042181\\
20.52	-0.046676\\
20.54	-0.049971\\
20.56	-0.052486\\
20.58	-0.05536\\
20.6	-0.059599\\
20.62	-0.062514\\
20.64	-0.066482\\
20.66	-0.072516\\
20.68	-0.07714\\
20.7	-0.082411\\
20.72	-0.087717\\
20.74	-0.092047\\
20.76	-0.097371\\
20.78	-0.10301\\
20.8	-0.10808\\
20.82	-0.11156\\
20.84	-0.11647\\
20.86	-0.12275\\
20.88	-0.1278\\
20.9	-0.13464\\
20.92	-0.14007\\
20.94	-0.14633\\
20.96	-0.15205\\
20.98	-0.15717\\
21	-0.16487\\
21.02	-0.17173\\
21.04	-0.17898\\
21.06	-0.18636\\
21.08	-0.19319\\
21.1	-0.20162\\
21.12	-0.21002\\
21.14	-0.21909\\
21.16	-0.22842\\
21.18	-0.23793\\
21.2	-0.24803\\
21.22	-0.25728\\
21.24	-0.26608\\
21.26	-0.2756\\
21.28	-0.28432\\
21.3	-0.2941\\
21.32	-0.30339\\
21.34	-0.31663\\
21.36	-0.32542\\
21.38	-0.336\\
21.4	-0.34641\\
21.42	-0.35783\\
21.44	-0.36771\\
21.46	-0.37647\\
21.48	-0.3893\\
21.5	-0.39911\\
21.52	-0.41017\\
21.54	-0.41932\\
21.56	-0.43171\\
21.58	-0.44347\\
21.6	-0.45533\\
21.62	-0.46731\\
21.64	-0.47848\\
21.66	-0.48881\\
21.68	-0.50121\\
21.7	-0.51352\\
21.72	-0.52636\\
21.74	-0.53985\\
21.76	-0.55188\\
21.78	-0.56524\\
21.8	-0.57769\\
21.82	-0.5919\\
21.84	-0.60595\\
21.86	-0.61749\\
21.88	-0.6295\\
21.9	-0.64177\\
21.92	-0.65529\\
21.94	-0.6708\\
21.96	-0.68465\\
21.98	-0.69872\\
22	-0.71375\\
22.02	-0.72892\\
22.04	-0.74479\\
22.06	-0.75755\\
22.08	-0.77146\\
22.1	-0.78511\\
22.12	-0.80247\\
22.14	-0.81733\\
22.16	-0.83053\\
22.18	-0.84399\\
22.2	-0.85886\\
22.22	-0.87253\\
22.24	-0.88708\\
22.26	-0.90041\\
22.28	-0.91532\\
22.3	-0.93242\\
22.32	-0.94645\\
22.34	-0.96211\\
22.36	-0.9767\\
22.38	-0.99128\\
22.4	-1.0056\\
22.42	-1.0204\\
22.44	-1.034\\
22.46	-1.0479\\
22.48	-1.0623\\
22.5	-1.0771\\
22.52	-1.0923\\
22.54	-1.1069\\
22.56	-1.1206\\
22.58	-1.1353\\
22.6	-1.1511\\
22.62	-1.167\\
22.64	-1.1824\\
22.66	-1.1971\\
22.68	-1.2123\\
22.7	-1.2269\\
22.72	-1.2426\\
22.74	-1.257\\
22.76	-1.2718\\
22.78	-1.2849\\
22.8	-1.2998\\
22.82	-1.3122\\
22.84	-1.3273\\
22.86	-1.3407\\
22.88	-1.3556\\
22.9	-1.3717\\
22.92	-1.3867\\
22.94	-1.4012\\
22.96	-1.4161\\
22.98	-1.4319\\
23	-1.4464\\
23.02	-1.4611\\
23.04	-1.4751\\
23.06	-1.4899\\
23.08	-1.5054\\
23.1	-1.5196\\
23.12	-1.5353\\
23.14	-1.5508\\
23.16	-1.5643\\
23.18	-1.5795\\
23.2	-1.5935\\
23.22	-1.6085\\
23.24	-1.6216\\
23.26	-1.6374\\
23.28	-1.6524\\
23.3	-1.6661\\
23.32	-1.6797\\
23.34	-1.6938\\
23.36	-1.7091\\
23.38	-1.7242\\
23.4	-1.739\\
23.42	-1.7523\\
23.44	-1.7675\\
23.46	-1.7826\\
23.48	-1.7956\\
23.5	-1.8096\\
23.52	-1.8259\\
23.54	-1.8408\\
23.56	-1.8553\\
23.58	-1.8679\\
23.6	-1.8836\\
23.62	-1.8987\\
23.64	-1.9129\\
23.66	-1.9282\\
23.68	-1.9424\\
23.7	-1.9562\\
23.72	-1.972\\
23.74	-1.9864\\
23.76	-1.9993\\
23.78	-2.0143\\
23.8	-2.0296\\
23.82	-2.0439\\
23.84	-2.0582\\
23.86	-2.073\\
23.88	-2.0885\\
23.9	-2.1028\\
23.92	-2.116\\
23.94	-2.1292\\
23.96	-2.1435\\
23.98	-2.1576\\
24	-2.1701\\
24.02	-2.1823\\
24.04	-2.1953\\
24.06	-2.2091\\
24.08	-2.2229\\
24.1	-2.2365\\
24.12	-2.2506\\
24.14	-2.2658\\
24.16	-2.2799\\
24.18	-2.2935\\
24.2	-2.306\\
24.22	-2.319\\
24.24	-2.3324\\
24.26	-2.3468\\
24.28	-2.3598\\
24.3	-2.3716\\
24.32	-2.385\\
24.34	-2.3975\\
24.36	-2.4107\\
24.38	-2.4233\\
24.4	-2.4379\\
24.42	-2.4526\\
24.44	-2.4661\\
24.46	-2.4784\\
24.48	-2.491\\
24.5	-2.5055\\
24.52	-2.5194\\
24.54	-2.5301\\
24.56	-2.5413\\
24.58	-2.5544\\
24.6	-2.5671\\
24.62	-2.5797\\
24.64	-2.5919\\
24.66	-2.6027\\
24.68	-2.6138\\
24.7	-2.6245\\
24.72	-2.6377\\
24.74	-2.6514\\
24.76	-2.6629\\
24.78	-2.6745\\
24.8	-2.687\\
24.82	-2.6993\\
24.84	-2.7116\\
24.86	-2.7251\\
24.88	-2.7384\\
24.9	-2.7533\\
24.92	-2.7637\\
24.94	-2.7743\\
24.96	-2.7864\\
24.98	-2.7977\\
25	-2.8097\\
25.02	-2.8233\\
25.04	-2.8358\\
25.06	-2.8483\\
25.08	-2.8588\\
25.1	-2.87\\
25.12	-2.8814\\
25.14	-2.8931\\
25.16	-2.9049\\
25.18	-2.9164\\
25.2	-2.9286\\
25.22	-2.9395\\
25.24	-2.9514\\
25.26	-2.9636\\
25.28	-2.9741\\
25.3	-2.9848\\
25.32	-2.9952\\
25.34	-3.0072\\
25.36	-3.0183\\
25.38	-3.031\\
25.4	-3.0454\\
25.42	-3.0569\\
25.44	-3.0693\\
25.46	-3.0823\\
25.48	-3.0935\\
25.5	-3.104\\
25.52	-3.1155\\
25.54	-3.1283\\
25.56	-3.1394\\
25.58	-3.1512\\
25.6	-3.1635\\
25.62	-3.1733\\
25.64	-3.1842\\
25.66	-3.1964\\
25.68	-3.2065\\
25.7	-3.2171\\
25.72	-3.2285\\
25.74	-3.239\\
25.76	-3.251\\
25.78	-3.2612\\
25.8	-3.2733\\
25.82	-3.2864\\
25.84	-3.2982\\
25.86	-3.3104\\
25.88	-3.3221\\
25.9	-3.3372\\
25.92	-3.3488\\
25.94	-3.3596\\
25.96	-3.3711\\
25.98	-3.3825\\
26	-3.3948\\
26.02	-3.406\\
26.04	-3.4169\\
26.06	-3.4269\\
26.08	-3.4374\\
26.1	-3.4483\\
26.12	-3.4594\\
26.14	-3.4708\\
26.16	-3.4804\\
26.18	-3.4911\\
26.2	-3.5022\\
26.22	-3.5135\\
26.24	-3.5237\\
26.26	-3.5321\\
26.28	-3.5438\\
26.3	-3.5535\\
26.32	-3.5633\\
26.34	-3.5749\\
26.36	-3.5855\\
26.38	-3.5969\\
26.4	-3.6075\\
26.42	-3.617\\
26.44	-3.6271\\
26.46	-3.6378\\
26.48	-3.6499\\
26.5	-3.6603\\
26.52	-3.6715\\
26.54	-3.6834\\
26.56	-3.694\\
26.58	-3.7028\\
26.6	-3.7138\\
26.62	-3.7233\\
26.64	-3.7341\\
26.66	-3.7446\\
26.68	-3.7567\\
26.7	-3.768\\
26.72	-3.78\\
26.74	-3.7913\\
26.76	-3.8025\\
26.78	-3.8127\\
26.8	-3.8228\\
26.82	-3.8326\\
26.84	-3.8413\\
26.86	-3.8518\\
26.88	-3.8615\\
26.9	-3.8727\\
26.92	-3.8833\\
26.94	-3.8931\\
26.96	-3.9039\\
26.98	-3.9141\\
27	-3.9252\\
27.02	-3.9347\\
27.04	-3.9459\\
27.06	-3.9558\\
27.08	-3.9657\\
27.1	-3.9768\\
27.12	-3.9892\\
27.14	-4.0005\\
27.16	-4.0105\\
27.18	-4.0202\\
27.2	-4.0301\\
27.22	-4.0407\\
27.24	-4.0507\\
27.26	-4.0603\\
27.28	-4.0704\\
27.3	-4.0801\\
27.32	-4.0895\\
27.34	-4.1015\\
27.36	-4.1132\\
27.38	-4.1225\\
27.4	-4.1346\\
27.42	-4.1424\\
27.44	-4.1538\\
27.46	-4.1635\\
27.48	-4.1746\\
27.5	-4.1831\\
27.52	-4.194\\
27.54	-4.2043\\
27.56	-4.2137\\
27.58	-4.2229\\
27.6	-4.2319\\
27.62	-4.2424\\
27.64	-4.2519\\
27.66	-4.2619\\
27.68	-4.2718\\
27.7	-4.2815\\
27.72	-4.2912\\
27.74	-4.2997\\
27.76	-4.3111\\
27.78	-4.3212\\
27.8	-4.3322\\
27.82	-4.3419\\
27.84	-4.3531\\
27.86	-4.3633\\
27.88	-4.3734\\
27.9	-4.3832\\
27.92	-4.3939\\
27.94	-4.4049\\
27.96	-4.4174\\
27.98	-4.4272\\
28	-4.4372\\
28.02	-4.4469\\
28.04	-4.4579\\
28.06	-4.469\\
28.08	-4.4794\\
28.1	-4.4884\\
28.12	-4.4983\\
28.14	-4.5079\\
28.16	-4.5183\\
28.18	-4.5282\\
28.2	-4.5387\\
28.22	-4.5496\\
28.24	-4.5602\\
28.26	-4.5691\\
28.28	-4.5799\\
28.3	-4.5897\\
28.32	-4.6002\\
28.34	-4.6102\\
28.36	-4.6217\\
28.38	-4.6333\\
28.4	-4.6426\\
28.42	-4.6516\\
28.44	-4.6606\\
28.46	-4.6706\\
28.48	-4.6809\\
28.5	-4.6915\\
28.52	-4.7003\\
28.54	-4.7097\\
28.56	-4.7181\\
28.58	-4.7268\\
28.6	-4.7375\\
28.62	-4.7487\\
28.64	-4.7592\\
28.66	-4.7698\\
28.68	-4.7806\\
28.7	-4.7922\\
28.72	-4.8029\\
28.74	-4.8135\\
28.76	-4.8239\\
28.78	-4.8343\\
28.8	-4.8447\\
28.82	-4.8551\\
28.84	-4.865\\
28.86	-4.8743\\
28.88	-4.8856\\
28.9	-4.8951\\
28.92	-4.9053\\
28.94	-4.9172\\
28.96	-4.9279\\
28.98	-4.9371\\
29	-4.9474\\
29.02	-4.9573\\
29.04	-4.9682\\
29.06	-4.9768\\
29.08	-4.9885\\
29.1	-4.9972\\
29.12	-5.0082\\
29.14	-5.0175\\
29.16	-5.0287\\
29.18	-5.038\\
29.2	-5.0483\\
29.22	-5.0604\\
29.24	-5.0716\\
29.26	-5.0828\\
29.28	-5.0933\\
29.3	-5.1026\\
29.32	-5.1134\\
29.34	-5.1226\\
29.36	-5.1331\\
29.38	-5.1433\\
29.4	-5.1526\\
29.42	-5.1626\\
29.44	-5.174\\
29.46	-5.1826\\
29.48	-5.1917\\
29.5	-5.2012\\
29.52	-5.2121\\
29.54	-5.2217\\
29.56	-5.2333\\
29.58	-5.242\\
29.6	-5.2519\\
29.62	-5.2626\\
29.64	-5.2731\\
29.66	-5.2841\\
29.68	-5.2951\\
29.7	-5.3037\\
29.72	-5.3142\\
29.74	-5.3236\\
29.76	-5.3357\\
29.78	-5.3464\\
29.8	-5.3564\\
29.82	-5.3659\\
29.84	-5.3769\\
29.86	-5.3853\\
29.88	-5.3958\\
29.9	-5.4049\\
29.92	-5.416\\
29.94	-5.4284\\
29.96	-5.4378\\
29.98	-5.4484\\
30	-5.4576\\
30.02	-5.4674\\
30.04	-5.4769\\
30.06	-5.4879\\
30.08	-5.4971\\
30.1	-5.5073\\
30.12	-5.5154\\
30.14	-5.5263\\
30.16	-5.537\\
30.18	-5.5484\\
30.2	-5.5585\\
30.22	-5.5688\\
30.24	-5.5779\\
30.26	-5.5878\\
30.28	-5.597\\
30.3	-5.6066\\
30.32	-5.6168\\
30.34	-5.628\\
30.36	-5.6375\\
30.38	-5.6465\\
30.4	-5.655\\
30.42	-5.664\\
30.44	-5.6755\\
30.46	-5.6871\\
30.48	-5.6988\\
30.5	-5.7095\\
30.52	-5.7203\\
30.54	-5.7308\\
30.56	-5.7428\\
30.58	-5.7528\\
30.6	-5.7634\\
30.62	-5.7739\\
30.64	-5.7854\\
30.66	-5.7965\\
30.68	-5.8081\\
30.7	-5.817\\
30.72	-5.8274\\
30.74	-5.837\\
30.76	-5.8477\\
30.78	-5.8578\\
30.8	-5.8684\\
30.82	-5.8783\\
30.84	-5.8885\\
30.86	-5.897\\
30.88	-5.9078\\
30.9	-5.9203\\
30.92	-5.9328\\
30.94	-5.9418\\
30.96	-5.9524\\
30.98	-5.9621\\
31	-5.9724\\
31.02	-5.9836\\
31.04	-5.9955\\
31.06	-6.0068\\
31.08	-6.016\\
31.1	-6.0284\\
31.12	-6.0394\\
31.14	-6.0488\\
31.16	-6.0581\\
31.18	-6.0689\\
31.2	-6.0786\\
31.22	-6.0881\\
31.24	-6.0972\\
31.26	-6.1086\\
31.28	-6.1195\\
31.3	-6.1302\\
31.32	-6.1408\\
31.34	-6.1513\\
31.36	-6.1641\\
31.38	-6.1745\\
31.4	-6.1862\\
31.42	-6.1953\\
31.44	-6.206\\
31.46	-6.2173\\
31.48	-6.2268\\
31.5	-6.2387\\
31.52	-6.2509\\
31.54	-6.262\\
31.56	-6.2717\\
31.58	-6.2831\\
31.6	-6.293\\
31.62	-6.3044\\
31.64	-6.3147\\
31.66	-6.3252\\
31.68	-6.3346\\
31.7	-6.345\\
31.72	-6.3553\\
31.74	-6.3664\\
31.76	-6.3773\\
31.78	-6.3856\\
31.8	-6.3962\\
31.82	-6.4056\\
31.84	-6.4156\\
31.86	-6.4271\\
31.88	-6.4373\\
31.9	-6.4468\\
31.92	-6.4547\\
31.94	-6.4639\\
31.96	-6.476\\
31.98	-6.4849\\
32	-6.4959\\
32.02	-6.5066\\
32.04	-6.5167\\
32.06	-6.5272\\
32.08	-6.5377\\
32.1	-6.5475\\
32.12	-6.5584\\
32.14	-6.568\\
32.16	-6.5797\\
32.18	-6.5881\\
32.2	-6.5981\\
32.22	-6.608\\
32.24	-6.6188\\
32.26	-6.6293\\
32.28	-6.6392\\
32.3	-6.6493\\
32.32	-6.6593\\
32.34	-6.6702\\
32.36	-6.6794\\
32.38	-6.6888\\
32.4	-6.6984\\
32.42	-6.71\\
32.44	-6.7213\\
32.46	-6.7335\\
32.48	-6.743\\
32.5	-6.7534\\
32.52	-6.7641\\
32.54	-6.7751\\
32.56	-6.7863\\
32.58	-6.7964\\
32.6	-6.806\\
32.62	-6.8178\\
32.64	-6.8283\\
32.66	-6.8391\\
32.68	-6.8506\\
32.7	-6.8618\\
32.72	-6.8718\\
32.74	-6.8826\\
32.76	-6.8925\\
32.78	-6.9039\\
32.8	-6.912\\
32.82	-6.9238\\
32.84	-6.9334\\
32.86	-6.9431\\
32.88	-6.9525\\
32.9	-6.963\\
32.92	-6.9725\\
32.94	-6.9825\\
32.96	-6.992\\
32.98	-7.0015\\
33	-7.0133\\
33.02	-7.0259\\
33.04	-7.0366\\
33.06	-7.0467\\
33.08	-7.0559\\
33.1	-7.0668\\
33.12	-7.0769\\
33.14	-7.0873\\
33.16	-7.0984\\
33.18	-7.1088\\
33.2	-7.1194\\
33.22	-7.13\\
33.24	-7.141\\
33.26	-7.1504\\
33.28	-7.1591\\
33.3	-7.1695\\
33.32	-7.1799\\
33.34	-7.1911\\
33.36	-7.1992\\
33.38	-7.2103\\
33.4	-7.2203\\
33.42	-7.2313\\
33.44	-7.2419\\
33.46	-7.2519\\
33.48	-7.2625\\
33.5	-7.2743\\
33.52	-7.2849\\
33.54	-7.2942\\
33.56	-7.3044\\
33.58	-7.3149\\
33.6	-7.3246\\
33.62	-7.335\\
33.64	-7.3462\\
33.66	-7.3561\\
33.68	-7.3666\\
33.7	-7.3757\\
33.72	-7.3859\\
33.74	-7.396\\
33.76	-7.407\\
33.78	-7.4169\\
33.8	-7.4271\\
33.82	-7.4382\\
33.84	-7.4477\\
33.86	-7.46\\
33.88	-7.4729\\
33.9	-7.4807\\
33.92	-7.4942\\
33.94	-7.5046\\
33.96	-7.5145\\
33.98	-7.5239\\
34	-7.5343\\
34.02	-7.5438\\
34.04	-7.5526\\
34.06	-7.5618\\
34.08	-7.5707\\
34.1	-7.581\\
34.12	-7.5916\\
34.14	-7.6017\\
34.16	-7.6135\\
34.18	-7.6247\\
34.2	-7.6352\\
34.22	-7.6474\\
34.24	-7.6565\\
34.26	-7.6673\\
34.28	-7.679\\
34.3	-7.69\\
34.32	-7.7016\\
34.34	-7.7117\\
34.36	-7.7217\\
34.38	-7.7326\\
34.4	-7.7431\\
34.42	-7.7525\\
34.44	-7.7624\\
34.46	-7.7722\\
34.48	-7.7808\\
34.5	-7.7899\\
34.52	-7.8004\\
34.54	-7.8103\\
34.56	-7.8182\\
34.58	-7.8276\\
34.6	-7.8394\\
34.62	-7.8486\\
34.64	-7.8597\\
34.66	-7.8703\\
34.68	-7.8786\\
34.7	-7.8892\\
34.72	-7.8993\\
34.74	-7.9074\\
34.76	-7.9181\\
34.78	-7.927\\
34.8	-7.9372\\
34.82	-7.9491\\
34.84	-7.9589\\
34.86	-7.969\\
34.88	-7.9807\\
34.9	-7.9921\\
34.92	-8.0026\\
34.94	-8.0146\\
34.96	-8.0243\\
34.98	-8.0345\\
35	-8.0452\\
35.02	-8.0549\\
35.04	-8.0648\\
35.06	-8.0744\\
35.08	-8.0835\\
35.1	-8.0951\\
35.12	-8.1058\\
35.14	-8.1163\\
35.16	-8.1254\\
35.18	-8.1356\\
35.2	-8.1441\\
35.22	-8.1545\\
35.24	-8.1636\\
35.26	-8.1724\\
35.28	-8.1827\\
35.3	-8.1915\\
35.32	-8.2025\\
35.34	-8.2118\\
35.36	-8.2197\\
35.38	-8.2296\\
35.4	-8.2391\\
35.42	-8.2495\\
35.44	-8.2593\\
35.46	-8.2691\\
35.48	-8.2777\\
35.5	-8.2887\\
35.52	-8.299\\
35.54	-8.3101\\
35.56	-8.3199\\
35.58	-8.3316\\
35.6	-8.3419\\
35.62	-8.3523\\
35.64	-8.3599\\
35.66	-8.3709\\
35.68	-8.3834\\
35.7	-8.3948\\
35.72	-8.4044\\
35.74	-8.4138\\
35.76	-8.4242\\
35.78	-8.435\\
35.8	-8.4452\\
35.82	-8.4527\\
35.84	-8.4631\\
35.86	-8.472\\
35.88	-8.4823\\
35.9	-8.4922\\
35.92	-8.5019\\
35.94	-8.5121\\
35.96	-8.5217\\
35.98	-8.5329\\
36	-8.5447\\
36.02	-8.555\\
36.04	-8.565\\
36.06	-8.5754\\
36.08	-8.5852\\
36.1	-8.5954\\
36.12	-8.6048\\
36.14	-8.6149\\
36.16	-8.6259\\
36.18	-8.6357\\
36.2	-8.6471\\
36.22	-8.6555\\
36.24	-8.6655\\
36.26	-8.6752\\
36.28	-8.6868\\
36.3	-8.6995\\
36.32	-8.7103\\
36.34	-8.7218\\
36.36	-8.7323\\
36.38	-8.7442\\
36.4	-8.7535\\
36.42	-8.7643\\
36.44	-8.7743\\
36.46	-8.7851\\
36.48	-8.7956\\
36.5	-8.8053\\
36.52	-8.8157\\
36.54	-8.827\\
36.56	-8.8372\\
36.58	-8.8476\\
36.6	-8.8576\\
36.62	-8.8674\\
36.64	-8.8764\\
36.66	-8.8886\\
36.68	-8.8977\\
36.7	-8.9081\\
36.72	-8.9181\\
36.74	-8.9293\\
36.76	-8.9412\\
36.78	-8.9508\\
36.8	-8.9615\\
36.82	-8.9702\\
36.84	-8.9808\\
36.86	-8.9909\\
36.88	-9.0003\\
36.9	-9.0084\\
36.92	-9.0183\\
36.94	-9.0289\\
36.96	-9.0396\\
36.98	-9.0485\\
37	-9.0581\\
37.02	-9.0703\\
37.04	-9.0794\\
37.06	-9.0887\\
37.08	-9.1\\
37.1	-9.1099\\
37.12	-9.1198\\
37.14	-9.1298\\
37.16	-9.1408\\
37.18	-9.1503\\
37.2	-9.1605\\
37.22	-9.1726\\
37.24	-9.181\\
37.26	-9.1913\\
37.28	-9.2013\\
37.3	-9.2097\\
37.32	-9.2199\\
37.34	-9.229\\
37.36	-9.241\\
37.38	-9.2484\\
37.4	-9.2595\\
37.42	-9.2693\\
37.44	-9.2796\\
37.46	-9.2893\\
37.48	-9.2989\\
37.5	-9.309\\
37.52	-9.3188\\
37.54	-9.3288\\
37.56	-9.3389\\
37.58	-9.3494\\
37.6	-9.3599\\
37.62	-9.3704\\
37.64	-9.3798\\
37.66	-9.3903\\
37.68	-9.3986\\
37.7	-9.409\\
37.72	-9.4192\\
37.74	-9.4275\\
37.76	-9.4368\\
37.78	-9.4464\\
37.8	-9.4571\\
37.82	-9.4678\\
37.84	-9.4787\\
37.86	-9.4876\\
37.88	-9.4985\\
37.9	-9.5104\\
37.92	-9.5225\\
37.94	-9.533\\
37.96	-9.5443\\
37.98	-9.5553\\
38	-9.5652\\
38.02	-9.5761\\
38.04	-9.5864\\
38.06	-9.5955\\
38.08	-9.604\\
38.1	-9.6164\\
38.12	-9.6273\\
38.14	-9.6369\\
38.16	-9.6485\\
38.18	-9.6566\\
38.2	-9.6672\\
38.22	-9.6787\\
38.24	-9.6877\\
38.26	-9.699\\
38.28	-9.7088\\
38.3	-9.7196\\
38.32	-9.7296\\
38.34	-9.7398\\
38.36	-9.7504\\
38.38	-9.7597\\
38.4	-9.7702\\
38.42	-9.7821\\
38.44	-9.7921\\
38.46	-9.8031\\
38.48	-9.8133\\
38.5	-9.8229\\
38.52	-9.8321\\
38.54	-9.8435\\
38.56	-9.8533\\
38.58	-9.8618\\
38.6	-9.8733\\
38.62	-9.8854\\
38.64	-9.8967\\
38.66	-9.9082\\
38.68	-9.9178\\
38.7	-9.9284\\
38.72	-9.9403\\
38.74	-9.9513\\
38.76	-9.9622\\
38.78	-9.9717\\
38.8	-9.9839\\
38.82	-9.9943\\
38.84	-10.005\\
38.86	-10.015\\
38.88	-10.024\\
38.9	-10.036\\
38.92	-10.045\\
38.94	-10.057\\
38.96	-10.068\\
38.98	-10.077\\
39	-10.088\\
39.02	-10.099\\
39.04	-10.109\\
39.06	-10.12\\
39.08	-10.131\\
39.1	-10.14\\
39.12	-10.152\\
39.14	-10.163\\
39.16	-10.173\\
39.18	-10.183\\
39.2	-10.195\\
39.22	-10.206\\
39.24	-10.216\\
39.26	-10.225\\
39.28	-10.236\\
39.3	-10.247\\
39.32	-10.258\\
39.34	-10.269\\
39.36	-10.278\\
39.38	-10.29\\
39.4	-10.3\\
39.42	-10.308\\
39.44	-10.318\\
39.46	-10.328\\
39.48	-10.338\\
39.5	-10.349\\
39.52	-10.361\\
39.54	-10.374\\
39.56	-10.383\\
39.58	-10.393\\
39.6	-10.403\\
39.62	-10.414\\
39.64	-10.424\\
39.66	-10.434\\
39.68	-10.446\\
39.7	-10.458\\
39.72	-10.469\\
39.74	-10.478\\
39.76	-10.487\\
39.78	-10.497\\
39.8	-10.506\\
39.82	-10.516\\
39.84	-10.525\\
39.86	-10.535\\
39.88	-10.546\\
39.9	-10.556\\
39.92	-10.566\\
39.94	-10.576\\
39.96	-10.588\\
39.98	-10.598\\
};
%\addlegendentry{Rate of change of distance [m/s]}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1.4\\
39.98	1.4\\
};
%\addlegendentry{Allowed mean distance error [m]}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.1\\
39.98	0.1\\
};
%\addlegendentry{Allowed mean distance rate of change error [m/s]}

\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.1\\
39.98	-0.1\\
};
\end{axis}


\begin{axis}[%
/tikz/line join=bevel,
width=3.14in,
height=1.5in,
restrict x to domain*=0:40,
restrict y to domain*=-0.3:1.7,
at={(6.076in,0.485in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, font=\large},
xlabel={time [s]},
ymin=-0.2,
ymax=1.6,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(2.3,1.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, draw = none, legend columns = 5, line width=3.0pt, font=\large}
]
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
39.98	1\\
};
\addlegendentry{Reference}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
39.98	0\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.02	1.0009\\
0.04	1.0001\\
0.06	0.99936\\
0.08	0.99914\\
0.1	1.0007\\
0.12	0.99949\\
0.14	1.0001\\
0.16	1.0004\\
0.18	1.0008\\
0.2	0.99868\\
0.22	0.99978\\
0.24	0.99958\\
0.26	0.99973\\
0.28	0.999\\
0.3	0.99809\\
0.32	0.99739\\
0.34	0.99609\\
0.36	0.99497\\
0.38	0.99457\\
0.4	0.99465\\
0.42	0.99587\\
0.44	0.99605\\
0.46	0.99583\\
0.48	0.99611\\
0.5	0.99664\\
0.52	0.99722\\
0.54	0.99553\\
0.56	0.99655\\
0.58	0.99609\\
0.6	0.99621\\
0.62	0.99649\\
0.64	0.99762\\
0.66	0.99637\\
0.68	0.99676\\
0.7	0.99725\\
0.72	0.99937\\
0.74	0.99928\\
0.76	0.99802\\
0.78	0.99842\\
0.8	0.99822\\
0.82	0.99954\\
0.84	0.99882\\
0.86	0.99925\\
0.88	0.99865\\
0.9	0.99729\\
0.92	0.99755\\
0.94	0.99494\\
0.96	0.99453\\
0.98	0.99583\\
1	0.99572\\
1.02	0.9961\\
1.04	0.99713\\
1.06	0.997\\
1.08	0.99719\\
1.1	0.99778\\
1.12	0.99799\\
1.14	0.99755\\
1.16	0.99798\\
1.18	0.99885\\
1.2	1.0002\\
1.22	1.0003\\
1.24	0.99983\\
1.26	1.0001\\
1.28	0.99953\\
1.3	0.99955\\
1.32	1.0007\\
1.34	1.0023\\
1.36	1.0014\\
1.38	1.0011\\
1.4	1.0008\\
1.42	1\\
1.44	1.0004\\
1.46	1.0008\\
1.48	1.004\\
1.5	1.0042\\
1.52	1.0041\\
1.54	1.0045\\
1.56	1.0043\\
1.58	1.0032\\
1.6	1.0041\\
1.62	1.0047\\
1.64	1.0048\\
1.66	1.004\\
1.68	1.0049\\
1.7	1.0042\\
1.72	1.0059\\
1.74	1.0067\\
1.76	1.0059\\
1.78	1.0055\\
1.8	1.005\\
1.82	1.0056\\
1.84	1.0044\\
1.86	1.0072\\
1.88	1.0062\\
1.9	1.0058\\
1.92	1.0057\\
1.94	1.0058\\
1.96	1.0063\\
1.98	1.0069\\
2	1.0062\\
2.02	1.0062\\
2.04	1.0067\\
2.06	1.006\\
2.08	1.0059\\
2.1	1.0058\\
2.12	1.0045\\
2.14	1.0048\\
2.16	1.0047\\
2.18	1.0047\\
2.2	1.0054\\
2.22	1.003\\
2.24	1.0041\\
2.26	1.0027\\
2.28	1.0034\\
2.3	1.0035\\
2.32	1.0031\\
2.34	1.0019\\
2.36	1.0023\\
2.38	1.0025\\
2.4	1.005\\
2.42	1.0061\\
2.44	1.0072\\
2.46	1.008\\
2.48	1.0078\\
2.5	1.0069\\
2.52	1.0065\\
2.54	1.0053\\
2.56	1.005\\
2.58	1.0046\\
2.6	1.0065\\
2.62	1.007\\
2.64	1.0057\\
2.66	1.0047\\
2.68	1.0053\\
2.7	1.0056\\
2.72	1.0056\\
2.74	1.0065\\
2.76	1.0062\\
2.78	1.0064\\
2.8	1.0058\\
2.82	1.0055\\
2.84	1.0064\\
2.86	1.0068\\
2.88	1.0077\\
2.9	1.0066\\
2.92	1.0084\\
2.94	1.0086\\
2.96	1.0079\\
2.98	1.0065\\
3	1.0069\\
3.02	1.0072\\
3.04	1.007\\
3.06	1.0072\\
3.08	1.0064\\
3.1	1.0086\\
3.12	1.0084\\
3.14	1.008\\
3.16	1.0075\\
3.18	1.0096\\
3.2	1.01\\
3.22	1.0117\\
3.24	1.0132\\
3.26	1.0128\\
3.28	1.0131\\
3.3	1.0131\\
3.32	1.0133\\
3.34	1.0141\\
3.36	1.014\\
3.38	1.0153\\
3.4	1.016\\
3.42	1.0151\\
3.44	1.0132\\
3.46	1.0145\\
3.48	1.014\\
3.5	1.0121\\
3.52	1.014\\
3.54	1.0125\\
3.56	1.0115\\
3.58	1.009\\
3.6	1.0107\\
3.62	1.0087\\
3.64	1.0088\\
3.66	1.0091\\
3.68	1.0081\\
3.7	1.0075\\
3.72	1.0073\\
3.74	1.0073\\
3.76	1.0079\\
3.78	1.0063\\
3.8	1.0064\\
3.82	1.0068\\
3.84	1.0082\\
3.86	1.0085\\
3.88	1.0084\\
3.9	1.0085\\
3.92	1.0105\\
3.94	1.0101\\
3.96	1.0095\\
3.98	1.0086\\
4	1.0094\\
4.02	1.0097\\
4.04	1.0095\\
4.06	1.0097\\
4.08	1.0105\\
4.1	1.0115\\
4.12	1.0114\\
4.14	1.0109\\
4.16	1.0103\\
4.18	1.0097\\
4.2	1.0104\\
4.22	1.0096\\
4.24	1.0101\\
4.26	1.0087\\
4.28	1.0089\\
4.3	1.0103\\
4.32	1.0109\\
4.34	1.011\\
4.36	1.0117\\
4.38	1.0106\\
4.4	1.0107\\
4.42	1.0101\\
4.44	1.0088\\
4.46	1.0077\\
4.48	1.0069\\
4.5	1.0073\\
4.52	1.008\\
4.54	1.0064\\
4.56	1.0067\\
4.58	1.0079\\
4.6	1.0082\\
4.62	1.0082\\
4.64	1.0072\\
4.66	1.0084\\
4.68	1.0099\\
4.7	1.0088\\
4.72	1.008\\
4.74	1.0067\\
4.76	1.0062\\
4.78	1.006\\
4.8	1.0061\\
4.82	1.0068\\
4.84	1.0054\\
4.86	1.0048\\
4.88	1.0042\\
4.9	1.0061\\
4.92	1.0042\\
4.94	1.0044\\
4.96	1.0039\\
4.98	1.0038\\
5	1.0049\\
5.02	1.005\\
5.04	1.0058\\
5.06	1.0046\\
5.08	1.0049\\
5.1	1.0034\\
5.12	1.0018\\
5.14	1.0014\\
5.16	1.0011\\
5.18	1.0014\\
5.2	1.0013\\
5.22	0.99973\\
5.24	1.0003\\
5.26	0.99946\\
5.28	0.99989\\
5.3	1.0013\\
5.32	1.0021\\
5.34	1.0028\\
5.36	1.0031\\
5.38	1.0022\\
5.4	1.0012\\
5.42	0.99805\\
5.44	0.99742\\
5.46	0.99554\\
5.48	0.99488\\
5.5	0.99351\\
5.52	0.99239\\
5.54	0.99101\\
5.56	0.99016\\
5.58	0.99246\\
5.6	0.99234\\
5.62	0.99184\\
5.64	0.99029\\
5.66	0.99211\\
5.68	0.99134\\
5.7	0.98994\\
5.72	0.98885\\
5.74	0.98923\\
5.76	0.98869\\
5.78	0.98795\\
5.8	0.98724\\
5.82	0.98787\\
5.84	0.98783\\
5.86	0.98733\\
5.88	0.98967\\
5.9	0.98769\\
5.92	0.98695\\
5.94	0.98789\\
5.96	0.99042\\
5.98	0.99033\\
6	0.98934\\
6.02	0.98759\\
6.04	0.9863\\
6.06	0.98715\\
6.08	0.98692\\
6.1	0.98695\\
6.12	0.98885\\
6.14	0.99034\\
6.16	0.98879\\
6.18	0.98814\\
6.2	0.98925\\
6.22	0.99015\\
6.24	0.99035\\
6.26	0.99164\\
6.28	0.99319\\
6.3	0.99253\\
6.32	0.99341\\
6.34	0.99342\\
6.36	0.99293\\
6.38	0.99301\\
6.4	0.9959\\
6.42	0.99483\\
6.44	0.99406\\
6.46	0.99435\\
6.48	0.99532\\
6.5	0.99503\\
6.52	0.99457\\
6.54	0.99305\\
6.56	0.99323\\
6.58	0.99258\\
6.6	0.9933\\
6.62	0.99296\\
6.64	0.99298\\
6.66	0.99275\\
6.68	0.99205\\
6.7	0.99323\\
6.72	0.99334\\
6.74	0.99318\\
6.76	0.99447\\
6.78	0.9948\\
6.8	0.99484\\
6.82	0.99691\\
6.84	0.99782\\
6.86	0.99741\\
6.88	0.99798\\
6.9	0.99928\\
6.92	0.99992\\
6.94	0.99956\\
6.96	0.99915\\
6.98	0.99881\\
7	0.99942\\
7.02	0.99866\\
7.04	0.99974\\
7.06	1.0001\\
7.08	0.99936\\
7.1	0.99924\\
7.12	0.99868\\
7.14	1.0001\\
7.16	0.9989\\
7.18	0.99915\\
7.2	0.99748\\
7.22	0.9994\\
7.24	1.0004\\
7.26	1.0001\\
7.28	1.0007\\
7.3	1.0005\\
7.32	1.0002\\
7.34	0.99918\\
7.36	0.99984\\
7.38	0.99877\\
7.4	0.99891\\
7.42	0.99974\\
7.44	0.99949\\
7.46	0.99844\\
7.48	0.99969\\
7.5	0.99898\\
7.52	0.99929\\
7.54	0.99721\\
7.56	0.99602\\
7.58	0.99641\\
7.6	0.99868\\
7.62	0.99904\\
7.64	0.99951\\
7.66	1.0003\\
7.68	1.0008\\
7.7	1.0007\\
7.72	1.0009\\
7.74	1.0014\\
7.76	1.0017\\
7.78	1.0007\\
7.8	1.0008\\
7.82	1.0015\\
7.84	1.0004\\
7.86	1.0003\\
7.88	0.99816\\
7.9	0.99872\\
7.92	0.99997\\
7.94	1.0021\\
7.96	1.003\\
7.98	1.0039\\
8	1.0035\\
8.02	1.0021\\
8.04	1.0007\\
8.06	0.99958\\
8.08	0.9992\\
8.1	0.99748\\
8.12	0.99775\\
8.14	0.99665\\
8.16	0.99646\\
8.18	0.99716\\
8.2	0.99836\\
8.22	0.9975\\
8.24	0.99811\\
8.26	0.99689\\
8.28	0.99606\\
8.3	0.99405\\
8.32	0.99526\\
8.34	0.99532\\
8.36	0.99533\\
8.38	0.9948\\
8.4	0.99568\\
8.42	0.99452\\
8.44	0.99525\\
8.46	0.99519\\
8.48	0.99464\\
8.5	0.99471\\
8.52	0.99336\\
8.54	0.99398\\
8.56	0.99429\\
8.58	0.9944\\
8.6	0.99586\\
8.62	0.99551\\
8.64	0.99531\\
8.66	0.99472\\
8.68	0.99554\\
8.7	0.99485\\
8.72	0.99495\\
8.74	0.99427\\
8.76	0.99479\\
8.78	0.99402\\
8.8	0.996\\
8.82	0.99727\\
8.84	0.99695\\
8.86	0.99738\\
8.88	0.99632\\
8.9	0.99523\\
8.92	0.99599\\
8.94	0.99763\\
8.96	0.99805\\
8.98	0.99846\\
9	0.99865\\
9.02	0.99848\\
9.04	0.999\\
9.06	0.99951\\
9.08	0.99937\\
9.1	0.99816\\
9.12	0.99841\\
9.14	0.99792\\
9.16	0.99902\\
9.18	0.99895\\
9.2	0.99863\\
9.22	0.99894\\
9.24	0.99877\\
9.26	0.99831\\
9.28	0.99985\\
9.3	0.99972\\
9.32	0.99981\\
9.34	1.0007\\
9.36	1.0015\\
9.38	1.0021\\
9.4	1.0011\\
9.42	1.0009\\
9.44	0.99944\\
9.46	0.99988\\
9.48	1.0005\\
9.5	0.99898\\
9.52	0.99965\\
9.54	0.99948\\
9.56	0.99733\\
9.58	0.99767\\
9.6	0.99849\\
9.62	0.99831\\
9.64	0.99821\\
9.66	0.99763\\
9.68	0.99845\\
9.7	0.99842\\
9.72	0.99817\\
9.74	0.99774\\
9.76	0.99867\\
9.78	0.99851\\
9.8	0.99851\\
9.82	0.99865\\
9.84	1.0005\\
9.86	1.0009\\
9.88	1.0005\\
9.9	0.99924\\
9.92	0.99957\\
9.94	0.99964\\
9.96	0.99884\\
9.98	0.99904\\
10	1.0006\\
10.02	0.99863\\
10.04	0.99738\\
10.06	0.99714\\
10.08	0.9966\\
10.1	0.99806\\
10.12	0.99814\\
10.14	0.99788\\
10.16	0.99787\\
10.18	0.99746\\
10.2	0.99674\\
10.22	0.99528\\
10.24	0.99599\\
10.26	0.99742\\
10.28	0.99715\\
10.3	0.99773\\
10.32	0.99779\\
10.34	0.99541\\
10.36	0.99657\\
10.38	0.9967\\
10.4	0.99653\\
10.42	0.99814\\
10.44	0.99709\\
10.46	0.99697\\
10.48	0.99811\\
10.5	0.9979\\
10.52	0.99975\\
10.54	1.0001\\
10.56	0.99913\\
10.58	0.99821\\
10.6	0.99728\\
10.62	0.99621\\
10.64	0.99671\\
10.66	0.99564\\
10.68	0.99576\\
10.7	0.99552\\
10.72	0.99428\\
10.74	0.9931\\
10.76	0.99358\\
10.78	0.99049\\
10.8	0.98907\\
10.82	0.98959\\
10.84	0.98959\\
10.86	0.99026\\
10.88	0.98965\\
10.9	0.9891\\
10.92	0.99115\\
10.94	0.98986\\
10.96	0.9895\\
10.98	0.99011\\
11	0.99029\\
11.02	0.98985\\
11.04	0.98946\\
11.06	0.9889\\
11.08	0.98974\\
11.1	0.98949\\
11.12	0.98993\\
11.14	0.98787\\
11.16	0.98748\\
11.18	0.98599\\
11.2	0.98564\\
11.22	0.98624\\
11.24	0.98555\\
11.26	0.98747\\
11.28	0.98822\\
11.3	0.98801\\
11.32	0.98809\\
11.34	0.98855\\
11.36	0.98882\\
11.38	0.98953\\
11.4	0.98953\\
11.42	0.9894\\
11.44	0.98954\\
11.46	0.98967\\
11.48	0.99141\\
11.5	0.99137\\
11.52	0.99046\\
11.54	0.99091\\
11.56	0.99172\\
11.58	0.98916\\
11.6	0.98771\\
11.62	0.98795\\
11.64	0.98836\\
11.66	0.98826\\
11.68	0.9871\\
11.7	0.98831\\
11.72	0.98825\\
11.74	0.98735\\
11.76	0.98807\\
11.78	0.98742\\
11.8	0.98751\\
11.82	0.98439\\
11.84	0.9853\\
11.86	0.98597\\
11.88	0.9851\\
11.9	0.98454\\
11.92	0.98348\\
11.94	0.98365\\
11.96	0.98626\\
11.98	0.98778\\
12	0.98653\\
12.02	0.98552\\
12.04	0.98777\\
12.06	0.98795\\
12.08	0.9875\\
12.1	0.98596\\
12.12	0.98366\\
12.14	0.98292\\
12.16	0.98229\\
12.18	0.98424\\
12.2	0.98407\\
12.22	0.98473\\
12.24	0.9864\\
12.26	0.98705\\
12.28	0.98669\\
12.3	0.98746\\
12.32	0.98681\\
12.34	0.98776\\
12.36	0.98723\\
12.38	0.98704\\
12.4	0.98698\\
12.42	0.98841\\
12.44	0.98816\\
12.46	0.98907\\
12.48	0.9874\\
12.5	0.98629\\
12.52	0.98673\\
12.54	0.98614\\
12.56	0.98596\\
12.58	0.98462\\
12.6	0.98461\\
12.62	0.98386\\
12.64	0.98487\\
12.66	0.98504\\
12.68	0.98606\\
12.7	0.98585\\
12.72	0.98471\\
12.74	0.98596\\
12.76	0.98575\\
12.78	0.98485\\
12.8	0.98349\\
12.82	0.98178\\
12.84	0.98234\\
12.86	0.9836\\
12.88	0.98488\\
12.9	0.9846\\
12.92	0.98609\\
12.94	0.98616\\
12.96	0.98496\\
12.98	0.98595\\
13	0.98757\\
13.02	0.98752\\
13.04	0.98827\\
13.06	0.98783\\
13.08	0.98731\\
13.1	0.98683\\
13.12	0.98574\\
13.14	0.98563\\
13.16	0.98583\\
13.18	0.98564\\
13.2	0.98559\\
13.22	0.9835\\
13.24	0.98432\\
13.26	0.98474\\
13.28	0.98448\\
13.3	0.98386\\
13.32	0.98384\\
13.34	0.98414\\
13.36	0.98446\\
13.38	0.98288\\
13.4	0.9818\\
13.42	0.98163\\
13.44	0.98105\\
13.46	0.98191\\
13.48	0.98115\\
13.5	0.98062\\
13.52	0.97999\\
13.54	0.98035\\
13.56	0.98088\\
13.58	0.98043\\
13.6	0.97995\\
13.62	0.97966\\
13.64	0.97893\\
13.66	0.98035\\
13.68	0.98107\\
13.7	0.98223\\
13.72	0.98045\\
13.74	0.98051\\
13.76	0.97973\\
13.78	0.97931\\
13.8	0.9773\\
13.82	0.97935\\
13.84	0.9801\\
13.86	0.9782\\
13.88	0.97762\\
13.9	0.97915\\
13.92	0.97803\\
13.94	0.97763\\
13.96	0.97827\\
13.98	0.97693\\
14	0.97854\\
14.02	0.97749\\
14.04	0.97829\\
14.06	0.97968\\
14.08	0.9795\\
14.1	0.97956\\
14.12	0.97908\\
14.14	0.98086\\
14.16	0.98023\\
14.18	0.98008\\
14.2	0.98311\\
14.22	0.98374\\
14.24	0.98369\\
14.26	0.98229\\
14.28	0.98132\\
14.3	0.98026\\
14.32	0.9815\\
14.34	0.98176\\
14.36	0.98242\\
14.38	0.98211\\
14.4	0.98342\\
14.42	0.98425\\
14.44	0.9839\\
14.46	0.98371\\
14.48	0.98392\\
14.5	0.98411\\
14.52	0.98318\\
14.54	0.98295\\
14.56	0.98255\\
14.58	0.98303\\
14.6	0.98355\\
14.62	0.98454\\
14.64	0.98352\\
14.66	0.98596\\
14.68	0.98679\\
14.7	0.98787\\
14.72	0.98691\\
14.74	0.98788\\
14.76	0.98769\\
14.78	0.98952\\
14.8	0.9904\\
14.82	0.99146\\
14.84	0.99138\\
14.86	0.9905\\
14.88	0.99151\\
14.9	0.99153\\
14.92	0.99139\\
14.94	0.98995\\
14.96	0.98993\\
14.98	0.99081\\
15	0.99213\\
15.02	0.99261\\
15.04	0.99209\\
15.06	0.99128\\
15.08	0.99148\\
15.1	0.99279\\
15.12	0.9921\\
15.14	0.99255\\
15.16	0.99322\\
15.18	0.99422\\
15.2	0.99324\\
15.22	0.99178\\
15.24	0.99216\\
15.26	0.99231\\
15.28	0.98933\\
15.3	0.98942\\
15.32	0.98922\\
15.34	0.99059\\
15.36	0.99001\\
15.38	0.98919\\
15.4	0.9907\\
15.42	0.99158\\
15.44	0.9911\\
15.46	0.9926\\
15.48	0.99222\\
15.5	0.99151\\
15.52	0.9901\\
15.54	0.98985\\
15.56	0.98922\\
15.58	0.98952\\
15.6	0.98857\\
15.62	0.9892\\
15.64	0.98904\\
15.66	0.98938\\
15.68	0.99086\\
15.7	0.99187\\
15.72	0.99266\\
15.74	0.99305\\
15.76	0.99331\\
15.78	0.99398\\
15.8	0.992\\
15.82	0.99345\\
15.84	0.99421\\
15.86	0.99443\\
15.88	0.99389\\
15.9	0.99348\\
15.92	0.99417\\
15.94	0.99254\\
15.96	0.99317\\
15.98	0.99416\\
16	0.99424\\
16.02	0.99328\\
16.04	0.99353\\
16.06	0.99302\\
16.08	0.99454\\
16.1	0.99652\\
16.12	0.99682\\
16.14	0.99825\\
16.16	0.99969\\
16.18	0.99984\\
16.2	0.999\\
16.22	0.99955\\
16.24	0.99957\\
16.26	1.0015\\
16.28	1.0033\\
16.3	1.0023\\
16.32	1.004\\
16.34	1.0061\\
16.36	1.0036\\
16.38	1.0049\\
16.4	1.0043\\
16.42	1.005\\
16.44	1.0052\\
16.46	1.0054\\
16.48	1.0055\\
16.5	1.0066\\
16.52	1.0062\\
16.54	1.0055\\
16.56	1.0059\\
16.58	1.0059\\
16.6	1.0061\\
16.62	1.0049\\
16.64	1.004\\
16.66	1.0037\\
16.68	1.0055\\
16.7	1.0064\\
16.72	1.0042\\
16.74	1.0035\\
16.76	1.0037\\
16.78	1.0038\\
16.8	1.0022\\
16.82	1.0028\\
16.84	1.0018\\
16.86	1.0024\\
16.88	1.0012\\
16.9	1.0007\\
16.92	1.0006\\
16.94	0.99913\\
16.96	1.0014\\
16.98	1.0017\\
17	1.0036\\
17.02	1.005\\
17.04	1.0062\\
17.06	1.0056\\
17.08	1.0059\\
17.1	1.0062\\
17.12	1.0061\\
17.14	1.0072\\
17.16	1.0079\\
17.18	1.0084\\
17.2	1.0085\\
17.22	1.0075\\
17.24	1.0084\\
17.26	1.0075\\
17.28	1.0079\\
17.3	1.0099\\
17.32	1.0085\\
17.34	1.01\\
17.36	1.0128\\
17.38	1.0129\\
17.4	1.0128\\
17.42	1.0131\\
17.44	1.0127\\
17.46	1.0126\\
17.48	1.0128\\
17.5	1.014\\
17.52	1.0133\\
17.54	1.0136\\
17.56	1.0147\\
17.58	1.0142\\
17.6	1.0147\\
17.62	1.0138\\
17.64	1.013\\
17.66	1.0136\\
17.68	1.0157\\
17.7	1.0156\\
17.72	1.0152\\
17.74	1.0156\\
17.76	1.0151\\
17.78	1.0153\\
17.8	1.0144\\
17.82	1.0159\\
17.84	1.0164\\
17.86	1.0171\\
17.88	1.0159\\
17.9	1.016\\
17.92	1.0162\\
17.94	1.0164\\
17.96	1.0159\\
17.98	1.0144\\
18	1.0169\\
18.02	1.0161\\
18.04	1.0175\\
18.06	1.0161\\
18.08	1.0168\\
18.1	1.0171\\
18.12	1.017\\
18.14	1.0159\\
18.16	1.0161\\
18.18	1.0154\\
18.2	1.0157\\
18.22	1.0166\\
18.24	1.0174\\
18.26	1.0169\\
18.28	1.0175\\
18.3	1.0177\\
18.32	1.0188\\
18.34	1.0192\\
18.36	1.021\\
18.38	1.0217\\
18.4	1.0233\\
18.42	1.0232\\
18.44	1.0225\\
18.46	1.0229\\
18.48	1.0258\\
18.5	1.0264\\
18.52	1.0264\\
18.54	1.0267\\
18.56	1.0271\\
18.58	1.0267\\
18.6	1.0265\\
18.62	1.027\\
18.64	1.0255\\
18.66	1.0257\\
18.68	1.0247\\
18.7	1.0259\\
18.72	1.0278\\
18.74	1.0277\\
18.76	1.0251\\
18.78	1.0245\\
18.8	1.0252\\
18.82	1.0256\\
18.84	1.0261\\
18.86	1.0228\\
18.88	1.0238\\
18.9	1.0229\\
18.92	1.0231\\
18.94	1.0219\\
18.96	1.0222\\
18.98	1.0211\\
19	1.0205\\
19.02	1.0203\\
19.04	1.0204\\
19.06	1.0199\\
19.08	1.0204\\
19.1	1.0191\\
19.12	1.0204\\
19.14	1.0218\\
19.16	1.0216\\
19.18	1.0224\\
19.2	1.0218\\
19.22	1.0212\\
19.24	1.0199\\
19.26	1.019\\
19.28	1.0179\\
19.3	1.0174\\
19.32	1.0156\\
19.34	1.0169\\
19.36	1.0166\\
19.38	1.0164\\
19.4	1.0167\\
19.42	1.0153\\
19.44	1.0155\\
19.46	1.0149\\
19.48	1.0156\\
19.5	1.016\\
19.52	1.016\\
19.54	1.0164\\
19.56	1.016\\
19.58	1.0148\\
19.6	1.0138\\
19.62	1.0144\\
19.64	1.0144\\
19.66	1.0164\\
19.68	1.0182\\
19.7	1.018\\
19.72	1.0184\\
19.74	1.0178\\
19.76	1.0178\\
19.78	1.017\\
19.8	1.0171\\
19.82	1.019\\
19.84	1.0198\\
19.86	1.0209\\
19.88	1.02\\
19.9	1.0184\\
19.92	1.0181\\
19.94	1.0182\\
19.96	1.0168\\
19.98	1.0161\\
20	1.0175\\
20.02	1.0166\\
20.04	1.0162\\
20.06	1.0164\\
20.08	1.0168\\
20.1	1.0176\\
20.12	1.0181\\
20.14	1.0194\\
20.16	1.0185\\
20.18	1.0173\\
20.2	1.0168\\
20.22	1.0169\\
20.24	1.0152\\
20.26	1.015\\
20.28	1.0171\\
20.3	1.0183\\
20.32	1.0184\\
20.34	1.0186\\
20.36	1.0199\\
20.38	1.0212\\
20.4	1.0232\\
20.42	1.0231\\
20.44	1.0248\\
20.46	1.0258\\
20.48	1.0264\\
20.5	1.0261\\
20.52	1.0267\\
20.54	1.0269\\
20.56	1.0278\\
20.58	1.028\\
20.6	1.0278\\
20.62	1.0293\\
20.64	1.032\\
20.66	1.032\\
20.68	1.0334\\
20.7	1.0356\\
20.72	1.0369\\
20.74	1.0376\\
20.76	1.0399\\
20.78	1.0398\\
20.8	1.0417\\
20.82	1.0425\\
20.84	1.0457\\
20.86	1.0479\\
20.88	1.0468\\
20.9	1.0485\\
20.92	1.0497\\
20.94	1.0515\\
20.96	1.053\\
20.98	1.055\\
21	1.0551\\
21.02	1.0561\\
21.04	1.0581\\
21.06	1.0595\\
21.08	1.0604\\
21.1	1.0609\\
21.12	1.0633\\
21.14	1.0641\\
21.16	1.0678\\
21.18	1.0697\\
21.2	1.0711\\
21.22	1.0727\\
21.24	1.0759\\
21.26	1.0784\\
21.28	1.0818\\
21.3	1.083\\
21.32	1.084\\
21.34	1.0864\\
21.36	1.089\\
21.38	1.0906\\
21.4	1.0925\\
21.42	1.0946\\
21.44	1.0962\\
21.46	1.1015\\
21.48	1.1033\\
21.5	1.1061\\
21.52	1.1066\\
21.54	1.1077\\
21.56	1.1103\\
21.58	1.1137\\
21.6	1.1142\\
21.62	1.1174\\
21.64	1.1197\\
21.66	1.1196\\
21.68	1.1238\\
21.7	1.1249\\
21.72	1.1273\\
21.74	1.1294\\
21.76	1.1318\\
21.78	1.1351\\
21.8	1.1381\\
21.82	1.1423\\
21.84	1.1438\\
21.86	1.1469\\
21.88	1.1482\\
21.9	1.152\\
21.92	1.1543\\
21.94	1.1553\\
21.96	1.1582\\
21.98	1.1605\\
22	1.1627\\
22.02	1.164\\
22.04	1.1669\\
22.06	1.1702\\
22.08	1.1722\\
22.1	1.1746\\
22.12	1.1779\\
22.14	1.1817\\
22.16	1.1831\\
22.18	1.1854\\
22.2	1.1864\\
22.22	1.1883\\
22.24	1.1901\\
22.26	1.1912\\
22.28	1.1939\\
22.3	1.1966\\
22.32	1.1987\\
22.34	1.2019\\
22.36	1.203\\
22.38	1.2039\\
22.4	1.2059\\
22.42	1.2105\\
22.44	1.2134\\
22.46	1.2166\\
22.48	1.2191\\
22.5	1.2208\\
22.52	1.2227\\
22.54	1.2247\\
22.56	1.2273\\
22.58	1.2298\\
22.6	1.2325\\
22.62	1.2342\\
22.64	1.2371\\
22.66	1.2397\\
22.68	1.2421\\
22.7	1.2451\\
22.72	1.2487\\
22.74	1.2504\\
22.76	1.2524\\
22.78	1.2563\\
22.8	1.2614\\
22.82	1.2628\\
22.84	1.2643\\
22.86	1.2684\\
22.88	1.2706\\
22.9	1.2729\\
22.92	1.2739\\
22.94	1.2736\\
22.96	1.274\\
22.98	1.2783\\
23	1.2793\\
23.02	1.2804\\
23.04	1.2823\\
23.06	1.2837\\
23.08	1.2866\\
23.1	1.2892\\
23.12	1.2916\\
23.14	1.2921\\
23.16	1.2923\\
23.18	1.2939\\
23.2	1.2954\\
23.22	1.2971\\
23.24	1.2971\\
23.26	1.2993\\
23.28	1.3004\\
23.3	1.3054\\
23.32	1.3083\\
23.34	1.3118\\
23.36	1.3126\\
23.38	1.3142\\
23.4	1.3169\\
23.42	1.318\\
23.44	1.3197\\
23.46	1.3211\\
23.48	1.3238\\
23.5	1.3254\\
23.52	1.3265\\
23.54	1.3266\\
23.56	1.328\\
23.58	1.331\\
23.6	1.3331\\
23.62	1.3346\\
23.64	1.3354\\
23.66	1.336\\
23.68	1.3356\\
23.7	1.3357\\
23.72	1.335\\
23.74	1.3359\\
23.76	1.3374\\
23.78	1.3384\\
23.8	1.339\\
23.82	1.3407\\
23.84	1.34\\
23.86	1.3404\\
23.88	1.3412\\
23.9	1.3413\\
23.92	1.3414\\
23.94	1.3411\\
23.96	1.3421\\
23.98	1.3435\\
24	1.3445\\
24.02	1.345\\
24.04	1.3463\\
24.06	1.348\\
24.08	1.3493\\
24.1	1.3505\\
24.12	1.3531\\
24.14	1.3538\\
24.16	1.3549\\
24.18	1.3569\\
24.2	1.3564\\
24.22	1.3597\\
24.24	1.3609\\
24.26	1.3614\\
24.28	1.3611\\
24.3	1.3611\\
24.32	1.362\\
24.34	1.3631\\
24.36	1.3631\\
24.38	1.364\\
24.4	1.3645\\
24.42	1.3652\\
24.44	1.3674\\
24.46	1.3672\\
24.48	1.3668\\
24.5	1.367\\
24.52	1.3705\\
24.54	1.3716\\
24.56	1.3718\\
24.58	1.3727\\
24.6	1.3732\\
24.62	1.3723\\
24.64	1.3749\\
24.66	1.3762\\
24.68	1.3776\\
24.7	1.3788\\
24.72	1.3796\\
24.74	1.382\\
24.76	1.3823\\
24.78	1.3832\\
24.8	1.3844\\
24.82	1.3852\\
24.84	1.3861\\
24.86	1.3865\\
24.88	1.3873\\
24.9	1.3884\\
24.92	1.3904\\
24.94	1.3908\\
24.96	1.3897\\
24.98	1.3891\\
25	1.3896\\
25.02	1.3916\\
25.04	1.3897\\
25.06	1.3908\\
25.08	1.3901\\
25.1	1.3898\\
25.12	1.3904\\
25.14	1.391\\
25.16	1.3929\\
25.18	1.3918\\
25.2	1.3899\\
25.22	1.3911\\
25.24	1.3908\\
25.26	1.3919\\
25.28	1.394\\
25.3	1.3941\\
25.32	1.3935\\
25.34	1.3941\\
25.36	1.3934\\
25.38	1.3936\\
25.4	1.3954\\
25.42	1.3952\\
25.44	1.394\\
25.46	1.3921\\
25.48	1.3925\\
25.5	1.3936\\
25.52	1.3947\\
25.54	1.3944\\
25.56	1.3954\\
25.58	1.3963\\
25.6	1.3979\\
25.62	1.3979\\
25.64	1.3975\\
25.66	1.398\\
25.68	1.3984\\
25.7	1.3994\\
25.72	1.3987\\
25.74	1.3991\\
25.76	1.4007\\
25.78	1.4009\\
25.8	1.4005\\
25.82	1.4016\\
25.84	1.3989\\
25.86	1.4003\\
25.88	1.4016\\
25.9	1.4012\\
25.92	1.4013\\
25.94	1.4034\\
25.96	1.4023\\
25.98	1.4038\\
26	1.4048\\
26.02	1.4041\\
26.04	1.4052\\
26.06	1.4049\\
26.08	1.4061\\
26.1	1.4068\\
26.12	1.4082\\
26.14	1.4093\\
26.16	1.4089\\
26.18	1.4099\\
26.2	1.4122\\
26.22	1.4106\\
26.24	1.4127\\
26.26	1.4128\\
26.28	1.4116\\
26.3	1.4125\\
26.32	1.4135\\
26.34	1.4138\\
26.36	1.4129\\
26.38	1.4108\\
26.4	1.4117\\
26.42	1.4127\\
26.44	1.4137\\
26.46	1.414\\
26.48	1.4138\\
26.5	1.4137\\
26.52	1.4141\\
26.54	1.4135\\
26.56	1.4128\\
26.58	1.4133\\
26.6	1.414\\
26.62	1.4146\\
26.64	1.4153\\
26.66	1.4172\\
26.68	1.4189\\
26.7	1.4173\\
26.72	1.4179\\
26.74	1.4188\\
26.76	1.4192\\
26.78	1.4183\\
26.8	1.4191\\
26.82	1.4175\\
26.84	1.4178\\
26.86	1.4155\\
26.88	1.4153\\
26.9	1.415\\
26.92	1.4143\\
26.94	1.4149\\
26.96	1.4134\\
26.98	1.4147\\
27	1.4159\\
27.02	1.4148\\
27.04	1.4154\\
27.06	1.4158\\
27.08	1.4163\\
27.1	1.4162\\
27.12	1.4167\\
27.14	1.4177\\
27.16	1.4183\\
27.18	1.418\\
27.2	1.4181\\
27.22	1.4191\\
27.24	1.4193\\
27.26	1.4184\\
27.28	1.4181\\
27.3	1.4186\\
27.32	1.418\\
27.34	1.4184\\
27.36	1.4199\\
27.38	1.4202\\
27.4	1.4204\\
27.42	1.4205\\
27.44	1.4211\\
27.46	1.4198\\
27.48	1.4194\\
27.5	1.4211\\
27.52	1.4212\\
27.54	1.4224\\
27.56	1.4223\\
27.58	1.4208\\
27.6	1.4219\\
27.62	1.4223\\
27.64	1.4216\\
27.66	1.4215\\
27.68	1.422\\
27.7	1.4238\\
27.72	1.4235\\
27.74	1.4238\\
27.76	1.425\\
27.78	1.4228\\
27.8	1.4234\\
27.82	1.4227\\
27.84	1.423\\
27.86	1.4229\\
27.88	1.4228\\
27.9	1.423\\
27.92	1.4219\\
27.94	1.4214\\
27.96	1.4213\\
27.98	1.4216\\
28	1.4214\\
28.02	1.4229\\
28.04	1.4234\\
28.06	1.4221\\
28.08	1.4226\\
28.1	1.4223\\
28.12	1.4228\\
28.14	1.4237\\
28.16	1.4249\\
28.18	1.4232\\
28.2	1.4227\\
28.22	1.4223\\
28.24	1.4237\\
28.26	1.4236\\
28.28	1.4234\\
28.3	1.4228\\
28.32	1.4218\\
28.34	1.4204\\
28.36	1.4203\\
28.38	1.4192\\
28.4	1.4178\\
28.42	1.4184\\
28.44	1.4191\\
28.46	1.4191\\
28.48	1.4187\\
28.5	1.4193\\
28.52	1.4219\\
28.54	1.4207\\
28.56	1.4211\\
28.58	1.4212\\
28.6	1.4222\\
28.62	1.4225\\
28.64	1.4214\\
28.66	1.4192\\
28.68	1.4186\\
28.7	1.4174\\
28.72	1.4166\\
28.74	1.4141\\
28.76	1.4147\\
28.78	1.4151\\
28.8	1.4146\\
28.82	1.4148\\
28.84	1.4173\\
28.86	1.4176\\
28.88	1.417\\
28.9	1.4184\\
28.92	1.4186\\
28.94	1.4175\\
28.96	1.4161\\
28.98	1.4167\\
29	1.4171\\
29.02	1.4177\\
29.04	1.417\\
29.06	1.4161\\
29.08	1.4151\\
29.1	1.4128\\
29.12	1.4138\\
29.14	1.4139\\
29.16	1.414\\
29.18	1.4125\\
29.2	1.4149\\
29.22	1.4155\\
29.24	1.4157\\
29.26	1.4168\\
29.28	1.4157\\
29.3	1.4163\\
29.32	1.4166\\
29.34	1.4188\\
29.36	1.418\\
29.38	1.4174\\
29.4	1.4177\\
29.42	1.4176\\
29.44	1.4163\\
29.46	1.4158\\
29.48	1.4158\\
29.5	1.4148\\
29.52	1.4145\\
29.54	1.4148\\
29.56	1.415\\
29.58	1.414\\
29.6	1.415\\
29.62	1.4141\\
29.64	1.4133\\
29.66	1.4109\\
29.68	1.4112\\
29.7	1.4105\\
29.72	1.4098\\
29.74	1.4117\\
29.76	1.4135\\
29.78	1.4145\\
29.8	1.4147\\
29.82	1.4148\\
29.84	1.4157\\
29.86	1.4152\\
29.88	1.4148\\
29.9	1.4142\\
29.92	1.4142\\
29.94	1.4153\\
29.96	1.4162\\
29.98	1.417\\
30	1.4164\\
30.02	1.4168\\
30.04	1.4168\\
30.06	1.415\\
30.08	1.4139\\
30.1	1.4118\\
30.12	1.4121\\
30.14	1.4127\\
30.16	1.4132\\
30.18	1.4121\\
30.2	1.4101\\
30.22	1.409\\
30.24	1.409\\
30.26	1.4069\\
30.28	1.4067\\
30.3	1.4073\\
30.32	1.4079\\
30.34	1.4067\\
30.36	1.4068\\
30.38	1.4061\\
30.4	1.4057\\
30.42	1.4056\\
30.44	1.4061\\
30.46	1.4057\\
30.48	1.4062\\
30.5	1.4052\\
30.52	1.4031\\
30.54	1.405\\
30.56	1.4052\\
30.58	1.4056\\
30.6	1.4051\\
30.62	1.4063\\
30.64	1.4053\\
30.66	1.4045\\
30.68	1.4037\\
30.7	1.4037\\
30.72	1.4028\\
30.74	1.4013\\
30.76	1.401\\
30.78	1.4013\\
30.8	1.4016\\
30.82	1.3998\\
30.84	1.4009\\
30.86	1.4016\\
30.88	1.3988\\
30.9	1.3981\\
30.92	1.3964\\
30.94	1.3978\\
30.96	1.3966\\
30.98	1.3965\\
31	1.3962\\
31.02	1.3972\\
31.04	1.3968\\
31.06	1.3965\\
31.08	1.3958\\
31.1	1.3947\\
31.12	1.3932\\
31.14	1.3917\\
31.16	1.3923\\
31.18	1.3916\\
31.2	1.3933\\
31.22	1.3947\\
31.24	1.3934\\
31.26	1.3936\\
31.28	1.3948\\
31.3	1.3959\\
31.32	1.3953\\
31.34	1.3958\\
31.36	1.3939\\
31.38	1.3947\\
31.4	1.3951\\
31.42	1.3965\\
31.44	1.3965\\
31.46	1.3963\\
31.48	1.3958\\
31.5	1.3961\\
31.52	1.397\\
31.54	1.3949\\
31.56	1.3929\\
31.58	1.3928\\
31.6	1.3931\\
31.62	1.3925\\
31.64	1.3932\\
31.66	1.3921\\
31.68	1.3906\\
31.7	1.3908\\
31.72	1.3913\\
31.74	1.3893\\
31.76	1.3896\\
31.78	1.39\\
31.8	1.39\\
31.82	1.3915\\
31.84	1.3915\\
31.86	1.3904\\
31.88	1.3896\\
31.9	1.3889\\
31.92	1.389\\
31.94	1.3895\\
31.96	1.3896\\
31.98	1.3884\\
32	1.3874\\
32.02	1.3901\\
32.04	1.3909\\
32.06	1.3906\\
32.08	1.3905\\
32.1	1.3916\\
32.12	1.391\\
32.14	1.3906\\
32.16	1.3898\\
32.18	1.3886\\
32.2	1.3891\\
32.22	1.3902\\
32.24	1.3917\\
32.26	1.3908\\
32.28	1.3924\\
32.3	1.3922\\
32.32	1.3925\\
32.34	1.3921\\
32.36	1.3918\\
32.38	1.3926\\
32.4	1.3911\\
32.42	1.3915\\
32.44	1.3937\\
32.46	1.3934\\
32.48	1.3933\\
32.5	1.3923\\
32.52	1.3914\\
32.54	1.3909\\
32.56	1.3917\\
32.58	1.3918\\
32.6	1.3919\\
32.62	1.39\\
32.64	1.3902\\
32.66	1.3912\\
32.68	1.3906\\
32.7	1.3903\\
32.72	1.3903\\
32.74	1.3902\\
32.76	1.3903\\
32.78	1.3903\\
32.8	1.3898\\
32.82	1.3891\\
32.84	1.39\\
32.86	1.3893\\
32.88	1.3889\\
32.9	1.3902\\
32.92	1.3916\\
32.94	1.3928\\
32.96	1.3917\\
32.98	1.3919\\
33	1.3913\\
33.02	1.393\\
33.04	1.3924\\
33.06	1.3914\\
33.08	1.3915\\
33.1	1.3915\\
33.12	1.3925\\
33.14	1.3938\\
33.16	1.3942\\
33.18	1.3943\\
33.2	1.393\\
33.22	1.3926\\
33.24	1.3928\\
33.26	1.3923\\
33.28	1.3923\\
33.3	1.3934\\
33.32	1.393\\
33.34	1.3921\\
33.36	1.3921\\
33.38	1.3921\\
33.4	1.3911\\
33.42	1.3921\\
33.44	1.3933\\
33.46	1.3931\\
33.48	1.394\\
33.5	1.3936\\
33.52	1.3931\\
33.54	1.3934\\
33.56	1.3919\\
33.58	1.3922\\
33.6	1.3915\\
33.62	1.3913\\
33.64	1.3898\\
33.66	1.3898\\
33.68	1.3905\\
33.7	1.3909\\
33.72	1.3885\\
33.74	1.388\\
33.76	1.3879\\
33.78	1.3876\\
33.8	1.3908\\
33.82	1.3909\\
33.84	1.3908\\
33.86	1.3914\\
33.88	1.3891\\
33.9	1.388\\
33.92	1.3883\\
33.94	1.3873\\
33.96	1.3871\\
33.98	1.3884\\
34	1.3886\\
34.02	1.3885\\
34.04	1.389\\
34.06	1.388\\
34.08	1.3894\\
34.1	1.3885\\
34.12	1.3862\\
34.14	1.3851\\
34.16	1.3841\\
34.18	1.3848\\
34.2	1.3843\\
34.22	1.3849\\
34.24	1.3855\\
34.26	1.3839\\
34.28	1.3835\\
34.3	1.3835\\
34.32	1.3832\\
34.34	1.3848\\
34.36	1.3837\\
34.38	1.3826\\
34.4	1.3802\\
34.42	1.3814\\
34.44	1.382\\
34.46	1.3832\\
34.48	1.3828\\
34.5	1.3841\\
34.52	1.3845\\
34.54	1.3851\\
34.56	1.3847\\
34.58	1.3855\\
34.6	1.3839\\
34.62	1.3848\\
34.64	1.3848\\
34.66	1.3853\\
34.68	1.3864\\
34.7	1.3863\\
34.72	1.3859\\
34.74	1.3852\\
34.76	1.3856\\
34.78	1.3871\\
34.8	1.3901\\
34.82	1.389\\
34.84	1.3896\\
34.86	1.39\\
34.88	1.392\\
34.9	1.3906\\
34.92	1.3915\\
34.94	1.3915\\
34.96	1.3913\\
34.98	1.3927\\
35	1.3922\\
35.02	1.3908\\
35.04	1.3896\\
35.06	1.39\\
35.08	1.3905\\
35.1	1.3925\\
35.12	1.3932\\
35.14	1.3936\\
35.16	1.3933\\
35.18	1.3919\\
35.2	1.3923\\
35.22	1.3908\\
35.24	1.3914\\
35.26	1.3911\\
35.28	1.3911\\
35.3	1.3921\\
35.32	1.3931\\
35.34	1.394\\
35.36	1.3941\\
35.38	1.3949\\
35.4	1.3939\\
35.42	1.3943\\
35.44	1.3953\\
35.46	1.3932\\
35.48	1.3941\\
35.5	1.395\\
35.52	1.3968\\
35.54	1.3982\\
35.56	1.3971\\
35.58	1.3957\\
35.6	1.3968\\
35.62	1.3972\\
35.64	1.3968\\
35.66	1.3975\\
35.68	1.3981\\
35.7	1.399\\
35.72	1.3988\\
35.74	1.3984\\
35.76	1.3985\\
35.78	1.4\\
35.8	1.3995\\
35.82	1.3993\\
35.84	1.3992\\
35.86	1.4\\
35.88	1.4006\\
35.9	1.4019\\
35.92	1.402\\
35.94	1.4015\\
35.96	1.3999\\
35.98	1.399\\
36	1.3991\\
36.02	1.3994\\
36.04	1.3992\\
36.06	1.3988\\
36.08	1.3989\\
36.1	1.3987\\
36.12	1.3999\\
36.14	1.398\\
36.16	1.3986\\
36.18	1.3988\\
36.2	1.3995\\
36.22	1.3985\\
36.24	1.3987\\
36.26	1.3998\\
36.28	1.4\\
36.3	1.4007\\
36.32	1.4016\\
36.34	1.4015\\
36.36	1.4025\\
36.38	1.4018\\
36.4	1.4024\\
36.42	1.4025\\
36.44	1.4025\\
36.46	1.4019\\
36.48	1.4009\\
36.5	1.4004\\
36.52	1.4007\\
36.54	1.401\\
36.56	1.402\\
36.58	1.4037\\
36.6	1.4029\\
36.62	1.4027\\
36.64	1.4034\\
36.66	1.4038\\
36.68	1.4034\\
36.7	1.4027\\
36.72	1.4034\\
36.74	1.4041\\
36.76	1.4049\\
36.78	1.4055\\
36.8	1.4057\\
36.82	1.4053\\
36.84	1.4038\\
36.86	1.4027\\
36.88	1.4031\\
36.9	1.4031\\
36.92	1.4022\\
36.94	1.4037\\
36.96	1.4026\\
36.98	1.4046\\
37	1.4066\\
37.02	1.4064\\
37.04	1.4073\\
37.06	1.4061\\
37.08	1.4074\\
37.1	1.4088\\
37.12	1.4085\\
37.14	1.4074\\
37.16	1.4083\\
37.18	1.4087\\
37.2	1.408\\
37.22	1.4087\\
37.24	1.4087\\
37.26	1.4085\\
37.28	1.4076\\
37.3	1.4081\\
37.32	1.4085\\
37.34	1.4089\\
37.36	1.4086\\
37.38	1.4079\\
37.4	1.4088\\
37.42	1.4095\\
37.44	1.4087\\
37.46	1.4082\\
37.48	1.4088\\
37.5	1.4092\\
37.52	1.41\\
37.54	1.4115\\
37.56	1.4119\\
37.58	1.4113\\
37.6	1.4121\\
37.62	1.4131\\
37.64	1.4117\\
37.66	1.411\\
37.68	1.4105\\
37.7	1.4122\\
37.72	1.4143\\
37.74	1.4127\\
37.76	1.4116\\
37.78	1.4108\\
37.8	1.4101\\
37.82	1.4103\\
37.84	1.4099\\
37.86	1.4111\\
37.88	1.4102\\
37.9	1.4115\\
37.92	1.4116\\
37.94	1.413\\
37.96	1.4115\\
37.98	1.412\\
38	1.4122\\
38.02	1.4137\\
38.04	1.4126\\
38.06	1.4116\\
38.08	1.412\\
38.1	1.4122\\
38.12	1.4131\\
38.14	1.4129\\
38.16	1.4118\\
38.18	1.4143\\
38.2	1.4135\\
38.22	1.4122\\
38.24	1.4122\\
38.26	1.4126\\
38.28	1.4139\\
38.3	1.4143\\
38.32	1.4144\\
38.34	1.4146\\
38.36	1.4131\\
38.38	1.4132\\
38.4	1.4133\\
38.42	1.4136\\
38.44	1.4137\\
38.46	1.414\\
38.48	1.4143\\
38.5	1.4136\\
38.52	1.4136\\
38.54	1.4149\\
38.56	1.415\\
38.58	1.4152\\
38.6	1.4141\\
38.62	1.4162\\
38.64	1.4155\\
38.66	1.4162\\
38.68	1.4161\\
38.7	1.4187\\
38.72	1.4189\\
38.74	1.4193\\
38.76	1.4192\\
38.78	1.4188\\
38.8	1.4186\\
38.82	1.4197\\
38.84	1.4216\\
38.86	1.4232\\
38.88	1.4222\\
38.9	1.4212\\
38.92	1.4221\\
38.94	1.4222\\
38.96	1.4235\\
38.98	1.4247\\
39	1.4236\\
39.02	1.4247\\
39.04	1.424\\
39.06	1.4242\\
39.08	1.4257\\
39.1	1.4254\\
39.12	1.4259\\
39.14	1.4265\\
39.16	1.4272\\
39.18	1.4298\\
39.2	1.4295\\
39.22	1.4293\\
39.24	1.4304\\
39.26	1.4304\\
39.28	1.429\\
39.3	1.4291\\
39.32	1.43\\
39.34	1.43\\
39.36	1.4307\\
39.38	1.431\\
39.4	1.4303\\
39.42	1.4292\\
39.44	1.4302\\
39.46	1.4292\\
39.48	1.4286\\
39.5	1.428\\
39.52	1.4283\\
39.54	1.4284\\
39.56	1.429\\
39.58	1.43\\
39.6	1.4308\\
39.62	1.4313\\
39.64	1.4327\\
39.66	1.4321\\
39.68	1.4314\\
39.7	1.4307\\
39.72	1.4303\\
39.74	1.4302\\
39.76	1.4314\\
39.78	1.43\\
39.8	1.4287\\
39.82	1.4292\\
39.84	1.4287\\
39.86	1.4288\\
39.88	1.4292\\
39.9	1.4284\\
39.92	1.4294\\
39.94	1.4298\\
39.96	1.4299\\
39.98	1.429\\
};
\addlegendentry{Distance to preceding vehicle $[m]$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.00046748\\
0.04	0.00093396\\
0.06	0.001003\\
0.08	0.0020306\\
0.1	0.0017969\\
0.12	0.0029995\\
0.14	0.0015273\\
0.16	0.0026538\\
0.18	0.0032686\\
0.2	0.0024716\\
0.22	0.0020324\\
0.24	0.0012238\\
0.26	0.0015596\\
0.28	0.0024404\\
0.3	0.0023967\\
0.32	0.0032253\\
0.34	0.002449\\
0.36	0.0019537\\
0.38	0.0011242\\
0.4	0.00098342\\
0.42	8.1e-05\\
0.44	0.0015485\\
0.46	0.0016568\\
0.48	0.00058097\\
0.5	-0.00042054\\
0.52	-0.00018389\\
0.54	0.00015511\\
0.56	-0.0020428\\
0.58	-0.0023756\\
0.6	-0.0030985\\
0.62	-0.0041184\\
0.64	-0.0035795\\
0.66	-0.0030635\\
0.68	-0.0030596\\
0.7	-0.0031067\\
0.72	-0.0051578\\
0.74	-0.0039631\\
0.76	-0.0039485\\
0.78	-0.005723\\
0.8	-0.0048726\\
0.82	-0.0034116\\
0.84	-0.0051725\\
0.86	-0.0054072\\
0.88	-0.0047767\\
0.9	-0.0058557\\
0.92	-0.0055029\\
0.94	-0.0065335\\
0.96	-0.0073708\\
0.98	-0.0081115\\
1	-0.0074514\\
1.02	-0.0076323\\
1.04	-0.007154\\
1.06	-0.0076618\\
1.08	-0.010044\\
1.1	-0.0095763\\
1.12	-0.0094016\\
1.14	-0.008664\\
1.16	-0.0070772\\
1.18	-0.0060242\\
1.2	-0.006309\\
1.22	-0.0068364\\
1.24	-0.0088195\\
1.26	-0.0095146\\
1.28	-0.0081208\\
1.3	-0.01013\\
1.32	-0.0096554\\
1.34	-0.010898\\
1.36	-0.011653\\
1.38	-0.011234\\
1.4	-0.011806\\
1.42	-0.0112\\
1.44	-0.0099869\\
1.46	-0.0097829\\
1.48	-0.010087\\
1.5	-0.0089873\\
1.52	-0.0093338\\
1.54	-0.010871\\
1.56	-0.011927\\
1.58	-0.011978\\
1.6	-0.010778\\
1.62	-0.010669\\
1.64	-0.010353\\
1.66	-0.010646\\
1.68	-0.012483\\
1.7	-0.012397\\
1.72	-0.011613\\
1.74	-0.011314\\
1.76	-0.010947\\
1.78	-0.0086402\\
1.8	-0.0088168\\
1.82	-0.0080276\\
1.84	-0.0088416\\
1.86	-0.0090556\\
1.88	-0.0098647\\
1.9	-0.011138\\
1.92	-0.010579\\
1.94	-0.011346\\
1.96	-0.011781\\
1.98	-0.01327\\
2	-0.013555\\
2.02	-0.012927\\
2.04	-0.012328\\
2.06	-0.013756\\
2.08	-0.012968\\
2.1	-0.013799\\
2.12	-0.014281\\
2.14	-0.013896\\
2.16	-0.014434\\
2.18	-0.012526\\
2.2	-0.01092\\
2.22	-0.0094289\\
2.24	-0.0093245\\
2.26	-0.0073011\\
2.28	-0.0083769\\
2.3	-0.0087701\\
2.32	-0.0079005\\
2.34	-0.007804\\
2.36	-0.0074436\\
2.38	-0.007472\\
2.4	-0.008808\\
2.42	-0.0082612\\
2.44	-0.0076845\\
2.46	-0.0075173\\
2.48	-0.008182\\
2.5	-0.0096059\\
2.52	-0.0073463\\
2.54	-0.0071212\\
2.56	-0.0061357\\
2.58	-0.0039312\\
2.6	-0.0033682\\
2.62	-0.0029521\\
2.64	-0.0039213\\
2.66	-0.0040296\\
2.68	-0.0040346\\
2.7	-0.0033651\\
2.72	-0.0030441\\
2.74	-0.0017284\\
2.76	-0.0027363\\
2.78	-0.0023577\\
2.8	-0.0026256\\
2.82	-0.0034075\\
2.84	-0.0048781\\
2.86	-0.0049809\\
2.88	-0.0036772\\
2.9	-0.0021254\\
2.92	-0.00093768\\
2.94	-0.0016708\\
2.96	-0.00033463\\
2.98	-0.00059083\\
3	-0.0024702\\
3.02	-0.0018453\\
3.04	-0.0025882\\
3.06	-0.0028433\\
3.08	-0.0040419\\
3.1	-0.0052075\\
3.12	-0.0051421\\
3.14	-0.0033381\\
3.16	-0.0034202\\
3.18	-0.0027722\\
3.2	-0.00271\\
3.22	-0.0012168\\
3.24	-0.00058645\\
3.26	-0.00016173\\
3.28	-0.0017665\\
3.3	-0.0012748\\
3.32	-0.0013071\\
3.34	-0.0012761\\
3.36	0.00078147\\
3.38	-0.0002532\\
3.4	0.00064984\\
3.42	0.00047372\\
3.44	0.00087119\\
3.46	-0.00088423\\
3.48	-0.00063478\\
3.5	-0.00095065\\
3.52	-0.00045903\\
3.54	0.00086647\\
3.56	0.0013503\\
3.58	0.0014862\\
3.6	0.0030991\\
3.62	0.003448\\
3.64	0.0046251\\
3.66	0.0028894\\
3.68	0.001291\\
3.7	0.00088992\\
3.72	0.00085177\\
3.74	0.0019499\\
3.76	0.0030594\\
3.78	0.0024485\\
3.8	0.0019123\\
3.82	0.0015287\\
3.84	0.0013049\\
3.86	0.0023932\\
3.88	0.0017062\\
3.9	0.0019761\\
3.92	0.00069868\\
3.94	-0.00024183\\
3.96	0.00067336\\
3.98	0.00097297\\
4	0.0011381\\
4.02	0.0023565\\
4.04	0.0031644\\
4.06	0.0030267\\
4.08	0.0029038\\
4.1	0.0035323\\
4.12	0.0044625\\
4.14	0.0044715\\
4.16	0.0061067\\
4.18	0.0071519\\
4.2	0.0075175\\
4.22	0.0077471\\
4.24	0.0069373\\
4.26	0.009785\\
4.28	0.0087992\\
4.3	0.010261\\
4.32	0.010939\\
4.34	0.011442\\
4.36	0.013631\\
4.38	0.016005\\
4.4	0.016266\\
4.42	0.016587\\
4.44	0.015625\\
4.46	0.015597\\
4.48	0.01463\\
4.5	0.014135\\
4.52	0.013323\\
4.54	0.01245\\
4.56	0.012419\\
4.58	0.011494\\
4.6	0.011546\\
4.62	0.011147\\
4.64	0.011234\\
4.66	0.011595\\
4.68	0.010501\\
4.7	0.010585\\
4.72	0.0084559\\
4.74	0.0086252\\
4.76	0.0075813\\
4.78	0.0079761\\
4.8	0.0069739\\
4.82	0.0065062\\
4.84	0.0062953\\
4.86	0.004749\\
4.88	0.0058744\\
4.9	0.0064872\\
4.92	0.0071924\\
4.94	0.0073557\\
4.96	0.0076472\\
4.98	0.0059844\\
5	0.0052886\\
5.02	0.004122\\
5.04	0.0043945\\
5.06	0.0025994\\
5.08	0.0041971\\
5.1	0.0040465\\
5.12	0.0034583\\
5.14	0.0043596\\
5.16	0.0038225\\
5.18	0.0023119\\
5.2	0.0025286\\
5.22	0.0037165\\
5.24	0.0036747\\
5.26	0.0030264\\
5.28	0.0013058\\
5.3	0.0020475\\
5.32	0.0023279\\
5.34	0.0026765\\
5.36	0.0016479\\
5.38	0.0019208\\
5.4	0.00042893\\
5.42	-0.00053262\\
5.44	-0.0024392\\
5.46	-0.0019693\\
5.48	-0.0034241\\
5.5	-0.0034567\\
5.52	-0.0040303\\
5.54	-0.0047745\\
5.56	-0.0048089\\
5.58	-0.0052886\\
5.6	-0.0052455\\
5.62	-0.0059516\\
5.64	-0.0049575\\
5.66	-0.0068996\\
5.68	-0.0068349\\
5.7	-0.0079319\\
5.72	-0.0094059\\
5.74	-0.009884\\
5.76	-0.011186\\
5.78	-0.011108\\
5.8	-0.0095274\\
5.82	-0.0086527\\
5.84	-0.0084105\\
5.86	-0.0096364\\
5.88	-0.009272\\
5.9	-0.0075832\\
5.92	-0.0068628\\
5.94	-0.0053932\\
5.96	-0.0055762\\
5.98	-0.0043529\\
6	-0.0044283\\
6.02	-0.0019326\\
6.04	-0.00033298\\
6.06	0.00073327\\
6.08	0.00059078\\
6.1	0.0014803\\
6.12	0.0012693\\
6.14	0.00090341\\
6.16	-0.00015994\\
6.18	-0.001778\\
6.2	-0.003549\\
6.22	-0.0046401\\
6.24	-0.004716\\
6.26	-0.0035916\\
6.28	-0.0033609\\
6.3	-0.002725\\
6.32	-0.0018916\\
6.34	-0.00226\\
6.36	-0.0015326\\
6.38	-0.00052615\\
6.4	-0.00062378\\
6.42	-0.00079898\\
6.44	-0.0027725\\
6.46	-0.0032901\\
6.48	-0.003063\\
6.5	-0.0029593\\
6.52	-0.0047631\\
6.54	-0.0055321\\
6.56	-0.0047142\\
6.58	-0.0044988\\
6.6	-0.0053171\\
6.62	-0.0049554\\
6.64	-0.0038097\\
6.66	-0.0041086\\
6.68	-0.0028738\\
6.7	-0.0023317\\
6.72	-0.0038266\\
6.74	-0.0050265\\
6.76	-0.0055691\\
6.78	-0.0062038\\
6.8	-0.0077715\\
6.82	-0.0087596\\
6.84	-0.0085044\\
6.86	-0.0091995\\
6.88	-0.008378\\
6.9	-0.008212\\
6.92	-0.0075843\\
6.94	-0.0060037\\
6.96	-0.0061261\\
6.98	-0.0049702\\
7	-0.004175\\
7.02	-0.0026212\\
7.04	-0.0026055\\
7.06	-0.0016648\\
7.08	-0.0015273\\
7.1	3.67e-05\\
7.12	0.00070952\\
7.14	-4.65e-05\\
7.16	0.00035285\\
7.18	1.76e-05\\
7.2	-0.0011725\\
7.22	-0.00086909\\
7.24	-0.00025049\\
7.26	0.00079504\\
7.28	0.0022625\\
7.3	0.0018587\\
7.32	0.0032717\\
7.34	0.0012867\\
7.36	0.0021965\\
7.38	0.002987\\
7.4	0.0042816\\
7.42	0.0027405\\
7.44	0.0053479\\
7.46	0.0054376\\
7.48	0.0051625\\
7.5	0.0072461\\
7.52	0.0086475\\
7.54	0.0094903\\
7.56	0.010084\\
7.58	0.008756\\
7.6	0.0084376\\
7.62	0.0094545\\
7.64	0.0097991\\
7.66	0.0084298\\
7.68	0.010343\\
7.7	0.0092068\\
7.72	0.0091908\\
7.74	0.010092\\
7.76	0.0094496\\
7.78	0.010314\\
7.8	0.0087064\\
7.82	0.0075555\\
7.84	0.0078701\\
7.86	0.0068555\\
7.88	0.0064844\\
7.9	0.0068953\\
7.92	0.0064261\\
7.94	0.005084\\
7.96	0.0067563\\
7.98	0.0061896\\
8	0.0065723\\
8.02	0.006608\\
8.04	0.00598\\
8.06	0.0056944\\
8.08	0.0057999\\
8.1	0.0066453\\
8.12	0.0064577\\
8.14	0.007501\\
8.16	0.0078258\\
8.18	0.0074143\\
8.2	0.0086094\\
8.22	0.01031\\
8.24	0.011612\\
8.26	0.0093256\\
8.28	0.0088865\\
8.3	0.0092858\\
8.32	0.0095355\\
8.34	0.0080973\\
8.36	0.0075023\\
8.38	0.0081832\\
8.4	0.0081505\\
8.42	0.0091024\\
8.44	0.0061483\\
8.46	0.0055633\\
8.48	0.0045446\\
8.5	0.0045069\\
8.52	0.0033013\\
8.54	0.00066029\\
8.56	0.0005852\\
8.58	-0.00095674\\
8.6	-1.25e-05\\
8.62	0.00027113\\
8.64	0.0011568\\
8.66	0.00074333\\
8.68	0.0016595\\
8.7	0.00053871\\
8.72	0.00050248\\
8.74	0.00037074\\
8.76	-0.0011333\\
8.78	-0.0020322\\
8.8	-0.0046423\\
8.82	-0.0036517\\
8.84	-0.0045966\\
8.86	-0.0052628\\
8.88	-0.0047142\\
8.9	-0.0038058\\
8.92	-0.003983\\
8.94	-0.0047806\\
8.96	-0.0076388\\
8.98	-0.0077963\\
9	-0.0066178\\
9.02	-0.0057672\\
9.04	-0.0056149\\
9.06	-0.004443\\
9.08	-0.0042408\\
9.1	-0.0034031\\
9.12	-0.0035883\\
9.14	-0.004512\\
9.16	-0.0041152\\
9.18	-0.0031874\\
9.2	-0.0023227\\
9.22	-0.0019542\\
9.24	-0.0046159\\
9.26	-0.0051956\\
9.28	-0.0060672\\
9.3	-0.0040912\\
9.32	-0.0029912\\
9.34	-0.0024644\\
9.36	-0.0017731\\
9.38	6.12e-05\\
9.4	0.0022861\\
9.42	0.0026679\\
9.44	0.0032086\\
9.46	0.0028921\\
9.48	0.00073219\\
9.5	0.0019523\\
9.52	0.0010133\\
9.54	0.002065\\
9.56	0.0027983\\
9.58	0.0044495\\
9.6	0.0026028\\
9.62	0.0020566\\
9.64	0.0025003\\
9.66	0.0026959\\
9.68	0.0042401\\
9.7	0.0027046\\
9.72	0.0033753\\
9.74	0.0039385\\
9.76	0.005059\\
9.78	0.004649\\
9.8	0.0050619\\
9.82	0.0061532\\
9.84	0.0064693\\
9.86	0.0057826\\
9.88	0.0049624\\
9.9	0.0046309\\
9.92	0.0038112\\
9.94	0.0033556\\
9.96	0.0027371\\
9.98	0.0042126\\
10	0.0026404\\
10.02	0.0023072\\
10.04	0.0026098\\
10.06	0.0014833\\
10.08	-0.00010582\\
10.1	0.00037914\\
10.12	0.00077391\\
10.14	0.00021477\\
10.16	-9.03e-06\\
10.18	-1.86e-05\\
10.2	-0.0015402\\
10.22	-0.00048086\\
10.24	-0.00093004\\
10.26	-0.0007344\\
10.28	6.68e-05\\
10.3	0.0018618\\
10.32	0.0028781\\
10.34	0.0019056\\
10.36	0.0014917\\
10.38	0.0017422\\
10.4	0.0007442\\
10.42	0.001552\\
10.44	0.0022431\\
10.46	0.0026542\\
10.48	0.0033979\\
10.5	0.0039891\\
10.52	0.0028697\\
10.54	0.001323\\
10.56	0.0036884\\
10.58	0.0035318\\
10.6	0.0043668\\
10.62	0.0068077\\
10.64	0.0054157\\
10.66	0.0076566\\
10.68	0.0075576\\
10.7	0.0087608\\
10.72	0.0083679\\
10.74	0.0086717\\
10.76	0.0080035\\
10.78	0.008047\\
10.8	0.00791\\
10.82	0.0072624\\
10.84	0.0072243\\
10.86	0.0073967\\
10.88	0.0079924\\
10.9	0.0083871\\
10.92	0.0084823\\
10.94	0.0054737\\
10.96	0.0051577\\
10.98	0.0059678\\
11	0.0061684\\
11.02	0.0052341\\
11.04	0.0055207\\
11.06	0.008301\\
11.08	0.0082444\\
11.1	0.0076203\\
11.12	0.0082349\\
11.14	0.0080626\\
11.16	0.0075777\\
11.18	0.008799\\
11.2	0.0079067\\
11.22	0.0061558\\
11.24	0.0064617\\
11.26	0.005118\\
11.28	0.0056954\\
11.3	0.0064649\\
11.32	0.0043522\\
11.34	0.0047772\\
11.36	0.0046975\\
11.38	0.0058859\\
11.4	0.0047223\\
11.42	0.0051508\\
11.44	0.004382\\
11.46	0.0039138\\
11.48	0.0041268\\
11.5	0.0024311\\
11.52	0.00082259\\
11.54	0.0012326\\
11.56	0.00088283\\
11.58	0.0031855\\
11.6	0.0041963\\
11.62	0.0044609\\
11.64	0.0043783\\
11.66	0.0040344\\
11.68	0.0037939\\
11.7	0.0043583\\
11.72	0.0049785\\
11.74	0.0051957\\
11.76	0.0042794\\
11.78	0.0044973\\
11.8	0.0036749\\
11.82	0.003563\\
11.84	0.0039766\\
11.86	0.0037499\\
11.88	0.0047759\\
11.9	0.0024994\\
11.92	0.002558\\
11.94	0.0021926\\
11.96	0.00031267\\
11.98	0.00086541\\
12	0.0016598\\
12.02	0.0014425\\
12.04	0.001317\\
12.06	0.002393\\
12.08	0.0013162\\
12.1	0.0019752\\
12.12	0.001888\\
12.14	0.002784\\
12.16	0.0030477\\
12.18	0.0025765\\
12.2	0.0027123\\
12.22	0.0042789\\
12.24	0.0041045\\
12.26	0.0046076\\
12.28	0.0045109\\
12.3	0.0059358\\
12.32	0.0051542\\
12.34	0.0053333\\
12.36	0.0059347\\
12.38	0.0060937\\
12.4	0.0057664\\
12.42	0.0052211\\
12.44	0.0057616\\
12.46	0.0051977\\
12.48	0.0043298\\
12.5	0.0044304\\
12.52	0.0034931\\
12.54	0.0027293\\
12.56	0.0016952\\
12.58	0.0038004\\
12.6	0.0025919\\
12.62	0.0029546\\
12.64	0.0030883\\
12.66	0.0031759\\
12.68	0.0021742\\
12.7	0.0025881\\
12.72	0.0018058\\
12.74	0.0017666\\
12.76	0.0012017\\
12.78	0.0012634\\
12.8	0.0012592\\
12.82	0.001366\\
12.84	0.0016817\\
12.86	0.0013206\\
12.88	0.0009705\\
12.9	0.0013619\\
12.92	0.0017311\\
12.94	0.0014983\\
12.96	-0.00017209\\
12.98	0.00031149\\
13	-0.00052784\\
13.02	-0.0013393\\
13.04	-0.0020508\\
13.06	-0.00061081\\
13.08	7.37e-05\\
13.1	0.0012422\\
13.12	0.0020043\\
13.14	0.00034265\\
13.16	0.0011596\\
13.18	0.0008108\\
13.2	0.0018942\\
13.22	0.0024001\\
13.24	0.0030905\\
13.26	0.0020484\\
13.28	0.0014405\\
13.3	8.85e-06\\
13.32	-0.0026353\\
13.34	-0.0029634\\
13.36	-0.0027638\\
13.38	-0.0028473\\
13.4	-0.0019473\\
13.42	-0.0015915\\
13.44	-0.0021197\\
13.46	-0.002952\\
13.48	-0.0027329\\
13.5	-0.0031267\\
13.52	-0.0020766\\
13.54	-0.0022794\\
13.56	-0.0020088\\
13.58	-0.0034579\\
13.6	-0.002775\\
13.62	-0.00061249\\
13.64	-0.000493\\
13.66	-0.0013355\\
13.68	-0.00065423\\
13.7	-0.00019776\\
13.72	0.00065064\\
13.74	-0.00069666\\
13.76	-0.0011438\\
13.78	-0.00041885\\
13.8	4.06e-05\\
13.82	-0.00025733\\
13.84	0.00062871\\
13.86	-0.002161\\
13.88	-0.0020767\\
13.9	0.00081749\\
13.92	0.00085595\\
13.94	0.00051941\\
13.96	-0.00096339\\
13.98	-0.0017406\\
14	-0.002814\\
14.02	-0.0025914\\
14.04	-0.0026555\\
14.06	-0.0024758\\
14.08	-0.0032989\\
14.1	-0.0030326\\
14.12	-0.0028833\\
14.14	-0.0021495\\
14.16	-0.0017525\\
14.18	-0.0035241\\
14.2	-0.0043242\\
14.22	-0.0031528\\
14.24	-0.0031251\\
14.26	-0.0035402\\
14.28	-0.0043164\\
14.3	-0.0014404\\
14.32	-0.0022434\\
14.34	-0.0037807\\
14.36	-0.0039685\\
14.38	-0.0039753\\
14.4	-0.0039173\\
14.42	-0.0020503\\
14.44	-0.0035382\\
14.46	-0.0032151\\
14.48	-0.0028233\\
14.5	-0.001683\\
14.52	-0.00080587\\
14.54	-0.0022327\\
14.56	-0.002462\\
14.58	-0.0028281\\
14.6	-0.0032017\\
14.62	-0.0063583\\
14.64	-0.0065015\\
14.66	-0.0054128\\
14.68	-0.0055079\\
14.7	-0.004362\\
14.72	-0.0038686\\
14.74	-0.0050287\\
14.76	-0.0063053\\
14.78	-0.007326\\
14.8	-0.0079746\\
14.82	-0.0085227\\
14.84	-0.008214\\
14.86	-0.0070099\\
14.88	-0.0084718\\
14.9	-0.007456\\
14.92	-0.0079511\\
14.94	-0.0065323\\
14.96	-0.0077203\\
14.98	-0.010147\\
15	-0.010977\\
15.02	-0.011179\\
15.04	-0.0098901\\
15.06	-0.010456\\
15.08	-0.010915\\
15.1	-0.010986\\
15.12	-0.011047\\
15.14	-0.011901\\
15.16	-0.012495\\
15.18	-0.014191\\
15.2	-0.014582\\
15.22	-0.016335\\
15.24	-0.01571\\
15.26	-0.014201\\
15.28	-0.015091\\
15.3	-0.014117\\
15.32	-0.014254\\
15.34	-0.013422\\
15.36	-0.0133\\
15.38	-0.012828\\
15.4	-0.01139\\
15.42	-0.011937\\
15.44	-0.012228\\
15.46	-0.014123\\
15.48	-0.014339\\
15.5	-0.01517\\
15.52	-0.014131\\
15.54	-0.013489\\
15.56	-0.011011\\
15.58	-0.010322\\
15.6	-0.0092243\\
15.62	-0.010119\\
15.64	-0.009193\\
15.66	-0.0083629\\
15.68	-0.0092924\\
15.7	-0.0098881\\
15.72	-0.0093162\\
15.74	-0.010035\\
15.76	-0.009002\\
15.78	-0.0093624\\
15.8	-0.0095433\\
15.82	-0.010152\\
15.84	-0.010927\\
15.86	-0.0096939\\
15.88	-0.0092058\\
15.9	-0.010791\\
15.92	-0.0092851\\
15.94	-0.0089516\\
15.96	-0.010217\\
15.98	-0.010523\\
16	-0.0097938\\
16.02	-0.0097552\\
16.04	-0.0091674\\
16.06	-0.0094261\\
16.08	-0.0097631\\
16.1	-0.009908\\
16.12	-0.0098604\\
16.14	-0.010667\\
16.16	-0.0093929\\
16.18	-0.0079053\\
16.2	-0.0081994\\
16.22	-0.0084334\\
16.24	-0.0081374\\
16.26	-0.0076314\\
16.28	-0.007292\\
16.3	-0.0070987\\
16.32	-0.007754\\
16.34	-0.0069178\\
16.36	-0.0067506\\
16.38	-0.0065885\\
16.4	-0.0067116\\
16.42	-0.0078672\\
16.44	-0.0096117\\
16.46	-0.0094788\\
16.48	-0.0093185\\
16.5	-0.0088369\\
16.52	-0.0094745\\
16.54	-0.0098414\\
16.56	-0.0091932\\
16.58	-0.010642\\
16.6	-0.011033\\
16.62	-0.011431\\
16.64	-0.011807\\
16.66	-0.011311\\
16.68	-0.011071\\
16.7	-0.011085\\
16.72	-0.012333\\
16.74	-0.011974\\
16.76	-0.011603\\
16.78	-0.012851\\
16.8	-0.013781\\
16.82	-0.013861\\
16.84	-0.015523\\
16.86	-0.014972\\
16.88	-0.014755\\
16.9	-0.013416\\
16.92	-0.012942\\
16.94	-0.012062\\
16.96	-0.010398\\
16.98	-0.012113\\
17	-0.012046\\
17.02	-0.0097867\\
17.04	-0.0091108\\
17.06	-0.0074527\\
17.08	-0.0073225\\
17.1	-0.0052927\\
17.12	-0.0055116\\
17.14	-0.0049976\\
17.16	-0.0038805\\
17.18	-0.0062\\
17.2	-0.0051332\\
17.22	-0.0035905\\
17.24	-0.0028358\\
17.26	-0.0028822\\
17.28	-0.003768\\
17.3	-0.0038127\\
17.32	-0.0035046\\
17.34	-0.0018633\\
17.36	-0.002423\\
17.38	-0.0035206\\
17.4	-0.0029481\\
17.42	-0.0023898\\
17.44	-0.0027467\\
17.46	-0.00078103\\
17.48	0.0013169\\
17.5	-0.00081964\\
17.52	-0.0013116\\
17.54	-0.00085962\\
17.56	-0.00054914\\
17.58	-0.0014015\\
17.6	-0.002159\\
17.62	-0.0021941\\
17.64	-0.0021525\\
17.66	-0.0027878\\
17.68	-0.0017133\\
17.7	-0.0017969\\
17.72	-0.0019986\\
17.74	-0.0009326\\
17.76	-0.0012588\\
17.78	-0.00063783\\
17.8	-0.0011883\\
17.82	-0.0023904\\
17.84	-0.0016646\\
17.86	-0.0011367\\
17.88	0.00043395\\
17.9	0.0010681\\
17.92	0.0019439\\
17.94	0.0036476\\
17.96	0.005804\\
17.98	0.0043974\\
18	0.0048616\\
18.02	0.0028361\\
18.04	0.0051202\\
18.06	0.0055751\\
18.08	0.0065056\\
18.1	0.0059918\\
18.12	0.004813\\
18.14	0.0040793\\
18.16	0.003874\\
18.18	0.0045205\\
18.2	0.0034122\\
18.22	0.0037441\\
18.24	0.0046787\\
18.26	0.0044679\\
18.28	0.0044793\\
18.3	0.0039876\\
18.32	0.0028832\\
18.34	0.0037856\\
18.36	0.0040627\\
18.38	0.0053866\\
18.4	0.0068911\\
18.42	0.0072279\\
18.44	0.0089972\\
18.46	0.0082022\\
18.48	0.0081877\\
18.5	0.006298\\
18.52	0.0078302\\
18.54	0.010103\\
18.56	0.0099505\\
18.58	0.011567\\
18.6	0.011755\\
18.62	0.010061\\
18.64	0.011104\\
18.66	0.010985\\
18.68	0.011623\\
18.7	0.011322\\
18.72	0.0099105\\
18.74	0.0092386\\
18.76	0.0091277\\
18.78	0.0077704\\
18.8	0.0066273\\
18.82	0.0061958\\
18.84	0.0054537\\
18.86	0.0081413\\
18.88	0.0087147\\
18.9	0.0095394\\
18.92	0.0092118\\
18.94	0.010108\\
18.96	0.010494\\
18.98	0.01198\\
19	0.011942\\
19.02	0.011291\\
19.04	0.010688\\
19.06	0.0096381\\
19.08	0.009273\\
19.1	0.0087841\\
19.12	0.0081331\\
19.14	0.0076723\\
19.16	0.0074691\\
19.18	0.0063793\\
19.2	0.0083096\\
19.22	0.0075866\\
19.24	0.0083906\\
19.26	0.0093075\\
19.28	0.0072878\\
19.3	0.0073462\\
19.32	0.0081866\\
19.34	0.0062941\\
19.36	0.0064847\\
19.38	0.00572\\
19.4	0.0062891\\
19.42	0.0071614\\
19.44	0.0065687\\
19.46	0.0061831\\
19.48	0.0077206\\
19.5	0.0080156\\
19.52	0.0093755\\
19.54	0.0091325\\
19.56	0.009993\\
19.58	0.0094382\\
19.6	0.0091637\\
19.62	0.0080408\\
19.64	0.0085289\\
19.66	0.0073304\\
19.68	0.0075754\\
19.7	0.0086786\\
19.72	0.0088069\\
19.74	0.0073405\\
19.76	0.0055955\\
19.78	0.0053152\\
19.8	0.0047578\\
19.82	0.003917\\
19.84	0.0029154\\
19.86	0.005194\\
19.88	0.0060163\\
19.9	0.0085713\\
19.92	0.0091088\\
19.94	0.0079075\\
19.96	0.0068861\\
19.98	0.0059505\\
20	0.0065141\\
20.02	0.0059386\\
20.04	0.0056206\\
20.06	0.0040472\\
20.08	0.0036924\\
20.1	0.0020794\\
20.12	0.00011228\\
20.14	-0.00089589\\
20.16	-0.0015103\\
20.18	-0.0050009\\
20.2	-0.0063186\\
20.22	-0.0076566\\
20.24	-0.0087475\\
20.26	-0.0097174\\
20.28	-0.01045\\
20.3	-0.011751\\
20.32	-0.011436\\
20.34	-0.012433\\
20.36	-0.014419\\
20.38	-0.016073\\
20.4	-0.017159\\
20.42	-0.017468\\
20.44	-0.019491\\
20.46	-0.023314\\
20.48	-0.027237\\
20.5	-0.030152\\
20.52	-0.032264\\
20.54	-0.036477\\
20.56	-0.039294\\
20.58	-0.041903\\
20.6	-0.043817\\
20.62	-0.046685\\
20.64	-0.04914\\
20.66	-0.050809\\
20.68	-0.052182\\
20.7	-0.055104\\
20.72	-0.059028\\
20.74	-0.060632\\
20.76	-0.06169\\
20.78	-0.064661\\
20.8	-0.067386\\
20.82	-0.069825\\
20.84	-0.070814\\
20.86	-0.072434\\
20.88	-0.073607\\
20.9	-0.076176\\
20.92	-0.076772\\
20.94	-0.080598\\
20.96	-0.082786\\
20.98	-0.084675\\
21	-0.087071\\
21.02	-0.089369\\
21.04	-0.091605\\
21.06	-0.093183\\
21.08	-0.095742\\
21.1	-0.095678\\
21.12	-0.097781\\
21.14	-0.10009\\
21.16	-0.099086\\
21.18	-0.10038\\
21.2	-0.10236\\
21.22	-0.1037\\
21.24	-0.10424\\
21.26	-0.10465\\
21.28	-0.10617\\
21.3	-0.10788\\
21.32	-0.10747\\
21.34	-0.10778\\
21.36	-0.10926\\
21.38	-0.10981\\
21.4	-0.11034\\
21.42	-0.11015\\
21.44	-0.1114\\
21.46	-0.11336\\
21.48	-0.11289\\
21.5	-0.11438\\
21.52	-0.1138\\
21.54	-0.11471\\
21.56	-0.11542\\
21.58	-0.11578\\
21.6	-0.11598\\
21.62	-0.11545\\
21.64	-0.11555\\
21.66	-0.11719\\
21.68	-0.11704\\
21.7	-0.11632\\
21.72	-0.11745\\
21.74	-0.11886\\
21.76	-0.11942\\
21.78	-0.11796\\
21.8	-0.1184\\
21.82	-0.11864\\
21.84	-0.11971\\
21.86	-0.11795\\
21.88	-0.11828\\
21.9	-0.11631\\
21.92	-0.11494\\
21.94	-0.11458\\
21.96	-0.11471\\
21.98	-0.11485\\
22	-0.11625\\
22.02	-0.11814\\
22.04	-0.11712\\
22.06	-0.11812\\
22.08	-0.11885\\
22.1	-0.11779\\
22.12	-0.11612\\
22.14	-0.11427\\
22.16	-0.11683\\
22.18	-0.1162\\
22.2	-0.11598\\
22.22	-0.11543\\
22.24	-0.11427\\
22.26	-0.11513\\
22.28	-0.11365\\
22.3	-0.11524\\
22.32	-0.11627\\
22.34	-0.11698\\
22.36	-0.11621\\
22.38	-0.1163\\
22.4	-0.11493\\
22.42	-0.11475\\
22.44	-0.11507\\
22.46	-0.11452\\
22.48	-0.11226\\
22.5	-0.11242\\
22.52	-0.11269\\
22.54	-0.11284\\
22.56	-0.11208\\
22.58	-0.11067\\
22.6	-0.10863\\
22.62	-0.10691\\
22.64	-0.10749\\
22.66	-0.10773\\
22.68	-0.10562\\
22.7	-0.10719\\
22.72	-0.10577\\
22.74	-0.10689\\
22.76	-0.10543\\
22.78	-0.10501\\
22.8	-0.10367\\
22.82	-0.10232\\
22.84	-0.10061\\
22.86	-0.097461\\
22.88	-0.096398\\
22.9	-0.09717\\
22.92	-0.095221\\
22.94	-0.095949\\
22.96	-0.097881\\
22.98	-0.097572\\
23	-0.09634\\
23.02	-0.093954\\
23.04	-0.093305\\
23.06	-0.092495\\
23.08	-0.09221\\
23.1	-0.091259\\
23.12	-0.091692\\
23.14	-0.0899\\
23.16	-0.090102\\
23.18	-0.08956\\
23.2	-0.087258\\
23.22	-0.086213\\
23.24	-0.085124\\
23.26	-0.085308\\
23.28	-0.083867\\
23.3	-0.083794\\
23.32	-0.082941\\
23.34	-0.080333\\
23.36	-0.078917\\
23.38	-0.079722\\
23.4	-0.078407\\
23.42	-0.077877\\
23.44	-0.077294\\
23.46	-0.076157\\
23.48	-0.076574\\
23.5	-0.074471\\
23.52	-0.074456\\
23.54	-0.075425\\
23.56	-0.07384\\
23.58	-0.07282\\
23.6	-0.072936\\
23.62	-0.072793\\
23.64	-0.071602\\
23.66	-0.067868\\
23.68	-0.06838\\
23.7	-0.067474\\
23.72	-0.066104\\
23.74	-0.066018\\
23.76	-0.064965\\
23.78	-0.063423\\
23.8	-0.062187\\
23.82	-0.060481\\
23.84	-0.061603\\
23.86	-0.060242\\
23.88	-0.060303\\
23.9	-0.059695\\
23.92	-0.058673\\
23.94	-0.056094\\
23.96	-0.057103\\
23.98	-0.056927\\
24	-0.057206\\
24.02	-0.054459\\
24.04	-0.053242\\
24.06	-0.052865\\
24.08	-0.051801\\
24.1	-0.052966\\
24.12	-0.052101\\
24.14	-0.050127\\
24.16	-0.04931\\
24.18	-0.048862\\
24.2	-0.047993\\
24.22	-0.046236\\
24.24	-0.045786\\
24.26	-0.04406\\
24.28	-0.042783\\
24.3	-0.041441\\
24.32	-0.03977\\
24.34	-0.039532\\
24.36	-0.039464\\
24.38	-0.039748\\
24.4	-0.039266\\
24.42	-0.039479\\
24.44	-0.037852\\
24.46	-0.037625\\
24.48	-0.038362\\
24.5	-0.035834\\
24.52	-0.033428\\
24.54	-0.03302\\
24.56	-0.032961\\
24.58	-0.03337\\
24.6	-0.030044\\
24.62	-0.029537\\
24.64	-0.029438\\
24.66	-0.027981\\
24.68	-0.027802\\
24.7	-0.028828\\
24.72	-0.027534\\
24.74	-0.028549\\
24.76	-0.028432\\
24.78	-0.028801\\
24.8	-0.027791\\
24.82	-0.027388\\
24.84	-0.025823\\
24.86	-0.023507\\
24.88	-0.024264\\
24.9	-0.022757\\
24.92	-0.024087\\
24.94	-0.025647\\
24.96	-0.02542\\
24.98	-0.025127\\
25	-0.024034\\
25.02	-0.024398\\
25.04	-0.022811\\
25.06	-0.021524\\
25.08	-0.021993\\
25.1	-0.022372\\
25.12	-0.02247\\
25.14	-0.022704\\
25.16	-0.021523\\
25.18	-0.021182\\
25.2	-0.021148\\
25.22	-0.020257\\
25.24	-0.021703\\
25.26	-0.021324\\
25.28	-0.021433\\
25.3	-0.021658\\
25.32	-0.021311\\
25.34	-0.021854\\
25.36	-0.022006\\
25.38	-0.021896\\
25.4	-0.021962\\
25.42	-0.019865\\
25.44	-0.019556\\
25.46	-0.018181\\
25.48	-0.018416\\
25.5	-0.018599\\
25.52	-0.016616\\
25.54	-0.016768\\
25.56	-0.017471\\
25.58	-0.017294\\
25.6	-0.016801\\
25.62	-0.016486\\
25.64	-0.01594\\
25.66	-0.014743\\
25.68	-0.012563\\
25.7	-0.012522\\
25.72	-0.013257\\
25.74	-0.011489\\
25.76	-0.011806\\
25.78	-0.011403\\
25.8	-0.011856\\
25.82	-0.012371\\
25.84	-0.01356\\
25.86	-0.013978\\
25.88	-0.014485\\
25.9	-0.015384\\
25.92	-0.015391\\
25.94	-0.014051\\
25.96	-0.013165\\
25.98	-0.013009\\
26	-0.012035\\
26.02	-0.011516\\
26.04	-0.010695\\
26.06	-0.01028\\
26.08	-0.0097362\\
26.1	-0.0099828\\
26.12	-0.010148\\
26.14	-0.0093205\\
26.16	-0.0080565\\
26.18	-0.0087963\\
26.2	-0.0077567\\
26.22	-0.0066895\\
26.24	-0.0059233\\
26.26	-0.0051811\\
26.28	-0.0051931\\
26.3	-0.0032203\\
26.32	-0.0024673\\
26.34	-0.0024377\\
26.36	-0.0028242\\
26.38	-0.0021641\\
26.4	-3.92e-05\\
26.42	0.0012046\\
26.44	0.0012771\\
26.46	0.00025753\\
26.48	0.00022864\\
26.5	0.0017179\\
26.52	-0.00051119\\
26.54	-0.00062976\\
26.56	-0.0010233\\
26.58	-0.001342\\
26.6	-0.0017656\\
26.62	-0.0015869\\
26.64	-0.0022122\\
26.66	-0.00067211\\
26.68	-0.0016247\\
26.7	-0.0018172\\
26.72	-0.00058597\\
26.74	0.00032628\\
26.76	-0.00011731\\
26.78	-0.00022801\\
26.8	-0.0010214\\
26.82	-0.0010555\\
26.84	-0.00081907\\
26.86	-0.0029629\\
26.88	-0.0020975\\
26.9	-0.0011002\\
26.92	-0.0010545\\
26.94	-0.00075222\\
26.96	-0.0032251\\
26.98	-0.0016647\\
27	-0.001524\\
27.02	-0.00092637\\
27.04	-0.0037166\\
27.06	-0.0035551\\
27.08	-0.0045326\\
27.1	-0.0036421\\
27.12	-0.0041566\\
27.14	-0.0029863\\
27.16	-0.0038957\\
27.18	-0.0039777\\
27.2	-0.0022121\\
27.22	-0.0029952\\
27.24	-0.0032428\\
27.26	-0.0044543\\
27.28	-0.0044723\\
27.3	-0.004312\\
27.32	-0.003823\\
27.34	-0.002654\\
27.36	-0.0025771\\
27.38	-0.0020697\\
27.4	-0.002237\\
27.42	0.00027128\\
27.44	-0.0013535\\
27.46	-0.0006621\\
27.48	0.00033246\\
27.5	0.00075381\\
27.52	-0.00013927\\
27.54	-0.00078421\\
27.56	-0.00065617\\
27.58	-0.00099537\\
27.6	-0.00014135\\
27.62	0.0013837\\
27.64	0.00066057\\
27.66	0.0012554\\
27.68	0.0017948\\
27.7	0.0016394\\
27.72	0.0028566\\
27.74	0.0020111\\
27.76	0.0025313\\
27.78	0.0033926\\
27.8	0.0040575\\
27.82	0.0039216\\
27.84	0.0061676\\
27.86	0.0075702\\
27.88	0.0081827\\
27.9	0.0078534\\
27.92	0.0091025\\
27.94	0.0091437\\
27.96	0.010514\\
27.98	0.010256\\
28	0.0099224\\
28.02	0.010451\\
28.04	0.009677\\
28.06	0.011041\\
28.08	0.0098471\\
28.1	0.0096089\\
28.12	0.010849\\
28.14	0.01149\\
28.16	0.010505\\
28.18	0.010851\\
28.2	0.013028\\
28.22	0.011347\\
28.24	0.011932\\
28.26	0.011238\\
28.28	0.012242\\
28.3	0.011658\\
28.32	0.010673\\
28.34	0.010566\\
28.36	0.0097403\\
28.38	0.0084058\\
28.4	0.0075564\\
28.42	0.0077136\\
28.44	0.008258\\
28.46	0.0071122\\
28.48	0.004959\\
28.5	0.0065199\\
28.52	0.0055997\\
28.54	0.0053614\\
28.56	0.0042444\\
28.58	0.0043109\\
28.6	0.003693\\
28.62	0.0039453\\
28.64	0.0048274\\
28.66	0.0045583\\
28.68	0.004548\\
28.7	0.0046986\\
28.72	0.0048607\\
28.74	0.0045088\\
28.76	0.0052612\\
28.78	0.0055165\\
28.8	0.0062588\\
28.82	0.0056808\\
28.84	0.0063336\\
28.86	0.0039424\\
28.88	0.0040817\\
28.9	0.0046976\\
28.92	0.0050043\\
28.94	0.0035804\\
28.96	0.0021813\\
28.98	0.0022624\\
29	0.0026242\\
29.02	0.0013627\\
29.04	0.0028233\\
29.06	0.002809\\
29.08	0.0023084\\
29.1	0.0014847\\
29.12	0.0016491\\
29.14	0.00024971\\
29.16	-0.00052613\\
29.18	-0.00048108\\
29.2	0.0012245\\
29.22	0.00053992\\
29.24	0.0022895\\
29.26	0.0026666\\
29.28	0.0025436\\
29.3	0.002315\\
29.32	0.003661\\
29.34	0.0016563\\
29.36	0.0021083\\
29.38	0.0031352\\
29.4	0.0043427\\
29.42	0.0043788\\
29.44	0.0042449\\
29.46	0.0035687\\
29.48	0.0030991\\
29.5	0.002514\\
29.52	0.0010058\\
29.54	0.0026781\\
29.56	0.0028854\\
29.58	0.0025258\\
29.6	0.0035394\\
29.62	0.004677\\
29.64	0.0050991\\
29.66	0.0042736\\
29.68	0.0043883\\
29.7	0.0036773\\
29.72	0.0042752\\
29.74	0.0046008\\
29.76	0.0045171\\
29.78	0.0063669\\
29.8	0.0064089\\
29.82	0.0077322\\
29.84	0.0063264\\
29.86	0.0066309\\
29.88	0.0080531\\
29.9	0.0082388\\
29.92	0.0065235\\
29.94	0.0077699\\
29.96	0.0086434\\
29.98	0.008052\\
30	0.0088523\\
30.02	0.0097293\\
30.04	0.01035\\
30.06	0.010274\\
30.08	0.0085226\\
30.1	0.0082\\
30.12	0.0072037\\
30.14	0.0066208\\
30.16	0.0075782\\
30.18	0.0077989\\
30.2	0.0078399\\
30.22	0.0075103\\
30.24	0.0090988\\
30.26	0.0092779\\
30.28	0.0078198\\
30.3	0.010002\\
30.32	0.008757\\
30.34	0.0089655\\
30.36	0.0076766\\
30.38	0.0078917\\
30.4	0.0091408\\
30.42	0.010848\\
30.44	0.011237\\
30.46	0.010691\\
30.48	0.0099046\\
30.5	0.010387\\
30.52	0.010071\\
30.54	0.0091534\\
30.56	0.0095685\\
30.58	0.0093653\\
30.6	0.0090343\\
30.62	0.010233\\
30.64	0.0094864\\
30.66	0.0087083\\
30.68	0.0098185\\
30.7	0.0093885\\
30.72	0.0090731\\
30.74	0.0072993\\
30.76	0.0058083\\
30.78	0.005926\\
30.8	0.0049682\\
30.82	0.0047269\\
30.84	0.0070646\\
30.86	0.0055729\\
30.88	0.0036164\\
30.9	0.0018366\\
30.92	0.003911\\
30.94	0.0031627\\
30.96	0.0026881\\
30.98	0.0008145\\
31	0.0012247\\
31.02	0.001526\\
31.04	0.0019261\\
31.06	0.0016176\\
31.08	0.0012674\\
31.1	0.0030481\\
31.12	0.0039949\\
31.14	0.0039783\\
31.16	0.0039898\\
31.18	0.0049245\\
31.2	0.0052234\\
31.22	0.0060988\\
31.24	0.0056541\\
31.26	0.0059611\\
31.28	0.0055202\\
31.3	0.0044955\\
31.32	0.0021229\\
31.34	0.0022041\\
31.36	0.001264\\
31.38	-5.69e-05\\
31.4	0.0018869\\
31.42	0.0016183\\
31.44	0.0015336\\
31.46	0.00087607\\
31.48	0.0016914\\
31.5	0.0019143\\
31.52	0.0025351\\
31.54	0.0029852\\
31.56	0.00078754\\
31.58	0.0020276\\
31.6	0.00074101\\
31.62	-0.00012733\\
31.64	-0.0012603\\
31.66	-0.0030426\\
31.68	-0.0021161\\
31.7	-0.0024249\\
31.72	-0.0020535\\
31.74	-0.0028113\\
31.76	-0.0024095\\
31.78	-0.0030728\\
31.8	-0.0024003\\
31.82	-0.001932\\
31.84	-0.0020813\\
31.86	-0.001213\\
31.88	-0.00081408\\
31.9	-0.00026928\\
31.92	-0.001262\\
31.94	0.00017906\\
31.96	-1.8e-05\\
31.98	-0.0011946\\
32	-0.0019531\\
32.02	-0.003258\\
32.04	-0.0028527\\
32.06	-0.0029056\\
32.08	-0.0032738\\
32.1	-0.0058195\\
32.12	-0.0048135\\
32.14	-0.0047136\\
32.16	-0.0053219\\
32.18	-0.006267\\
32.2	-0.0035584\\
32.22	-0.0019554\\
32.24	-0.0023499\\
32.26	-0.0022111\\
32.28	-0.0016963\\
32.3	-0.0035945\\
32.32	-0.0048955\\
32.34	-0.0044367\\
32.36	-0.006812\\
32.38	-0.005515\\
32.4	-0.0058678\\
32.42	-0.0061993\\
32.44	-0.0060826\\
32.46	-0.0041275\\
32.48	-0.0033456\\
32.5	-0.0017966\\
32.52	-0.0012791\\
32.54	-0.00032014\\
32.56	-0.0010131\\
32.58	-0.0013101\\
32.6	-0.0010441\\
32.62	-0.0021906\\
32.64	-0.0011407\\
32.66	-0.0011591\\
32.68	-0.0016227\\
32.7	-0.00084701\\
32.72	0.00022594\\
32.74	-0.0011085\\
32.76	-0.0019594\\
32.78	-0.0031443\\
32.8	-0.0031782\\
32.82	-0.0028974\\
32.84	-0.0031287\\
32.86	-0.0043873\\
32.88	-0.005309\\
32.9	-0.0054691\\
32.92	-0.0043636\\
32.94	-0.0045669\\
32.96	-0.0043444\\
32.98	-0.0039422\\
33	-0.0049969\\
33.02	-0.0040153\\
33.04	-0.0038202\\
33.06	-0.002051\\
33.08	-0.0034956\\
33.1	-0.0015936\\
33.12	-0.001483\\
33.14	-0.00039404\\
33.16	-0.00044751\\
33.18	-0.00088698\\
33.2	-0.00017482\\
33.22	0.00081137\\
33.24	0.0020749\\
33.26	0.0019027\\
33.28	0.0023304\\
33.3	0.0028961\\
33.32	0.0033451\\
33.34	0.0035086\\
33.36	0.0032402\\
33.38	0.0023488\\
33.4	0.0015821\\
33.42	0.0017805\\
33.44	0.0022269\\
33.46	0.0035261\\
33.48	0.0035135\\
33.5	0.0022466\\
33.52	0.0025482\\
33.54	0.0023531\\
33.56	0.0031013\\
33.58	0.0034097\\
33.6	0.0032279\\
33.62	0.0019092\\
33.64	0.0021434\\
33.66	0.0031733\\
33.68	0.0042353\\
33.7	0.0021215\\
33.72	0.0011127\\
33.74	0.0013584\\
33.76	-0.00034789\\
33.78	-0.00020125\\
33.8	0.00073456\\
33.82	0.00037724\\
33.84	0.0011744\\
33.86	0.00088867\\
33.88	0.0020535\\
33.9	0.0036691\\
33.92	0.0041083\\
33.94	0.0037056\\
33.96	0.0010946\\
33.98	0.001057\\
34	0.00033408\\
34.02	0.001351\\
34.04	0.0022157\\
34.06	0.0023381\\
34.08	0.0035105\\
34.1	0.0034124\\
34.12	0.0035342\\
34.14	0.0023612\\
34.16	0.0026142\\
34.18	0.0028986\\
34.2	0.0023194\\
34.22	0.0020742\\
34.24	0.0013891\\
34.26	0.0010557\\
34.28	0.00048368\\
34.3	0.0010945\\
34.32	0.0011074\\
34.34	0.00096288\\
34.36	0.00016056\\
34.38	0.00044085\\
34.4	0.0020925\\
34.42	0.0039814\\
34.44	0.0047488\\
34.46	0.0055889\\
34.48	0.0055185\\
34.5	0.0059606\\
34.52	0.0051498\\
34.54	0.0036977\\
34.56	0.0024038\\
34.58	0.0021125\\
34.6	0.0002506\\
34.62	0.0011254\\
34.64	0.00074181\\
34.66	0.00032658\\
34.68	0.00023563\\
34.7	5.32e-05\\
34.72	-0.0028449\\
34.74	-0.0014579\\
34.76	-0.0024\\
34.78	-0.0023059\\
34.8	-0.0033534\\
34.82	-0.0028161\\
34.84	-0.0019437\\
34.86	-0.00083892\\
34.88	-0.0017814\\
34.9	-0.0022449\\
34.92	-0.0023188\\
34.94	-0.0020181\\
34.96	-0.0019288\\
34.98	-0.0018418\\
35	-0.002613\\
35.02	-0.0035651\\
35.04	-0.0055745\\
35.06	-0.0056213\\
35.08	-0.0060328\\
35.1	-0.0053968\\
35.12	-0.0046646\\
35.14	-0.0050207\\
35.16	-0.0044053\\
35.18	-0.0057786\\
35.2	-0.0055289\\
35.22	-0.0051237\\
35.24	-0.0050984\\
35.26	-0.0059484\\
35.28	-0.0056631\\
35.3	-0.005991\\
35.32	-0.0054566\\
35.34	-0.004935\\
35.36	-0.0060805\\
35.38	-0.006175\\
35.4	-0.0065624\\
35.42	-0.006699\\
35.44	-0.0068883\\
35.46	-0.0059816\\
35.48	-0.0070481\\
35.5	-0.0065297\\
35.52	-0.0070897\\
35.54	-0.0061149\\
35.56	-0.0048334\\
35.58	-0.0024287\\
35.6	-0.0022578\\
35.62	-0.0018564\\
35.64	-0.0028778\\
35.66	-0.00069414\\
35.68	-3.88e-05\\
35.7	-0.00069692\\
35.72	-0.00068563\\
35.74	-0.000889\\
35.76	-0.0010258\\
35.78	-0.00071164\\
35.8	0.00048688\\
35.82	0.0013688\\
35.84	0.0012479\\
35.86	0.0017074\\
35.88	0.0026414\\
35.9	0.0039459\\
35.92	0.0034334\\
35.94	0.0013122\\
35.96	9.8e-05\\
35.98	-0.001153\\
36	-0.0010948\\
36.02	-0.00088616\\
36.04	0.00068604\\
36.06	-0.00047915\\
36.08	0.0029629\\
36.1	0.0029829\\
36.12	0.0024569\\
36.14	0.0010223\\
36.16	0.0001394\\
36.18	-0.00051146\\
36.2	-0.00012268\\
36.22	0.00026696\\
36.24	-0.0011527\\
36.26	0.00012966\\
36.28	0.00060772\\
36.3	0.0016235\\
36.32	0.0031159\\
36.34	0.003271\\
36.36	0.0039927\\
36.38	0.0033684\\
36.4	0.003125\\
36.42	0.0033319\\
36.44	0.0034918\\
36.46	0.0044798\\
36.48	0.0053424\\
36.5	0.0050287\\
36.52	0.0032446\\
36.54	0.0017784\\
36.56	0.00042476\\
36.58	0.00080851\\
36.6	-0.00080619\\
36.62	-0.0018397\\
36.64	-0.0017815\\
36.66	-0.0027205\\
36.68	-0.004074\\
36.7	-0.0036372\\
36.72	-0.0050424\\
36.74	-0.0044741\\
36.76	-0.0059222\\
36.78	-0.0058377\\
36.8	-0.0057004\\
36.82	-0.0058538\\
36.84	-0.0070263\\
36.86	-0.0053334\\
36.88	-0.0055563\\
36.9	-0.0061221\\
36.92	-0.006485\\
36.94	-0.0087848\\
36.96	-0.010457\\
36.98	-0.010944\\
37	-0.011633\\
37.02	-0.010452\\
37.04	-0.0086687\\
37.06	-0.0083786\\
37.08	-0.0059434\\
37.1	-0.0033439\\
37.12	-0.003611\\
37.14	-0.0033969\\
37.16	-0.0048272\\
37.18	-0.0052068\\
37.2	-0.005003\\
37.22	-0.0051375\\
37.24	-0.0044202\\
37.26	-0.0047149\\
37.28	-0.0041258\\
37.3	-0.0052784\\
37.32	-0.0051852\\
37.34	-0.0052773\\
37.36	-0.0040704\\
37.38	-0.0053686\\
37.4	-0.0056094\\
37.42	-0.005439\\
37.44	-0.0044961\\
37.46	-0.0041664\\
37.48	-0.0044985\\
37.5	-0.0043789\\
37.52	-0.0038344\\
37.54	-0.0021546\\
37.56	-0.00071105\\
37.58	4.19e-05\\
37.6	-0.0014708\\
37.62	-0.00050259\\
37.64	-0.0023621\\
37.66	-0.0015141\\
37.68	-0.0027082\\
37.7	-0.0044392\\
37.72	-0.0055683\\
37.74	-0.0053077\\
37.76	-0.0058068\\
37.78	-0.00547\\
37.8	-0.0055862\\
37.82	-0.005226\\
37.84	-0.0046497\\
37.86	-0.0064051\\
37.88	-0.0063581\\
37.9	-0.0061525\\
37.92	-0.0037033\\
37.94	-0.0033458\\
37.96	-0.0043541\\
37.98	-0.0032222\\
38	-0.004114\\
38.02	-0.0052988\\
38.04	-0.0048099\\
38.06	-0.0047627\\
38.08	-0.0052285\\
38.1	-0.003462\\
38.12	-0.0033672\\
38.14	-0.0039146\\
38.16	-0.0037071\\
38.18	-0.0049513\\
38.2	-0.0072825\\
38.22	-0.0060633\\
38.24	-0.0052394\\
38.26	-0.005895\\
38.28	-0.0065975\\
38.3	-0.0075055\\
38.32	-0.0070292\\
38.34	-0.0088543\\
38.36	-0.0079124\\
38.38	-0.0073764\\
38.4	-0.0072938\\
38.42	-0.0080546\\
38.44	-0.0085121\\
38.46	-0.0082471\\
38.48	-0.0086741\\
38.5	-0.010383\\
38.52	-0.011371\\
38.54	-0.011411\\
38.56	-0.012001\\
38.58	-0.012321\\
38.6	-0.012222\\
38.62	-0.012542\\
38.64	-0.010403\\
38.66	-0.010366\\
38.68	-0.010636\\
38.7	-0.0091969\\
38.72	-0.0096046\\
38.74	-0.0085402\\
38.76	-0.0078637\\
38.78	-0.0073273\\
38.8	-0.0073951\\
38.82	-0.0074572\\
38.84	-0.0062124\\
38.86	-0.0054216\\
38.88	-0.0023714\\
38.9	-0.002503\\
38.92	-0.00079096\\
38.94	-0.00050014\\
38.96	-0.0014452\\
38.98	-0.0014826\\
39	0.00022801\\
39.02	0.00015771\\
39.04	-0.00013259\\
39.06	-0.00076815\\
39.08	-0.0017215\\
39.1	-0.0011893\\
39.12	-0.001408\\
39.14	-0.0014587\\
39.16	-0.0023655\\
39.18	-0.0018642\\
39.2	-0.00098242\\
39.22	-0.0009145\\
39.24	-0.0024962\\
39.26	-0.0028952\\
39.28	-0.0018304\\
39.3	-0.00098183\\
39.32	-0.0015804\\
39.34	-0.0021295\\
39.36	-0.0033505\\
39.38	-0.00069087\\
39.4	0.0012573\\
39.42	0.0019965\\
39.44	0.0025664\\
39.46	0.0032561\\
39.48	0.0026145\\
39.5	0.0039316\\
39.52	0.0060404\\
39.54	0.005174\\
39.56	0.0036517\\
39.58	0.0034798\\
39.6	0.0033525\\
39.62	0.0070385\\
39.64	0.007332\\
39.66	0.0073966\\
39.68	0.0091122\\
39.7	0.0084724\\
39.72	0.0085284\\
39.74	0.0094956\\
39.76	0.010621\\
39.78	0.010349\\
39.8	0.010259\\
39.82	0.011672\\
39.84	0.010911\\
39.86	0.01109\\
39.88	0.010266\\
39.9	0.010104\\
39.92	0.01045\\
39.94	0.011263\\
39.96	0.012462\\
39.98	0.013221\\
};
\addlegendentry{Rate of change of distance $[m/s]$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1.4\\
39.98	1.4\\
};
\addlegendentry{Allowed mean distance error $[m]$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.1\\
39.98	0.1\\
};
\addlegendentry{Allowed mean distance rate of change error $[m/s]$}

\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.1\\
39.98	-0.1\\
};
\end{axis}



\begin{axis}[%
/tikz/line join=bevel,
width=3.14in,
height=1.5in,
at={(9.9762in,0.485in)},
restrict x to domain*=0:40,
restrict y to domain*=-0.3:1.7,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, font=\large},
xlabel={time [s]},
ymin=-0.2,
ymax=1.6,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
39.98	1\\
};
%\addlegendentry{Reference}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
39.98	0\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.02	1.0004\\
0.04	0.99989\\
0.06	0.99922\\
0.08	0.99778\\
0.1	0.99767\\
0.12	0.99888\\
0.14	0.99902\\
0.16	0.9993\\
0.18	1.0001\\
0.2	1.0011\\
0.22	1.0022\\
0.24	1.0014\\
0.26	1.0013\\
0.28	1.0002\\
0.3	1.0019\\
0.32	1.0034\\
0.34	1.0042\\
0.36	1.0041\\
0.38	1.0033\\
0.4	1.0025\\
0.42	1.0037\\
0.44	1.0036\\
0.46	1.0036\\
0.48	1.0032\\
0.5	1.0035\\
0.52	1.0037\\
0.54	1.004\\
0.56	1.0049\\
0.58	1.006\\
0.6	1.0073\\
0.62	1.0067\\
0.64	1.0062\\
0.66	1.0056\\
0.68	1.0054\\
0.7	1.0056\\
0.72	1.0064\\
0.74	1.0082\\
0.76	1.0074\\
0.78	1.0087\\
0.8	1.0091\\
0.82	1.0093\\
0.84	1.0099\\
0.86	1.0104\\
0.88	1.0091\\
0.9	1.0092\\
0.92	1.0088\\
0.94	1.0095\\
0.96	1.0096\\
0.98	1.0084\\
1	1.0086\\
1.02	1.0079\\
1.04	1.008\\
1.06	1.0105\\
1.08	1.0106\\
1.1	1.0108\\
1.12	1.0112\\
1.14	1.011\\
1.16	1.0113\\
1.18	1.0111\\
1.2	1.0106\\
1.22	1.0109\\
1.24	1.0087\\
1.26	1.0095\\
1.28	1.0087\\
1.3	1.0072\\
1.32	1.0078\\
1.34	1.0081\\
1.36	1.0084\\
1.38	1.0078\\
1.4	1.0099\\
1.42	1.0116\\
1.44	1.0106\\
1.46	1.0111\\
1.48	1.0117\\
1.5	1.0114\\
1.52	1.0115\\
1.54	1.0117\\
1.56	1.0122\\
1.58	1.0138\\
1.6	1.0137\\
1.62	1.0156\\
1.64	1.0157\\
1.66	1.0155\\
1.68	1.014\\
1.7	1.0154\\
1.72	1.0148\\
1.74	1.015\\
1.76	1.0155\\
1.78	1.0148\\
1.8	1.0143\\
1.82	1.0137\\
1.84	1.0143\\
1.86	1.0146\\
1.88	1.0143\\
1.9	1.015\\
1.92	1.0161\\
1.94	1.0152\\
1.96	1.014\\
1.98	1.0155\\
2	1.0156\\
2.02	1.0167\\
2.04	1.0167\\
2.06	1.0174\\
2.08	1.0179\\
2.1	1.0185\\
2.12	1.0178\\
2.14	1.0184\\
2.16	1.0165\\
2.18	1.0151\\
2.2	1.0158\\
2.22	1.014\\
2.24	1.0142\\
2.26	1.0135\\
2.28	1.0139\\
2.3	1.014\\
2.32	1.0141\\
2.34	1.0134\\
2.36	1.0124\\
2.38	1.0119\\
2.4	1.0129\\
2.42	1.013\\
2.44	1.0125\\
2.46	1.0114\\
2.48	1.0112\\
2.5	1.0128\\
2.52	1.0117\\
2.54	1.012\\
2.56	1.012\\
2.58	1.0115\\
2.6	1.0118\\
2.62	1.0122\\
2.64	1.0126\\
2.66	1.0127\\
2.68	1.0115\\
2.7	1.0105\\
2.72	1.0106\\
2.74	1.0103\\
2.76	1.0129\\
2.78	1.0128\\
2.8	1.013\\
2.82	1.0133\\
2.84	1.0137\\
2.86	1.0151\\
2.88	1.0142\\
2.9	1.0122\\
2.92	1.0122\\
2.94	1.0121\\
2.96	1.0124\\
2.98	1.0123\\
3	1.0115\\
3.02	1.0093\\
3.04	1.0105\\
3.06	1.0095\\
3.08	1.0103\\
3.1	1.0097\\
3.12	1.0086\\
3.14	1.0088\\
3.16	1.0097\\
3.18	1.0093\\
3.2	1.0109\\
3.22	1.0107\\
3.24	1.0117\\
3.26	1.0115\\
3.28	1.0099\\
3.3	1.009\\
3.32	1.0074\\
3.34	1.0065\\
3.36	1.0073\\
3.38	1.0078\\
3.4	1.0097\\
3.42	1.0104\\
3.44	1.012\\
3.46	1.0121\\
3.48	1.0115\\
3.5	1.0114\\
3.52	1.0119\\
3.54	1.0105\\
3.56	1.0105\\
3.58	1.0102\\
3.6	1.0107\\
3.62	1.0106\\
3.64	1.0113\\
3.66	1.0111\\
3.68	1.0107\\
3.7	1.0098\\
3.72	1.0108\\
3.74	1.0114\\
3.76	1.0106\\
3.78	1.0102\\
3.8	1.0098\\
3.82	1.0084\\
3.84	1.0087\\
3.86	1.0095\\
3.88	1.0101\\
3.9	1.0092\\
3.92	1.0091\\
3.94	1.0095\\
3.96	1.0093\\
3.98	1.01\\
4	1.011\\
4.02	1.011\\
4.04	1.0127\\
4.06	1.0121\\
4.08	1.0114\\
4.1	1.0106\\
4.12	1.0119\\
4.14	1.0115\\
4.16	1.0115\\
4.18	1.0116\\
4.2	1.013\\
4.22	1.0122\\
4.24	1.0128\\
4.26	1.0121\\
4.28	1.0112\\
4.3	1.0117\\
4.32	1.0133\\
4.34	1.0132\\
4.36	1.0124\\
4.38	1.0102\\
4.4	1.0086\\
4.42	1.0099\\
4.44	1.0098\\
4.46	1.0107\\
4.48	1.0112\\
4.5	1.0121\\
4.52	1.0102\\
4.54	1.0105\\
4.56	1.0099\\
4.58	1.0093\\
4.6	1.01\\
4.62	1.0092\\
4.64	1.008\\
4.66	1.007\\
4.68	1.0062\\
4.7	1.0053\\
4.72	1.0036\\
4.74	1.0037\\
4.76	1.004\\
4.78	1.0044\\
4.8	1.0044\\
4.82	1.0029\\
4.84	1.0031\\
4.86	1.0034\\
4.88	1.0032\\
4.9	1.0034\\
4.92	1.0036\\
4.94	1.0038\\
4.96	1.0031\\
4.98	1.0028\\
5	1.0019\\
5.02	1.0016\\
5.04	1.0022\\
5.06	1.0032\\
5.08	1.0028\\
5.1	1.0022\\
5.12	1.0028\\
5.14	1.0024\\
5.16	1.003\\
5.18	1.0028\\
5.2	1.0028\\
5.22	1.0042\\
5.24	1.0039\\
5.26	1.0021\\
5.28	1.0023\\
5.3	1.0026\\
5.32	1.0032\\
5.34	1.0034\\
5.36	1.0025\\
5.38	1.002\\
5.4	1.0022\\
5.42	1.0015\\
5.44	1.0013\\
5.46	1.0028\\
5.48	1.0041\\
5.5	1.0031\\
5.52	1.0029\\
5.54	1.0029\\
5.56	1.0029\\
5.58	1.0034\\
5.6	1.0046\\
5.62	1.0039\\
5.64	1.0023\\
5.66	1.002\\
5.68	1.0012\\
5.7	1.0033\\
5.72	1.0027\\
5.74	1.0023\\
5.76	1.0016\\
5.78	1.0011\\
5.8	1\\
5.82	0.99853\\
5.84	1.0002\\
5.86	0.99902\\
5.88	0.99937\\
5.9	0.99936\\
5.92	0.99986\\
5.94	1.0017\\
5.96	1.0025\\
5.98	1.0027\\
6	1.0036\\
6.02	1.0039\\
6.04	1.0049\\
6.06	1.0034\\
6.08	1.0046\\
6.1	1.0048\\
6.12	1.0057\\
6.14	1.0064\\
6.16	1.0061\\
6.18	1.0074\\
6.2	1.0065\\
6.22	1.0065\\
6.24	1.0059\\
6.26	1.0049\\
6.28	1.0055\\
6.3	1.0046\\
6.32	1.0047\\
6.34	1.0043\\
6.36	1.0036\\
6.38	1.0021\\
6.4	1.0025\\
6.42	1.0036\\
6.44	1.0034\\
6.46	1.0023\\
6.48	1.003\\
6.5	1.0036\\
6.52	1.0029\\
6.54	1.0021\\
6.56	1.0015\\
6.58	1.0005\\
6.6	0.99781\\
6.62	0.99771\\
6.64	0.9989\\
6.66	0.9981\\
6.68	0.99803\\
6.7	0.99912\\
6.72	0.99835\\
6.74	0.99965\\
6.76	0.99921\\
6.78	0.99883\\
6.8	0.99818\\
6.82	0.99829\\
6.84	0.99803\\
6.86	0.99859\\
6.88	0.99869\\
6.9	0.99933\\
6.92	0.99644\\
6.94	0.9977\\
6.96	0.99839\\
6.98	0.99815\\
7	0.99719\\
7.02	0.99694\\
7.04	0.99662\\
7.06	0.99466\\
7.08	0.99523\\
7.1	0.99266\\
7.12	0.99218\\
7.14	0.99148\\
7.16	0.99057\\
7.18	0.99113\\
7.2	0.99199\\
7.22	0.99046\\
7.24	0.99201\\
7.26	0.99315\\
7.28	0.99474\\
7.3	0.99501\\
7.32	0.99573\\
7.34	0.99502\\
7.36	0.99715\\
7.38	0.9977\\
7.4	0.99942\\
7.42	0.99941\\
7.44	0.99908\\
7.46	0.99915\\
7.48	0.99793\\
7.5	0.99803\\
7.52	0.9974\\
7.54	0.99602\\
7.56	0.99693\\
7.58	0.99655\\
7.6	0.99456\\
7.62	0.99426\\
7.64	0.99468\\
7.66	0.99462\\
7.68	0.99386\\
7.7	0.99483\\
7.72	0.99579\\
7.74	0.99566\\
7.76	0.99433\\
7.78	0.99468\\
7.8	0.99426\\
7.82	0.99359\\
7.84	0.99221\\
7.86	0.99178\\
7.88	0.99136\\
7.9	0.99051\\
7.92	0.98965\\
7.94	0.99037\\
7.96	0.99105\\
7.98	0.99031\\
8	0.99138\\
8.02	0.99081\\
8.04	0.98979\\
8.06	0.98937\\
8.08	0.98818\\
8.1	0.98843\\
8.12	0.9887\\
8.14	0.98822\\
8.16	0.98864\\
8.18	0.98671\\
8.2	0.9872\\
8.22	0.98829\\
8.24	0.98887\\
8.26	0.98958\\
8.28	0.99042\\
8.3	0.98992\\
8.32	0.989\\
8.34	0.99038\\
8.36	0.99049\\
8.38	0.99101\\
8.4	0.9927\\
8.42	0.99394\\
8.44	0.99324\\
8.46	0.99281\\
8.48	0.99176\\
8.5	0.99195\\
8.52	0.99461\\
8.54	0.99517\\
8.56	0.99556\\
8.58	0.99715\\
8.6	0.99584\\
8.62	0.99702\\
8.64	0.99797\\
8.66	0.99762\\
8.68	0.99662\\
8.7	0.99763\\
8.72	0.99809\\
8.74	0.99721\\
8.76	0.99734\\
8.78	0.99605\\
8.8	0.99709\\
8.82	0.99711\\
8.84	0.99717\\
8.86	0.99735\\
8.88	0.99818\\
8.9	0.99775\\
8.92	0.99724\\
8.94	0.99859\\
8.96	0.99984\\
8.98	0.99906\\
9	0.99945\\
9.02	0.9999\\
9.04	1.0001\\
9.06	0.9998\\
9.08	0.99833\\
9.1	1.001\\
9.12	1.001\\
9.14	1.0024\\
9.16	1.0004\\
9.18	1.0002\\
9.2	1.0034\\
9.22	1.0016\\
9.24	1.0001\\
9.26	0.99916\\
9.28	0.99902\\
9.3	1.0006\\
9.32	1.0009\\
9.34	1.0027\\
9.36	1.005\\
9.38	1.0042\\
9.4	1.003\\
9.42	1.0031\\
9.44	1.0018\\
9.46	1.003\\
9.48	1.0034\\
9.5	1.0032\\
9.52	1.0041\\
9.54	1.0039\\
9.56	1.0043\\
9.58	1.0047\\
9.6	1.0045\\
9.62	1.0046\\
9.64	1.0038\\
9.66	1.0032\\
9.68	1.0029\\
9.7	1.0016\\
9.72	1.0024\\
9.74	1.0014\\
9.76	1.0009\\
9.78	1.0018\\
9.8	1.0022\\
9.82	1.0031\\
9.84	1.0037\\
9.86	1.0037\\
9.88	1.0032\\
9.9	1.0012\\
9.92	1.0021\\
9.94	1.0023\\
9.96	1.0025\\
9.98	1.0021\\
10	1.0031\\
10.02	1.0024\\
10.04	1.0036\\
10.06	1.004\\
10.08	1.0038\\
10.1	1.0051\\
10.12	1.0068\\
10.14	1.0053\\
10.16	1.0056\\
10.18	1.0048\\
10.2	1.0062\\
10.22	1.0059\\
10.24	1.0062\\
10.26	1.006\\
10.28	1.0069\\
10.3	1.0064\\
10.32	1.0066\\
10.34	1.0073\\
10.36	1.008\\
10.38	1.0087\\
10.4	1.0089\\
10.42	1.01\\
10.44	1.008\\
10.46	1.01\\
10.48	1.0114\\
10.5	1.0117\\
10.52	1.0115\\
10.54	1.0108\\
10.56	1.0108\\
10.58	1.0107\\
10.6	1.0107\\
10.62	1.0119\\
10.64	1.0124\\
10.66	1.0134\\
10.68	1.0132\\
10.7	1.0136\\
10.72	1.0135\\
10.74	1.0145\\
10.76	1.0171\\
10.78	1.0171\\
10.8	1.0167\\
10.82	1.0152\\
10.84	1.0146\\
10.86	1.0155\\
10.88	1.0167\\
10.9	1.018\\
10.92	1.0189\\
10.94	1.0179\\
10.96	1.0173\\
10.98	1.016\\
11	1.0162\\
11.02	1.0166\\
11.04	1.0164\\
11.06	1.0155\\
11.08	1.0164\\
11.1	1.0166\\
11.12	1.0162\\
11.14	1.0159\\
11.16	1.0157\\
11.18	1.0167\\
11.2	1.016\\
11.22	1.0165\\
11.24	1.018\\
11.26	1.0192\\
11.28	1.0216\\
11.3	1.0221\\
11.32	1.0219\\
11.34	1.0213\\
11.36	1.0228\\
11.38	1.0215\\
11.4	1.0208\\
11.42	1.0197\\
11.44	1.0185\\
11.46	1.0176\\
11.48	1.0188\\
11.5	1.0179\\
11.52	1.0178\\
11.54	1.0175\\
11.56	1.0167\\
11.58	1.0176\\
11.6	1.0175\\
11.62	1.0172\\
11.64	1.0165\\
11.66	1.0165\\
11.68	1.0169\\
11.7	1.0171\\
11.72	1.0184\\
11.74	1.0156\\
11.76	1.0155\\
11.78	1.0164\\
11.8	1.017\\
11.82	1.0162\\
11.84	1.0158\\
11.86	1.0163\\
11.88	1.0178\\
11.9	1.0191\\
11.92	1.0189\\
11.94	1.0196\\
11.96	1.02\\
11.98	1.0202\\
12	1.0203\\
12.02	1.0213\\
12.04	1.021\\
12.06	1.0201\\
12.08	1.0207\\
12.1	1.0195\\
12.12	1.0205\\
12.14	1.02\\
12.16	1.0193\\
12.18	1.0196\\
12.2	1.0201\\
12.22	1.0195\\
12.24	1.0207\\
12.26	1.019\\
12.28	1.0188\\
12.3	1.0188\\
12.32	1.0185\\
12.34	1.0185\\
12.36	1.0177\\
12.38	1.0168\\
12.4	1.0163\\
12.42	1.0187\\
12.44	1.0198\\
12.46	1.0195\\
12.48	1.0195\\
12.5	1.0201\\
12.52	1.017\\
12.54	1.0158\\
12.56	1.0148\\
12.58	1.0141\\
12.6	1.0146\\
12.62	1.0134\\
12.64	1.0127\\
12.66	1.0129\\
12.68	1.0125\\
12.7	1.0132\\
12.72	1.0153\\
12.74	1.0142\\
12.76	1.0126\\
12.78	1.0109\\
12.8	1.01\\
12.82	1.0089\\
12.84	1.0073\\
12.86	1.0076\\
12.88	1.0086\\
12.9	1.0083\\
12.92	1.0072\\
12.94	1.0083\\
12.96	1.0083\\
12.98	1.0074\\
13	1.0061\\
13.02	1.0069\\
13.04	1.0059\\
13.06	1.0063\\
13.08	1.0062\\
13.1	1.0059\\
13.12	1.0064\\
13.14	1.006\\
13.16	1.0054\\
13.18	1.0055\\
13.2	1.006\\
13.22	1.0046\\
13.24	1.0039\\
13.26	1.005\\
13.28	1.0052\\
13.3	1.0058\\
13.32	1.0059\\
13.34	1.0064\\
13.36	1.0069\\
13.38	1.006\\
13.4	1.0064\\
13.42	1.0065\\
13.44	1.0069\\
13.46	1.0063\\
13.48	1.0062\\
13.5	1.0055\\
13.52	1.0059\\
13.54	1.0056\\
13.56	1.0052\\
13.58	1.0054\\
13.6	1.0035\\
13.62	1.0038\\
13.64	1.0051\\
13.66	1.0041\\
13.68	1.004\\
13.7	1.0025\\
13.72	1.0015\\
13.74	1\\
13.76	0.9983\\
13.78	0.99779\\
13.8	0.99727\\
13.82	0.99805\\
13.84	0.99798\\
13.86	0.99705\\
13.88	0.9952\\
13.9	0.99474\\
13.92	0.99517\\
13.94	0.99294\\
13.96	0.99343\\
13.98	0.99328\\
14	0.99316\\
14.02	0.99367\\
14.04	0.99354\\
14.06	0.99355\\
14.08	0.99213\\
14.1	0.99152\\
14.12	0.99117\\
14.14	0.99073\\
14.16	0.98902\\
14.18	0.98916\\
14.2	0.98915\\
14.22	0.98924\\
14.24	0.98875\\
14.26	0.98866\\
14.28	0.98886\\
14.3	0.98832\\
14.32	0.98875\\
14.34	0.98885\\
14.36	0.98995\\
14.38	0.99023\\
14.4	0.99138\\
14.42	0.98918\\
14.44	0.98809\\
14.46	0.98882\\
14.48	0.9875\\
14.5	0.98721\\
14.52	0.98911\\
14.54	0.98678\\
14.56	0.98672\\
14.58	0.98593\\
14.6	0.98519\\
14.62	0.98547\\
14.64	0.98543\\
14.66	0.98392\\
14.68	0.98143\\
14.7	0.98171\\
14.72	0.98093\\
14.74	0.97967\\
14.76	0.97968\\
14.78	0.97996\\
14.8	0.97938\\
14.82	0.97946\\
14.84	0.97941\\
14.86	0.97846\\
14.88	0.97674\\
14.9	0.97696\\
14.92	0.97682\\
14.94	0.97752\\
14.96	0.97797\\
14.98	0.97883\\
15	0.97913\\
15.02	0.97953\\
15.04	0.97791\\
15.06	0.9774\\
15.08	0.97557\\
15.1	0.97714\\
15.12	0.97602\\
15.14	0.97575\\
15.16	0.97453\\
15.18	0.97334\\
15.2	0.9741\\
15.22	0.97353\\
15.24	0.97358\\
15.26	0.97323\\
15.28	0.97302\\
15.3	0.97514\\
15.32	0.97476\\
15.34	0.97275\\
15.36	0.97235\\
15.38	0.97274\\
15.4	0.97331\\
15.42	0.97184\\
15.44	0.96872\\
15.46	0.96746\\
15.48	0.96728\\
15.5	0.96749\\
15.52	0.96805\\
15.54	0.96808\\
15.56	0.96781\\
15.58	0.96653\\
15.6	0.96589\\
15.62	0.96586\\
15.64	0.96524\\
15.66	0.96675\\
15.68	0.96479\\
15.7	0.96564\\
15.72	0.96679\\
15.74	0.96798\\
15.76	0.96783\\
15.78	0.96671\\
15.8	0.96717\\
15.82	0.96655\\
15.84	0.96826\\
15.86	0.96811\\
15.88	0.96903\\
15.9	0.96926\\
15.92	0.96926\\
15.94	0.9715\\
15.96	0.97119\\
15.98	0.9705\\
16	0.97166\\
16.02	0.97214\\
16.04	0.97196\\
16.06	0.97296\\
16.08	0.97249\\
16.1	0.97103\\
16.12	0.97162\\
16.14	0.97145\\
16.16	0.97108\\
16.18	0.9725\\
16.2	0.97255\\
16.22	0.97317\\
16.24	0.97274\\
16.26	0.97137\\
16.28	0.97072\\
16.3	0.97271\\
16.32	0.97374\\
16.34	0.97495\\
16.36	0.97503\\
16.38	0.97677\\
16.4	0.97603\\
16.42	0.97621\\
16.44	0.97606\\
16.46	0.9764\\
16.48	0.97565\\
16.5	0.97452\\
16.52	0.97489\\
16.54	0.97318\\
16.56	0.9739\\
16.58	0.97447\\
16.6	0.97477\\
16.62	0.97426\\
16.64	0.9745\\
16.66	0.97514\\
16.68	0.97441\\
16.7	0.97505\\
16.72	0.97463\\
16.74	0.97602\\
16.76	0.97438\\
16.78	0.97325\\
16.8	0.97277\\
16.82	0.97406\\
16.84	0.97381\\
16.86	0.97431\\
16.88	0.97384\\
16.9	0.97411\\
16.92	0.97435\\
16.94	0.97382\\
16.96	0.97342\\
16.98	0.97257\\
17	0.97363\\
17.02	0.97426\\
17.04	0.97388\\
17.06	0.97401\\
17.08	0.9744\\
17.1	0.97413\\
17.12	0.97397\\
17.14	0.97393\\
17.16	0.9739\\
17.18	0.97485\\
17.2	0.97302\\
17.22	0.97389\\
17.24	0.97505\\
17.26	0.97556\\
17.28	0.97507\\
17.3	0.97682\\
17.32	0.97754\\
17.34	0.97857\\
17.36	0.97752\\
17.38	0.97657\\
17.4	0.97779\\
17.42	0.97745\\
17.44	0.97709\\
17.46	0.97668\\
17.48	0.97623\\
17.5	0.97536\\
17.52	0.9745\\
17.54	0.9734\\
17.56	0.97503\\
17.58	0.97452\\
17.6	0.97614\\
17.62	0.9762\\
17.64	0.97506\\
17.66	0.97806\\
17.68	0.97854\\
17.7	0.97912\\
17.72	0.97746\\
17.74	0.97683\\
17.76	0.97575\\
17.78	0.97664\\
17.8	0.97694\\
17.82	0.9772\\
17.84	0.97763\\
17.86	0.97734\\
17.88	0.97814\\
17.9	0.97787\\
17.92	0.98039\\
17.94	0.98048\\
17.96	0.98102\\
17.98	0.98133\\
18	0.98216\\
18.02	0.98161\\
18.04	0.9824\\
18.06	0.98255\\
18.08	0.98254\\
18.1	0.97988\\
18.12	0.98114\\
18.14	0.98142\\
18.16	0.98169\\
18.18	0.98297\\
18.2	0.98533\\
18.22	0.98561\\
18.24	0.98633\\
18.26	0.98752\\
18.28	0.9869\\
18.3	0.98716\\
18.32	0.98658\\
18.34	0.9843\\
18.36	0.98426\\
18.38	0.98482\\
18.4	0.98497\\
18.42	0.98454\\
18.44	0.9855\\
18.46	0.98544\\
18.48	0.98513\\
18.5	0.98505\\
18.52	0.98361\\
18.54	0.98385\\
18.56	0.98335\\
18.58	0.98325\\
18.6	0.98394\\
18.62	0.98565\\
18.64	0.98549\\
18.66	0.98464\\
18.68	0.98398\\
18.7	0.9848\\
18.72	0.98512\\
18.74	0.986\\
18.76	0.98742\\
18.78	0.988\\
18.8	0.98778\\
18.82	0.98891\\
18.84	0.99027\\
18.86	0.98993\\
18.88	0.98929\\
18.9	0.98935\\
18.92	0.98865\\
18.94	0.98827\\
18.96	0.98716\\
18.98	0.9871\\
19	0.9869\\
19.02	0.98498\\
19.04	0.98373\\
19.06	0.98377\\
19.08	0.98456\\
19.1	0.98672\\
19.12	0.98784\\
19.14	0.98675\\
19.16	0.98834\\
19.18	0.98878\\
19.2	0.99054\\
19.22	0.99217\\
19.24	0.99468\\
19.26	0.9945\\
19.28	0.99717\\
19.3	0.99808\\
19.32	0.9967\\
19.34	0.99659\\
19.36	0.99561\\
19.38	0.99655\\
19.4	0.99568\\
19.42	0.9937\\
19.44	0.99445\\
19.46	0.99492\\
19.48	0.99535\\
19.5	0.9972\\
19.52	0.99577\\
19.54	0.99654\\
19.56	0.99614\\
19.58	0.99564\\
19.6	0.99566\\
19.62	0.99575\\
19.64	0.99622\\
19.66	0.99619\\
19.68	0.99435\\
19.7	0.99398\\
19.72	0.99524\\
19.74	0.996\\
19.76	0.99548\\
19.78	0.99643\\
19.8	0.99656\\
19.82	0.99572\\
19.84	0.99663\\
19.86	0.99535\\
19.88	0.99419\\
19.9	0.99472\\
19.92	0.99453\\
19.94	0.99496\\
19.96	0.99469\\
19.98	0.99377\\
20	0.99233\\
20.02	0.99375\\
20.04	0.99348\\
20.06	0.99296\\
20.08	0.99438\\
20.1	0.99619\\
20.12	0.99632\\
20.14	0.99474\\
20.16	0.99324\\
20.18	0.99192\\
20.2	0.99394\\
20.22	0.99334\\
20.24	0.9935\\
20.26	0.99261\\
20.28	0.99309\\
20.3	0.99195\\
20.32	0.99095\\
20.34	0.99271\\
20.36	0.99093\\
20.38	0.99095\\
20.4	0.99071\\
20.42	0.99246\\
20.44	0.9926\\
20.46	0.9928\\
20.48	0.99375\\
20.5	0.99399\\
20.52	0.99496\\
20.54	0.99584\\
20.56	0.99637\\
20.58	0.99727\\
20.6	0.99692\\
20.62	0.99682\\
20.64	0.99491\\
20.66	0.99578\\
20.68	0.99558\\
20.7	0.99443\\
20.72	0.9948\\
20.74	0.99519\\
20.76	0.9967\\
20.78	0.99708\\
20.8	0.99754\\
20.82	0.99918\\
20.84	0.99935\\
20.86	1.0019\\
20.88	1.0027\\
20.9	1.0024\\
20.92	1.0011\\
20.94	1.0028\\
20.96	1.0028\\
20.98	1.0038\\
21	1.0043\\
21.02	1.0035\\
21.04	1.005\\
21.06	1.0065\\
21.08	1.0057\\
21.1	1.0069\\
21.12	1.0063\\
21.14	1.0073\\
21.16	1.0069\\
21.18	1.0073\\
21.2	1.0092\\
21.22	1.0104\\
21.24	1.0116\\
21.26	1.0111\\
21.28	1.011\\
21.3	1.0115\\
21.32	1.0115\\
21.34	1.0118\\
21.36	1.0122\\
21.38	1.0132\\
21.4	1.0162\\
21.42	1.0162\\
21.44	1.0169\\
21.46	1.0169\\
21.48	1.0186\\
21.5	1.0201\\
21.52	1.0198\\
21.54	1.0219\\
21.56	1.0209\\
21.58	1.0214\\
21.6	1.0227\\
21.62	1.0244\\
21.64	1.0249\\
21.66	1.0255\\
21.68	1.0261\\
21.7	1.0273\\
21.72	1.0283\\
21.74	1.0287\\
21.76	1.0296\\
21.78	1.0309\\
21.8	1.0312\\
21.82	1.0305\\
21.84	1.0317\\
21.86	1.0336\\
21.88	1.0333\\
21.9	1.0344\\
21.92	1.0356\\
21.94	1.0368\\
21.96	1.0359\\
21.98	1.0365\\
22	1.0351\\
22.02	1.0346\\
22.04	1.0359\\
22.06	1.0378\\
22.08	1.0391\\
22.1	1.0373\\
22.12	1.0379\\
22.14	1.0393\\
22.16	1.0404\\
22.18	1.0413\\
22.2	1.0401\\
22.22	1.0394\\
22.24	1.0417\\
22.26	1.0407\\
22.28	1.0404\\
22.3	1.0406\\
22.32	1.0412\\
22.34	1.0425\\
22.36	1.043\\
22.38	1.0443\\
22.4	1.045\\
22.42	1.0468\\
22.44	1.0461\\
22.46	1.0469\\
22.48	1.0489\\
22.5	1.0488\\
22.52	1.0492\\
22.54	1.051\\
22.56	1.0514\\
22.58	1.0519\\
22.6	1.0525\\
22.62	1.0526\\
22.64	1.0548\\
22.66	1.0557\\
22.68	1.0557\\
22.7	1.0552\\
22.72	1.0556\\
22.74	1.056\\
22.76	1.0574\\
22.78	1.0584\\
22.8	1.0576\\
22.82	1.0593\\
22.84	1.0601\\
22.86	1.0608\\
22.88	1.0622\\
22.9	1.0626\\
22.92	1.0621\\
22.94	1.0621\\
22.96	1.0633\\
22.98	1.0622\\
23	1.0617\\
23.02	1.0607\\
23.04	1.0618\\
23.06	1.065\\
23.08	1.0658\\
23.1	1.0684\\
23.12	1.0707\\
23.14	1.0721\\
23.16	1.0741\\
23.18	1.0759\\
23.2	1.0766\\
23.22	1.078\\
23.24	1.0778\\
23.26	1.0788\\
23.28	1.0808\\
23.3	1.0808\\
23.32	1.0821\\
23.34	1.0801\\
23.36	1.0805\\
23.38	1.0824\\
23.4	1.0836\\
23.42	1.0845\\
23.44	1.0847\\
23.46	1.0848\\
23.48	1.085\\
23.5	1.0856\\
23.52	1.0869\\
23.54	1.0859\\
23.56	1.0865\\
23.58	1.086\\
23.6	1.087\\
23.62	1.0883\\
23.64	1.0887\\
23.66	1.0889\\
23.68	1.089\\
23.7	1.0892\\
23.72	1.0897\\
23.74	1.0896\\
23.76	1.0891\\
23.78	1.0918\\
23.8	1.0919\\
23.82	1.0927\\
23.84	1.0931\\
23.86	1.0932\\
23.88	1.0943\\
23.9	1.0928\\
23.92	1.0925\\
23.94	1.0925\\
23.96	1.0921\\
23.98	1.0954\\
24	1.0962\\
24.02	1.095\\
24.04	1.0959\\
24.06	1.0964\\
24.08	1.0967\\
24.1	1.0966\\
24.12	1.097\\
24.14	1.0975\\
24.16	1.0984\\
24.18	1.0993\\
24.2	1.101\\
24.22	1.1027\\
24.24	1.1036\\
24.26	1.1017\\
24.28	1.1028\\
24.3	1.1042\\
24.32	1.1045\\
24.34	1.1038\\
24.36	1.1044\\
24.38	1.1058\\
24.4	1.1052\\
24.42	1.1058\\
24.44	1.105\\
24.46	1.1036\\
24.48	1.1036\\
24.5	1.1045\\
24.52	1.1056\\
24.54	1.1069\\
24.56	1.1059\\
24.58	1.1048\\
24.6	1.1044\\
24.62	1.1034\\
24.64	1.1044\\
24.66	1.1061\\
24.68	1.1061\\
24.7	1.1051\\
24.72	1.1055\\
24.74	1.1061\\
24.76	1.1093\\
24.78	1.1106\\
24.8	1.1119\\
24.82	1.1128\\
24.84	1.1132\\
24.86	1.1144\\
24.88	1.1158\\
24.9	1.1148\\
24.92	1.1149\\
24.94	1.1128\\
24.96	1.1135\\
24.98	1.1133\\
25	1.1142\\
25.02	1.1151\\
25.04	1.1157\\
25.06	1.1144\\
25.08	1.1148\\
25.1	1.1148\\
25.12	1.1126\\
25.14	1.113\\
25.16	1.1123\\
25.18	1.1123\\
25.2	1.1141\\
25.22	1.1147\\
25.24	1.1152\\
25.26	1.1146\\
25.28	1.1144\\
25.3	1.1157\\
25.32	1.1153\\
25.34	1.1154\\
25.36	1.1152\\
25.38	1.1143\\
25.4	1.1128\\
25.42	1.1144\\
25.44	1.115\\
25.46	1.1144\\
25.48	1.1152\\
25.5	1.1155\\
25.52	1.115\\
25.54	1.1156\\
25.56	1.1159\\
25.58	1.1149\\
25.6	1.1169\\
25.62	1.1165\\
25.64	1.1173\\
25.66	1.1177\\
25.68	1.1174\\
25.7	1.1182\\
25.72	1.1183\\
25.74	1.1174\\
25.76	1.1182\\
25.78	1.1188\\
25.8	1.1202\\
25.82	1.1214\\
25.84	1.121\\
25.86	1.1195\\
25.88	1.1218\\
25.9	1.1236\\
25.92	1.125\\
25.94	1.1261\\
25.96	1.1267\\
25.98	1.1276\\
26	1.1285\\
26.02	1.1283\\
26.04	1.1299\\
26.06	1.1291\\
26.08	1.1294\\
26.1	1.1299\\
26.12	1.1286\\
26.14	1.1277\\
26.16	1.1282\\
26.18	1.1296\\
26.2	1.1293\\
26.22	1.1284\\
26.24	1.1283\\
26.26	1.1277\\
26.28	1.1279\\
26.3	1.1282\\
26.32	1.1286\\
26.34	1.129\\
26.36	1.1294\\
26.38	1.1285\\
26.4	1.1286\\
26.42	1.1283\\
26.44	1.1284\\
26.46	1.1265\\
26.48	1.1252\\
26.5	1.1257\\
26.52	1.1275\\
26.54	1.1274\\
26.56	1.1277\\
26.58	1.1276\\
26.6	1.1263\\
26.62	1.1274\\
26.64	1.1277\\
26.66	1.1281\\
26.68	1.1273\\
26.7	1.1282\\
26.72	1.1261\\
26.74	1.1268\\
26.76	1.127\\
26.78	1.1267\\
26.8	1.1276\\
26.82	1.1276\\
26.84	1.1266\\
26.86	1.1271\\
26.88	1.1267\\
26.9	1.1262\\
26.92	1.1262\\
26.94	1.1248\\
26.96	1.1262\\
26.98	1.1286\\
27	1.1286\\
27.02	1.1304\\
27.04	1.1303\\
27.06	1.1308\\
27.08	1.1299\\
27.1	1.1284\\
27.12	1.128\\
27.14	1.1272\\
27.16	1.1265\\
27.18	1.1268\\
27.2	1.1267\\
27.22	1.1265\\
27.24	1.1255\\
27.26	1.1259\\
27.28	1.1259\\
27.3	1.127\\
27.32	1.1262\\
27.34	1.126\\
27.36	1.1246\\
27.38	1.1253\\
27.4	1.1273\\
27.42	1.1268\\
27.44	1.1257\\
27.46	1.1263\\
27.48	1.1261\\
27.5	1.1261\\
27.52	1.1257\\
27.54	1.1249\\
27.56	1.1251\\
27.58	1.1248\\
27.6	1.1247\\
27.62	1.1259\\
27.64	1.1252\\
27.66	1.1251\\
27.68	1.1242\\
27.7	1.1234\\
27.72	1.1224\\
27.74	1.1207\\
27.76	1.1204\\
27.78	1.1194\\
27.8	1.1189\\
27.82	1.1172\\
27.84	1.116\\
27.86	1.1164\\
27.88	1.1176\\
27.9	1.1178\\
27.92	1.1166\\
27.94	1.115\\
27.96	1.1144\\
27.98	1.1148\\
28	1.1143\\
28.02	1.1147\\
28.04	1.1132\\
28.06	1.1135\\
28.08	1.1138\\
28.1	1.1142\\
28.12	1.1155\\
28.14	1.1148\\
28.16	1.1147\\
28.18	1.1146\\
28.2	1.1147\\
28.22	1.1162\\
28.24	1.1159\\
28.26	1.1153\\
28.28	1.1151\\
28.3	1.1161\\
28.32	1.1164\\
28.34	1.1177\\
28.36	1.119\\
28.38	1.118\\
28.4	1.1185\\
28.42	1.1192\\
28.44	1.1183\\
28.46	1.1169\\
28.48	1.117\\
28.5	1.1153\\
28.52	1.1146\\
28.54	1.1148\\
28.56	1.1149\\
28.58	1.1146\\
28.6	1.1145\\
28.62	1.1142\\
28.64	1.1146\\
28.66	1.116\\
28.68	1.1157\\
28.7	1.1149\\
28.72	1.1159\\
28.74	1.1155\\
28.76	1.1172\\
28.78	1.1159\\
28.8	1.1168\\
28.82	1.1162\\
28.84	1.1171\\
28.86	1.117\\
28.88	1.1159\\
28.9	1.1172\\
28.92	1.1171\\
28.94	1.1162\\
28.96	1.1164\\
28.98	1.116\\
29	1.115\\
29.02	1.1143\\
29.04	1.1155\\
29.06	1.1163\\
29.08	1.1163\\
29.1	1.1142\\
29.12	1.1143\\
29.14	1.1137\\
29.16	1.1131\\
29.18	1.1137\\
29.2	1.1133\\
29.22	1.1113\\
29.24	1.1114\\
29.26	1.1113\\
29.28	1.112\\
29.3	1.1121\\
29.32	1.1112\\
29.34	1.1104\\
29.36	1.1111\\
29.38	1.1112\\
29.4	1.1103\\
29.42	1.1102\\
29.44	1.1119\\
29.46	1.1125\\
29.48	1.1138\\
29.5	1.1144\\
29.52	1.1144\\
29.54	1.1153\\
29.56	1.1149\\
29.58	1.1125\\
29.6	1.1117\\
29.62	1.111\\
29.64	1.1103\\
29.66	1.1116\\
29.68	1.1126\\
29.7	1.1124\\
29.72	1.1123\\
29.74	1.1116\\
29.76	1.1115\\
29.78	1.1107\\
29.8	1.1106\\
29.82	1.1114\\
29.84	1.1098\\
29.86	1.1099\\
29.88	1.1085\\
29.9	1.109\\
29.92	1.1081\\
29.94	1.1086\\
29.96	1.1089\\
29.98	1.1092\\
30	1.1085\\
30.02	1.1088\\
30.04	1.1086\\
30.06	1.1084\\
30.08	1.1091\\
30.1	1.1099\\
30.12	1.1092\\
30.14	1.1103\\
30.16	1.1089\\
30.18	1.1081\\
30.2	1.1089\\
30.22	1.1085\\
30.24	1.1078\\
30.26	1.1061\\
30.28	1.1066\\
30.3	1.106\\
30.32	1.1076\\
30.34	1.1052\\
30.36	1.1041\\
30.38	1.105\\
30.4	1.104\\
30.42	1.1046\\
30.44	1.1039\\
30.46	1.104\\
30.48	1.104\\
30.5	1.1036\\
30.52	1.1034\\
30.54	1.104\\
30.56	1.1035\\
30.58	1.1022\\
30.6	1.1007\\
30.62	1.098\\
30.64	1.0982\\
30.66	1.0976\\
30.68	1.096\\
30.7	1.0952\\
30.72	1.0939\\
30.74	1.0936\\
30.76	1.0933\\
30.78	1.0935\\
30.8	1.0929\\
30.82	1.0937\\
30.84	1.0936\\
30.86	1.0937\\
30.88	1.094\\
30.9	1.0949\\
30.92	1.095\\
30.94	1.0945\\
30.96	1.0948\\
30.98	1.0917\\
31	1.0912\\
31.02	1.0908\\
31.04	1.0893\\
31.06	1.0893\\
31.08	1.0885\\
31.1	1.0881\\
31.12	1.0889\\
31.14	1.0888\\
31.16	1.0883\\
31.18	1.0877\\
31.2	1.0881\\
31.22	1.0863\\
31.24	1.0872\\
31.26	1.0863\\
31.28	1.0882\\
31.3	1.0881\\
31.32	1.0878\\
31.34	1.0871\\
31.36	1.088\\
31.38	1.0864\\
31.4	1.0858\\
31.42	1.0859\\
31.44	1.0858\\
31.46	1.0851\\
31.48	1.0861\\
31.5	1.0878\\
31.52	1.0873\\
31.54	1.0859\\
31.56	1.0862\\
31.58	1.086\\
31.6	1.0844\\
31.62	1.0841\\
31.64	1.0861\\
31.66	1.0865\\
31.68	1.086\\
31.7	1.0868\\
31.72	1.0884\\
31.74	1.0893\\
31.76	1.0895\\
31.78	1.0905\\
31.8	1.0916\\
31.82	1.0922\\
31.84	1.0933\\
31.86	1.0928\\
31.88	1.0922\\
31.9	1.0924\\
31.92	1.0927\\
31.94	1.0922\\
31.96	1.0932\\
31.98	1.0935\\
32	1.0939\\
32.02	1.0949\\
32.04	1.0942\\
32.06	1.0956\\
32.08	1.0962\\
32.1	1.0952\\
32.12	1.095\\
32.14	1.094\\
32.16	1.0944\\
32.18	1.0946\\
32.2	1.0944\\
32.22	1.096\\
32.24	1.0962\\
32.26	1.0959\\
32.28	1.0965\\
32.3	1.0965\\
32.32	1.0984\\
32.34	1.098\\
32.36	1.0964\\
32.38	1.0959\\
32.4	1.0949\\
32.42	1.0959\\
32.44	1.0957\\
32.46	1.0963\\
32.48	1.0965\\
32.5	1.0955\\
32.52	1.0947\\
32.54	1.094\\
32.56	1.0937\\
32.58	1.0928\\
32.6	1.0934\\
32.62	1.0916\\
32.64	1.0929\\
32.66	1.0926\\
32.68	1.0943\\
32.7	1.0935\\
32.72	1.0937\\
32.74	1.093\\
32.76	1.0936\\
32.78	1.0941\\
32.8	1.0927\\
32.82	1.0932\\
32.84	1.0941\\
32.86	1.0952\\
32.88	1.0933\\
32.9	1.0949\\
32.92	1.0947\\
32.94	1.0954\\
32.96	1.0939\\
32.98	1.0954\\
33	1.0947\\
33.02	1.0943\\
33.04	1.0938\\
33.06	1.0931\\
33.08	1.0928\\
33.1	1.0952\\
33.12	1.0962\\
33.14	1.0961\\
33.16	1.0975\\
33.18	1.0992\\
33.2	1.0992\\
33.22	1.1004\\
33.24	1.0994\\
33.26	1.0995\\
33.28	1.1002\\
33.3	1.0987\\
33.32	1.0995\\
33.34	1.1014\\
33.36	1.1002\\
33.38	1.0989\\
33.4	1.0984\\
33.42	1.0978\\
33.44	1.0975\\
33.46	1.0968\\
33.48	1.0977\\
33.5	1.099\\
33.52	1.098\\
33.54	1.099\\
33.56	1.0983\\
33.58	1.098\\
33.6	1.0975\\
33.62	1.0993\\
33.64	1.1002\\
33.66	1.0997\\
33.68	1.0999\\
33.7	1.1016\\
33.72	1.1012\\
33.74	1.1011\\
33.76	1.1003\\
33.78	1.1022\\
33.8	1.1015\\
33.82	1.1009\\
33.84	1.1008\\
33.86	1.1002\\
33.88	1.0989\\
33.9	1.0996\\
33.92	1.0996\\
33.94	1.0995\\
33.96	1.1001\\
33.98	1.1004\\
34	1.1008\\
34.02	1.1004\\
34.04	1.1004\\
34.06	1.0998\\
34.08	1.0994\\
34.1	1.0992\\
34.12	1.1013\\
34.14	1.1017\\
34.16	1.1036\\
34.18	1.1042\\
34.2	1.1054\\
34.22	1.1051\\
34.24	1.1059\\
34.26	1.1058\\
34.28	1.1065\\
34.3	1.1085\\
34.32	1.1083\\
34.34	1.1086\\
34.36	1.109\\
34.38	1.109\\
34.4	1.1097\\
34.42	1.1112\\
34.44	1.1099\\
34.46	1.1112\\
34.48	1.1122\\
34.5	1.1128\\
34.52	1.1145\\
34.54	1.113\\
34.56	1.1148\\
34.58	1.1147\\
34.6	1.114\\
34.62	1.1149\\
34.64	1.1167\\
34.66	1.1177\\
34.68	1.1175\\
34.7	1.1175\\
34.72	1.1172\\
34.74	1.1182\\
34.76	1.1202\\
34.78	1.1204\\
34.8	1.1205\\
34.82	1.1197\\
34.84	1.1196\\
34.86	1.1179\\
34.88	1.1175\\
34.9	1.1178\\
34.92	1.1197\\
34.94	1.1199\\
34.96	1.1198\\
34.98	1.1206\\
35	1.1221\\
35.02	1.1217\\
35.04	1.1219\\
35.06	1.1211\\
35.08	1.1215\\
35.1	1.124\\
35.12	1.124\\
35.14	1.1242\\
35.16	1.124\\
35.18	1.125\\
35.2	1.1243\\
35.22	1.1254\\
35.24	1.1232\\
35.26	1.1233\\
35.28	1.1248\\
35.3	1.1257\\
35.32	1.1275\\
35.34	1.1282\\
35.36	1.128\\
35.38	1.1286\\
35.4	1.1278\\
35.42	1.1279\\
35.44	1.1268\\
35.46	1.1283\\
35.48	1.1301\\
35.5	1.1298\\
35.52	1.1294\\
35.54	1.1291\\
35.56	1.1286\\
35.58	1.1277\\
35.6	1.1285\\
35.62	1.1291\\
35.64	1.1298\\
35.66	1.1312\\
35.68	1.1317\\
35.7	1.1321\\
35.72	1.1337\\
35.74	1.1334\\
35.76	1.134\\
35.78	1.1364\\
35.8	1.135\\
35.82	1.1348\\
35.84	1.135\\
35.86	1.1338\\
35.88	1.1341\\
35.9	1.1337\\
35.92	1.1328\\
35.94	1.1331\\
35.96	1.1319\\
35.98	1.1328\\
36	1.1328\\
36.02	1.1333\\
36.04	1.1321\\
36.06	1.1307\\
36.08	1.1325\\
36.1	1.134\\
36.12	1.1338\\
36.14	1.1354\\
36.16	1.1355\\
36.18	1.1349\\
36.2	1.1365\\
36.22	1.1355\\
36.24	1.1358\\
36.26	1.1364\\
36.28	1.1368\\
36.3	1.1391\\
36.32	1.1402\\
36.34	1.1404\\
36.36	1.1403\\
36.38	1.1391\\
36.4	1.1379\\
36.42	1.1371\\
36.44	1.1373\\
36.46	1.1366\\
36.48	1.1359\\
36.5	1.1354\\
36.52	1.1335\\
36.54	1.1338\\
36.56	1.1331\\
36.58	1.1343\\
36.6	1.1337\\
36.62	1.1336\\
36.64	1.1344\\
36.66	1.1343\\
36.68	1.134\\
36.7	1.1341\\
36.72	1.1329\\
36.74	1.133\\
36.76	1.1322\\
36.78	1.1324\\
36.8	1.132\\
36.82	1.1309\\
36.84	1.1298\\
36.86	1.1302\\
36.88	1.1303\\
36.9	1.1306\\
36.92	1.13\\
36.94	1.1303\\
36.96	1.1294\\
36.98	1.1289\\
37	1.1304\\
37.02	1.1307\\
37.04	1.1288\\
37.06	1.1266\\
37.08	1.1261\\
37.1	1.1274\\
37.12	1.1273\\
37.14	1.1259\\
37.16	1.1245\\
37.18	1.1252\\
37.2	1.1233\\
37.22	1.1225\\
37.24	1.1222\\
37.26	1.1224\\
37.28	1.1201\\
37.3	1.1199\\
37.32	1.1207\\
37.34	1.1213\\
37.36	1.1216\\
37.38	1.1219\\
37.4	1.1216\\
37.42	1.122\\
37.44	1.1213\\
37.46	1.122\\
37.48	1.1219\\
37.5	1.1217\\
37.52	1.124\\
37.54	1.1242\\
37.56	1.1253\\
37.58	1.1231\\
37.6	1.1249\\
37.62	1.1258\\
37.64	1.1266\\
37.66	1.1273\\
37.68	1.1267\\
37.7	1.1271\\
37.72	1.1276\\
37.74	1.1264\\
37.76	1.1256\\
37.78	1.1238\\
37.8	1.1233\\
37.82	1.1229\\
37.84	1.1229\\
37.86	1.1216\\
37.88	1.1213\\
37.9	1.1225\\
37.92	1.1227\\
37.94	1.1234\\
37.96	1.1205\\
37.98	1.1198\\
38	1.1193\\
38.02	1.1203\\
38.04	1.1195\\
38.06	1.1176\\
38.08	1.1155\\
38.1	1.1165\\
38.12	1.1158\\
38.14	1.1159\\
38.16	1.1156\\
38.18	1.1151\\
38.2	1.1157\\
38.22	1.114\\
38.24	1.115\\
38.26	1.1173\\
38.28	1.1153\\
38.3	1.1174\\
38.32	1.1158\\
38.34	1.1157\\
38.36	1.1185\\
38.38	1.1193\\
38.4	1.1208\\
38.42	1.1214\\
38.44	1.1203\\
38.46	1.1192\\
38.48	1.1195\\
38.5	1.1192\\
38.52	1.1203\\
38.54	1.1208\\
38.56	1.1216\\
38.58	1.1209\\
38.6	1.1216\\
38.62	1.1213\\
38.64	1.1225\\
38.66	1.1221\\
38.68	1.1204\\
38.7	1.1196\\
38.72	1.1205\\
38.74	1.119\\
38.76	1.1202\\
38.78	1.1198\\
38.8	1.1202\\
38.82	1.1182\\
38.84	1.1205\\
38.86	1.121\\
38.88	1.121\\
38.9	1.1211\\
38.92	1.1206\\
38.94	1.1222\\
38.96	1.1213\\
38.98	1.1211\\
39	1.1202\\
39.02	1.1206\\
39.04	1.1203\\
39.06	1.1212\\
39.08	1.1209\\
39.1	1.12\\
39.12	1.121\\
39.14	1.1189\\
39.16	1.1194\\
39.18	1.1199\\
39.2	1.1193\\
39.22	1.1184\\
39.24	1.1176\\
39.26	1.1185\\
39.28	1.1195\\
39.3	1.1188\\
39.32	1.1168\\
39.34	1.116\\
39.36	1.116\\
39.38	1.1174\\
39.4	1.1173\\
39.42	1.1167\\
39.44	1.1162\\
39.46	1.1157\\
39.48	1.1152\\
39.5	1.1152\\
39.52	1.1147\\
39.54	1.1129\\
39.56	1.1112\\
39.58	1.1096\\
39.6	1.11\\
39.62	1.1085\\
39.64	1.1094\\
39.66	1.1105\\
39.68	1.1093\\
39.7	1.1093\\
39.72	1.1091\\
39.74	1.1085\\
39.76	1.1074\\
39.78	1.1068\\
39.8	1.1057\\
39.82	1.1065\\
39.84	1.1055\\
39.86	1.1047\\
39.88	1.1068\\
39.9	1.1065\\
39.92	1.1051\\
39.94	1.1064\\
39.96	1.1077\\
39.98	1.1087\\
};
%\addlegendentry{Distance to preceding vehicle [m]}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	-0.00011533\\
0.04	-0.0016691\\
0.06	-0.00071661\\
0.08	-0.0025355\\
0.1	-0.0031655\\
0.12	-0.0025843\\
0.14	-0.0016256\\
0.16	-0.0023174\\
0.18	-0.0027266\\
0.2	-0.0023034\\
0.22	-0.0017967\\
0.24	-0.00078948\\
0.26	-0.0013955\\
0.28	0.00093614\\
0.3	0.0020536\\
0.32	0.0022784\\
0.34	0.0011593\\
0.36	0.0009473\\
0.38	0.0011344\\
0.4	0.0022862\\
0.42	0.0033541\\
0.44	0.0033972\\
0.46	0.004321\\
0.48	0.0042946\\
0.5	0.0047136\\
0.52	0.006889\\
0.54	0.0074376\\
0.56	0.0079015\\
0.58	0.0078933\\
0.6	0.0090536\\
0.62	0.0089314\\
0.64	0.0081373\\
0.66	0.0087923\\
0.68	0.0082863\\
0.7	0.0089457\\
0.72	0.008541\\
0.74	0.0090509\\
0.76	0.0083379\\
0.78	0.0085315\\
0.8	0.0076803\\
0.82	0.0060763\\
0.84	0.00699\\
0.86	0.0085748\\
0.88	0.0087187\\
0.9	0.0084724\\
0.92	0.0091162\\
0.94	0.0093048\\
0.96	0.0080891\\
0.98	0.0058769\\
1	0.0064715\\
1.02	0.0073657\\
1.04	0.0052332\\
1.06	0.0047356\\
1.08	0.003075\\
1.1	0.0016267\\
1.12	0.00092338\\
1.14	0.0012677\\
1.16	0.0020364\\
1.18	0.0038079\\
1.2	0.0033183\\
1.22	0.0020057\\
1.24	0.002875\\
1.26	0.0024493\\
1.28	0.0034215\\
1.3	0.0017725\\
1.32	0.001907\\
1.34	0.00027195\\
1.36	0.00047986\\
1.38	-0.00036926\\
1.4	-0.001174\\
1.42	-0.0018415\\
1.44	-0.0025021\\
1.46	-0.0015215\\
1.48	-0.0018486\\
1.5	-0.0018148\\
1.52	-0.0029085\\
1.54	-0.0031121\\
1.56	-0.0035795\\
1.58	-0.0048748\\
1.6	-0.0043662\\
1.62	-0.0047084\\
1.64	-0.0046336\\
1.66	-0.0045185\\
1.68	-0.0041614\\
1.7	-0.0035728\\
1.72	-0.0038817\\
1.74	-0.0048943\\
1.76	-0.0049229\\
1.78	-0.0033722\\
1.8	-0.0059951\\
1.82	-0.0067731\\
1.84	-0.0056382\\
1.86	-0.0058461\\
1.88	-0.0052517\\
1.9	-0.0055873\\
1.92	-0.0044146\\
1.94	-0.0049604\\
1.96	-0.0033776\\
1.98	-0.0031616\\
2	-0.0039638\\
2.02	-0.0045662\\
2.04	-0.0020492\\
2.06	-0.0015396\\
2.08	-0.0017408\\
2.1	-4.94e-05\\
2.12	-0.00059071\\
2.14	-0.00039527\\
2.16	-0.0011195\\
2.18	0.00091903\\
2.2	0.0033983\\
2.22	0.0028189\\
2.24	0.0013291\\
2.26	0.0016782\\
2.28	0.0010854\\
2.3	-0.00033281\\
2.32	-0.0012231\\
2.34	-0.0030252\\
2.36	-0.003947\\
2.38	-0.0041005\\
2.4	-0.001679\\
2.42	-0.00089681\\
2.44	0.00091246\\
2.46	0.0027665\\
2.48	0.0017892\\
2.5	0.0017069\\
2.52	0.00026368\\
2.54	0.00088274\\
2.56	5.81e-05\\
2.58	0.00043238\\
2.6	0.0019019\\
2.62	0.0031688\\
2.64	0.0043367\\
2.66	0.0063086\\
2.68	0.0064047\\
2.7	0.0086936\\
2.72	0.0068359\\
2.74	0.0070286\\
2.76	0.0079638\\
2.78	0.0078199\\
2.8	0.00846\\
2.82	0.0096005\\
2.84	0.0098603\\
2.86	0.010222\\
2.88	0.011506\\
2.9	0.010526\\
2.92	0.011019\\
2.94	0.011245\\
2.96	0.011541\\
2.98	0.011385\\
3	0.013116\\
3.02	0.014516\\
3.04	0.012555\\
3.06	0.012946\\
3.08	0.0093532\\
3.1	0.0098165\\
3.12	0.0087888\\
3.14	0.0076385\\
3.16	0.0064155\\
3.18	0.0067564\\
3.2	0.0046138\\
3.22	0.0041372\\
3.24	0.0032909\\
3.26	0.0025858\\
3.28	0.0012833\\
3.3	0.00039149\\
3.32	-0.00074168\\
3.34	-0.00045735\\
3.36	0.0011477\\
3.38	0.00084867\\
3.4	0.00095658\\
3.42	0.0016178\\
3.44	0.0027712\\
3.46	0.0030376\\
3.48	0.0038062\\
3.5	0.0044724\\
3.52	0.0056046\\
3.54	0.0044735\\
3.56	0.0052876\\
3.58	0.0041609\\
3.6	0.0041124\\
3.62	0.0025998\\
3.64	0.0028478\\
3.66	0.0018308\\
3.68	0.0028244\\
3.7	0.0025764\\
3.72	0.0024414\\
3.74	0.0025672\\
3.76	0.0034462\\
3.78	0.0037619\\
3.8	0.0026008\\
3.82	0.0023119\\
3.84	0.0021507\\
3.86	0.001929\\
3.88	0.0024812\\
3.9	0.00052809\\
3.92	0.0018245\\
3.94	0.0027073\\
3.96	0.0035914\\
3.98	0.0043185\\
4	0.0037387\\
4.02	0.0025655\\
4.04	0.0028597\\
4.06	0.0029717\\
4.08	0.0015768\\
4.1	0.0022287\\
4.12	0.0029675\\
4.14	0.0031362\\
4.16	0.0028562\\
4.18	0.0015953\\
4.2	0.0013971\\
4.22	-2.47e-06\\
4.24	-0.00052835\\
4.26	-0.0008673\\
4.28	-0.0010748\\
4.3	-0.0013237\\
4.32	-0.0027914\\
4.34	-0.0023377\\
4.36	-0.0020125\\
4.38	-0.0030397\\
4.4	-0.0047873\\
4.42	-0.0049294\\
4.44	-0.0043534\\
4.46	-0.0028418\\
4.48	-0.0031786\\
4.5	-0.0039487\\
4.52	-0.0022228\\
4.54	-0.0019893\\
4.56	-0.0027809\\
4.58	-0.0014901\\
4.6	-0.0026811\\
4.62	-0.0022499\\
4.64	-0.0035785\\
4.66	-0.0038427\\
4.68	-0.0034104\\
4.7	-0.0018071\\
4.72	-0.0018918\\
4.74	-0.0023588\\
4.76	-0.0032258\\
4.78	-0.0029423\\
4.8	-0.0029411\\
4.82	-0.0044812\\
4.84	-0.0037009\\
4.86	-0.0029512\\
4.88	-0.0041308\\
4.9	-0.0034617\\
4.92	-0.0020103\\
4.94	-0.0019725\\
4.96	-0.0014066\\
4.98	-0.0019816\\
5	-0.0013618\\
5.02	0.00091853\\
5.04	0.0031369\\
5.06	0.0031146\\
5.08	0.0034355\\
5.1	0.0038985\\
5.12	0.004119\\
5.14	0.0038644\\
5.16	0.0041628\\
5.18	0.0051621\\
5.2	0.0061791\\
5.22	0.0071735\\
5.24	0.0069667\\
5.26	0.0069947\\
5.28	0.0079602\\
5.3	0.0050717\\
5.32	0.0037221\\
5.34	0.004621\\
5.36	0.0045116\\
5.38	0.0050012\\
5.4	0.0063618\\
5.42	0.0075728\\
5.44	0.007771\\
5.46	0.0073681\\
5.48	0.0077576\\
5.5	0.0062531\\
5.52	0.00512\\
5.54	0.0039816\\
5.56	0.0053652\\
5.58	0.0042642\\
5.6	0.0027705\\
5.62	0.0020182\\
5.64	0.0017507\\
5.66	0.0010627\\
5.68	0.0021499\\
5.7	0.0011571\\
5.72	0.001069\\
5.74	0.00027439\\
5.76	-0.00078146\\
5.78	-0.0010231\\
5.8	-0.0015217\\
5.82	-0.003642\\
5.84	-0.0044618\\
5.86	-0.0035536\\
5.88	-0.0040661\\
5.9	-0.0040092\\
5.92	-0.0027096\\
5.94	-0.0043659\\
5.96	-0.0033627\\
5.98	-0.0041765\\
6	-0.0026067\\
6.02	-0.0014785\\
6.04	-0.00025463\\
6.06	0.0011571\\
6.08	0.0044169\\
6.1	0.0053031\\
6.12	0.0067075\\
6.14	0.0062804\\
6.16	0.005127\\
6.18	0.0036167\\
6.2	0.0037488\\
6.22	0.004723\\
6.24	0.004913\\
6.26	0.0051989\\
6.28	0.005228\\
6.3	0.0062985\\
6.32	0.0072205\\
6.34	0.0076486\\
6.36	0.0084584\\
6.38	0.0084895\\
6.4	0.0098794\\
6.42	0.010714\\
6.44	0.011986\\
6.46	0.0096818\\
6.48	0.011394\\
6.5	0.013527\\
6.52	0.012765\\
6.54	0.013498\\
6.56	0.01439\\
6.58	0.013591\\
6.6	0.0158\\
6.62	0.016889\\
6.64	0.016574\\
6.66	0.017313\\
6.68	0.019298\\
6.7	0.017979\\
6.72	0.017233\\
6.74	0.015738\\
6.76	0.016304\\
6.78	0.016997\\
6.8	0.015554\\
6.82	0.015964\\
6.84	0.013638\\
6.86	0.01335\\
6.88	0.013772\\
6.9	0.012328\\
6.92	0.012548\\
6.94	0.013004\\
6.96	0.013405\\
6.98	0.012376\\
7	0.012266\\
7.02	0.012576\\
7.04	0.011758\\
7.06	0.012095\\
7.08	0.012404\\
7.1	0.011938\\
7.12	0.011278\\
7.14	0.011169\\
7.16	0.011807\\
7.18	0.010921\\
7.2	0.011181\\
7.22	0.011924\\
7.24	0.01184\\
7.26	0.012828\\
7.28	0.013242\\
7.3	0.013781\\
7.32	0.012293\\
7.34	0.01221\\
7.36	0.011143\\
7.38	0.010627\\
7.4	0.0096815\\
7.42	0.0090106\\
7.44	0.0075896\\
7.46	0.006558\\
7.48	0.0076915\\
7.5	0.0073652\\
7.52	0.0056316\\
7.54	0.0068718\\
7.56	0.0081863\\
7.58	0.0087694\\
7.6	0.008799\\
7.62	0.006352\\
7.64	0.0080768\\
7.66	0.0082569\\
7.68	0.0077586\\
7.7	0.0076717\\
7.72	0.0073257\\
7.74	0.0089143\\
7.76	0.0097013\\
7.78	0.010033\\
7.8	0.0076367\\
7.82	0.0063804\\
7.84	0.0069426\\
7.86	0.0062309\\
7.88	0.0052519\\
7.9	0.0047809\\
7.92	0.0047469\\
7.94	0.0046119\\
7.96	0.0035235\\
7.98	0.0022262\\
8	0.0014393\\
8.02	0.0042302\\
8.04	0.0035353\\
8.06	0.0020569\\
8.08	0.0016444\\
8.1	0.002147\\
8.12	0.00022697\\
8.14	-5.81e-05\\
8.16	0.0008405\\
8.18	0.00046473\\
8.2	-0.0001815\\
8.22	-0.00088726\\
8.24	-0.0004501\\
8.26	-0.00087652\\
8.28	-0.0017545\\
8.3	-0.0019826\\
8.32	-0.001753\\
8.34	-0.0025758\\
8.36	-0.0039594\\
8.38	-0.002907\\
8.4	-0.0021571\\
8.42	-0.0013312\\
8.44	-0.0024811\\
8.46	-0.0034959\\
8.48	-0.001463\\
8.5	-0.0022702\\
8.52	-0.0042799\\
8.54	-0.003747\\
8.56	-0.0029531\\
8.58	-0.0039646\\
8.6	-0.0038112\\
8.62	-0.0020472\\
8.64	-0.001572\\
8.66	-0.0028744\\
8.68	-0.0046503\\
8.7	-0.0047679\\
8.72	-0.0047326\\
8.74	-0.0062414\\
8.76	-0.0082147\\
8.78	-0.0083432\\
8.8	-0.0095441\\
8.82	-0.0097683\\
8.84	-0.0090623\\
8.86	-0.0066738\\
8.88	-0.0067476\\
8.9	-0.0074483\\
8.92	-0.0078152\\
8.94	-0.0077483\\
8.96	-0.0086457\\
8.98	-0.008211\\
9	-0.0082817\\
9.02	-0.0074053\\
9.04	-0.0072022\\
9.06	-0.0079764\\
9.08	-0.0082936\\
9.1	-0.0080243\\
9.12	-0.0084228\\
9.14	-0.0072736\\
9.16	-0.0079708\\
9.18	-0.0079398\\
9.2	-0.0072544\\
9.22	-0.0093427\\
9.24	-0.010909\\
9.26	-0.01022\\
9.28	-0.01188\\
9.3	-0.012266\\
9.32	-0.011769\\
9.34	-0.012305\\
9.36	-0.011257\\
9.38	-0.012084\\
9.4	-0.010906\\
9.42	-0.012706\\
9.44	-0.013529\\
9.46	-0.014207\\
9.48	-0.015576\\
9.5	-0.014374\\
9.52	-0.014881\\
9.54	-0.014487\\
9.56	-0.013493\\
9.58	-0.012051\\
9.6	-0.010524\\
9.62	-0.010571\\
9.64	-0.012124\\
9.66	-0.011924\\
9.68	-0.011888\\
9.7	-0.0092607\\
9.72	-0.0091297\\
9.74	-0.010312\\
9.76	-0.010524\\
9.78	-0.0094315\\
9.8	-0.010589\\
9.82	-0.01011\\
9.84	-0.010945\\
9.86	-0.010663\\
9.88	-0.012483\\
9.9	-0.0099182\\
9.92	-0.010059\\
9.94	-0.0082376\\
9.96	-0.010447\\
9.98	-0.010138\\
10	-0.010899\\
10.02	-0.010861\\
10.04	-0.011614\\
10.06	-0.011754\\
10.08	-0.010992\\
10.1	-0.013013\\
10.12	-0.013084\\
10.14	-0.012678\\
10.16	-0.011941\\
10.18	-0.011766\\
10.2	-0.011157\\
10.22	-0.011727\\
10.24	-0.011826\\
10.26	-0.013289\\
10.28	-0.013812\\
10.3	-0.013868\\
10.32	-0.012725\\
10.34	-0.012388\\
10.36	-0.012834\\
10.38	-0.013101\\
10.4	-0.012891\\
10.42	-0.011794\\
10.44	-0.011335\\
10.46	-0.010447\\
10.48	-0.0083621\\
10.5	-0.0092117\\
10.52	-0.0079727\\
10.54	-0.0070291\\
10.56	-0.0061965\\
10.58	-0.0063737\\
10.6	-0.0055005\\
10.62	-0.0043419\\
10.64	-0.0053056\\
10.66	-0.0043349\\
10.68	-0.0051183\\
10.7	-0.0072717\\
10.72	-0.0082383\\
10.74	-0.0082918\\
10.76	-0.006604\\
10.78	-0.0069932\\
10.8	-0.0064534\\
10.82	-0.0055371\\
10.84	-0.0050543\\
10.86	-0.0043362\\
10.88	-0.0028645\\
10.9	-0.0020295\\
10.92	-0.0028237\\
10.94	-0.0048165\\
10.96	-0.0039016\\
10.98	-0.0046987\\
11	-0.0050384\\
11.02	-0.0034653\\
11.04	-0.0028015\\
11.06	-0.0040159\\
11.08	-0.0055535\\
11.1	-0.0043437\\
11.12	-0.0046923\\
11.14	-0.0053857\\
11.16	-0.005382\\
11.18	-0.0038786\\
11.2	-0.0031183\\
11.22	-0.0044653\\
11.24	-0.004314\\
11.26	-0.0025841\\
11.28	-0.0023653\\
11.3	-0.0025648\\
11.32	-0.0021319\\
11.34	-0.0031825\\
11.36	-0.0024731\\
11.38	-0.0014041\\
11.4	-0.0028618\\
11.42	-0.0026699\\
11.44	-0.0039677\\
11.46	-0.0034905\\
11.48	-0.0029751\\
11.5	-0.0037631\\
11.52	-0.0025726\\
11.54	-0.0016469\\
11.56	-0.00085951\\
11.58	-0.0013669\\
11.6	-0.0017133\\
11.62	-0.001749\\
11.64	0.00030404\\
11.66	-0.00023017\\
11.68	0.00091307\\
11.7	0.0017993\\
11.72	0.0015424\\
11.74	0.0026617\\
11.76	0.002812\\
11.78	0.0036826\\
11.8	0.0031853\\
11.82	0.0027959\\
11.84	0.0034136\\
11.86	0.0026594\\
11.88	0.0017288\\
11.9	0.0033554\\
11.92	0.0040979\\
11.94	0.0048645\\
11.96	0.0068048\\
11.98	0.0065969\\
12	0.0063945\\
12.02	0.0055314\\
12.04	0.0042914\\
12.06	0.0051012\\
12.08	0.0051499\\
12.1	0.0059435\\
12.12	0.0066802\\
12.14	0.0074423\\
12.16	0.0070536\\
12.18	0.0070581\\
12.2	0.0051678\\
12.22	0.0065151\\
12.24	0.008103\\
12.26	0.0070181\\
12.28	0.0059523\\
12.3	0.0065918\\
12.32	0.0068975\\
12.34	0.0070533\\
12.36	0.0088616\\
12.38	0.0092485\\
12.4	0.0091517\\
12.42	0.0076309\\
12.44	0.0076293\\
12.46	0.0059778\\
12.48	0.0051856\\
12.5	0.0057832\\
12.52	0.0059506\\
12.54	0.0061058\\
12.56	0.0057473\\
12.58	0.0060642\\
12.6	0.0040604\\
12.62	0.0031674\\
12.64	0.0028291\\
12.66	0.00096044\\
12.68	0.0016394\\
12.7	0.0020784\\
12.72	0.0029886\\
12.74	0.0021934\\
12.76	0.0020973\\
12.78	0.002214\\
12.8	0.001551\\
12.82	0.0007482\\
12.84	-6.41e-05\\
12.86	-0.00088543\\
12.88	-0.00067715\\
12.9	-0.0013165\\
12.92	-0.00075127\\
12.94	-0.0010799\\
12.96	-0.0028074\\
12.98	-0.0024556\\
13	-0.0025524\\
13.02	-0.0027589\\
13.04	-0.0039824\\
13.06	-0.0027276\\
13.08	-0.0030909\\
13.1	-0.0041918\\
13.12	-0.0057877\\
13.14	-0.0052438\\
13.16	-0.0049042\\
13.18	-0.0031954\\
13.2	-0.0023785\\
13.22	-0.0020104\\
13.24	-0.0021296\\
13.26	-0.0011152\\
13.28	-0.00048497\\
13.3	-0.00049879\\
13.32	0.0019797\\
13.34	0.0032333\\
13.36	0.0046139\\
13.38	0.0040777\\
13.4	0.0032502\\
13.42	0.0048001\\
13.44	0.0050934\\
13.46	0.0043215\\
13.48	0.0052121\\
13.5	0.0053331\\
13.52	0.0063389\\
13.54	0.0070222\\
13.56	0.0071759\\
13.58	0.0071293\\
13.6	0.0069569\\
13.62	0.0071532\\
13.64	0.0072176\\
13.66	0.0080956\\
13.68	0.0086521\\
13.7	0.0091354\\
13.72	0.0090682\\
13.74	0.0083051\\
13.76	0.0086341\\
13.78	0.0077138\\
13.8	0.008813\\
13.82	0.0080786\\
13.84	0.0068713\\
13.86	0.0052509\\
13.88	0.0037862\\
13.9	0.0044379\\
13.92	0.0050527\\
13.94	0.0024322\\
13.96	0.0024946\\
13.98	0.0017157\\
14	-0.00017771\\
14.02	0.0012957\\
14.04	0.0011898\\
14.06	0.0011852\\
14.08	0.00059151\\
14.1	-0.00081665\\
14.12	-0.00027448\\
14.14	0.00071349\\
14.16	0.0022978\\
14.18	0.0025635\\
14.2	0.0031557\\
14.22	0.0036774\\
14.24	0.0041297\\
14.26	0.004318\\
14.28	0.0048562\\
14.3	0.0060951\\
14.32	0.007409\\
14.34	0.0087596\\
14.36	0.010285\\
14.38	0.0086123\\
14.4	0.0096445\\
14.42	0.0085257\\
14.44	0.0084905\\
14.46	0.008204\\
14.48	0.0074617\\
14.5	0.0088564\\
14.52	0.0092632\\
14.54	0.010337\\
14.56	0.010789\\
14.58	0.011383\\
14.6	0.011753\\
14.62	0.0090422\\
14.64	0.0083446\\
14.66	0.0082114\\
14.68	0.0073134\\
14.7	0.0061729\\
14.72	0.0049819\\
14.74	0.0043619\\
14.76	0.0047849\\
14.78	0.0032314\\
14.8	0.0042415\\
14.82	0.00525\\
14.84	0.0047401\\
14.86	0.0034437\\
14.88	0.0028293\\
14.9	0.0025343\\
14.92	0.0035209\\
14.94	0.004045\\
14.96	0.004259\\
14.98	0.004087\\
15	0.0034909\\
15.02	0.0044443\\
15.04	0.0039979\\
15.06	0.0068261\\
15.08	0.0067905\\
15.1	0.0065455\\
15.12	0.006343\\
15.14	0.0088968\\
15.16	0.0093132\\
15.18	0.0091985\\
15.2	0.0099163\\
15.22	0.0099206\\
15.24	0.0084543\\
15.26	0.0081657\\
15.28	0.0080789\\
15.3	0.0076466\\
15.32	0.0076735\\
15.34	0.0073717\\
15.36	0.0062035\\
15.38	0.0059778\\
15.4	0.0044178\\
15.42	0.0050848\\
15.44	0.0051122\\
15.46	0.0058031\\
15.48	0.0056353\\
15.5	0.0059905\\
15.52	0.0051423\\
15.54	0.0052628\\
15.56	0.0046987\\
15.58	0.0052537\\
15.6	0.0044833\\
15.62	0.0038291\\
15.64	0.0038865\\
15.66	0.0040404\\
15.68	0.0035196\\
15.7	0.0047195\\
15.72	0.0043629\\
15.74	0.0047105\\
15.76	0.0053603\\
15.78	0.0047227\\
15.8	0.0047374\\
15.82	0.0026754\\
15.84	0.0022101\\
15.86	0.0029225\\
15.88	0.002765\\
15.9	0.00073172\\
15.92	-0.00075628\\
15.94	-0.0020046\\
15.96	-0.0034798\\
15.98	-0.0036244\\
16	-0.0042965\\
16.02	-0.0030589\\
16.04	-0.0040009\\
16.06	-0.0025899\\
16.08	-0.0038259\\
16.1	-0.0038275\\
16.12	-0.0050459\\
16.14	-0.0052086\\
16.16	-0.0055347\\
16.18	-0.0049022\\
16.2	-0.0065755\\
16.22	-0.0075309\\
16.24	-0.0068276\\
16.26	-0.0063495\\
16.28	-0.0070388\\
16.3	-0.0057563\\
16.32	-0.005622\\
16.34	-0.0050522\\
16.36	-0.005233\\
16.38	-0.0054485\\
16.4	-0.0067165\\
16.42	-0.0066626\\
16.44	-0.0079872\\
16.46	-0.00739\\
16.48	-0.0072739\\
16.5	-0.0082485\\
16.52	-0.0078509\\
16.54	-0.0074924\\
16.56	-0.0078951\\
16.58	-0.0081167\\
16.6	-0.0069206\\
16.62	-0.0075215\\
16.64	-0.0079587\\
16.66	-0.0071191\\
16.68	-0.0084694\\
16.7	-0.0083407\\
16.72	-0.0089133\\
16.74	-0.0081409\\
16.76	-0.0077647\\
16.78	-0.0086715\\
16.8	-0.008872\\
16.82	-0.010216\\
16.84	-0.009904\\
16.86	-0.012052\\
16.88	-0.01343\\
16.9	-0.013649\\
16.92	-0.013247\\
16.94	-0.013564\\
16.96	-0.012114\\
16.98	-0.011797\\
17	-0.013513\\
17.02	-0.014216\\
17.04	-0.014528\\
17.06	-0.016204\\
17.08	-0.016016\\
17.1	-0.016527\\
17.12	-0.016453\\
17.14	-0.016979\\
17.16	-0.017833\\
17.18	-0.017831\\
17.2	-0.018204\\
17.22	-0.018096\\
17.24	-0.018957\\
17.26	-0.018998\\
17.28	-0.018482\\
17.3	-0.019074\\
17.32	-0.018456\\
17.34	-0.018801\\
17.36	-0.018178\\
17.38	-0.017181\\
17.4	-0.016941\\
17.42	-0.016657\\
17.44	-0.015048\\
17.46	-0.014894\\
17.48	-0.014918\\
17.5	-0.015354\\
17.52	-0.013949\\
17.54	-0.013206\\
17.56	-0.01461\\
17.58	-0.014681\\
17.6	-0.016352\\
17.62	-0.016439\\
17.64	-0.015208\\
17.66	-0.014862\\
17.68	-0.014327\\
17.7	-0.014858\\
17.72	-0.015815\\
17.74	-0.015813\\
17.76	-0.015743\\
17.78	-0.016257\\
17.8	-0.017288\\
17.82	-0.016419\\
17.84	-0.015379\\
17.86	-0.017247\\
17.88	-0.017909\\
17.9	-0.019123\\
17.92	-0.018771\\
17.94	-0.017962\\
17.96	-0.0175\\
17.98	-0.017915\\
18	-0.018035\\
18.02	-0.016609\\
18.04	-0.016591\\
18.06	-0.017786\\
18.08	-0.019388\\
18.1	-0.018024\\
18.12	-0.016934\\
18.14	-0.015999\\
18.16	-0.014433\\
18.18	-0.015602\\
18.2	-0.015357\\
18.22	-0.01446\\
18.24	-0.014969\\
18.26	-0.015297\\
18.28	-0.015898\\
18.3	-0.015401\\
18.32	-0.015459\\
18.34	-0.014541\\
18.36	-0.01489\\
18.38	-0.013876\\
18.4	-0.012441\\
18.42	-0.013463\\
18.44	-0.012939\\
18.46	-0.014412\\
18.48	-0.012825\\
18.5	-0.01249\\
18.52	-0.010726\\
18.54	-0.0097877\\
18.56	-0.0094103\\
18.58	-0.0090466\\
18.6	-0.010376\\
18.62	-0.010576\\
18.64	-0.0092389\\
18.66	-0.0082826\\
18.68	-0.0080856\\
18.7	-0.0068865\\
18.72	-0.0070325\\
18.74	-0.0070764\\
18.76	-0.0077259\\
18.78	-0.008629\\
18.8	-0.0078792\\
18.82	-0.0085351\\
18.84	-0.0088257\\
18.86	-0.0081931\\
18.88	-0.006766\\
18.9	-0.0060261\\
18.92	-0.0062621\\
18.94	-0.0062019\\
18.96	-0.0055376\\
18.98	-0.0045698\\
19	-0.0052747\\
19.02	-0.0048747\\
19.04	-0.0049297\\
19.06	-0.0051065\\
19.08	-0.0064496\\
19.1	-0.006146\\
19.12	-0.0061313\\
19.14	-0.004276\\
19.16	-0.0024951\\
19.18	-0.0022823\\
19.2	-0.0014124\\
19.22	-0.0011095\\
19.24	-0.0026847\\
19.26	-0.0012906\\
19.28	-0.0016574\\
19.3	-0.0033004\\
19.32	-0.0022259\\
19.34	-0.00094107\\
19.36	0.00043611\\
19.38	0.0017967\\
19.4	0.0010222\\
19.42	0.0025236\\
19.44	0.0027249\\
19.46	0.0026305\\
19.48	0.0039104\\
19.5	0.0035675\\
19.52	0.0041654\\
19.54	0.0027453\\
19.56	0.0033216\\
19.58	0.0022969\\
19.6	0.00073374\\
19.62	0.00092626\\
19.64	0.0021683\\
19.66	0.0019478\\
19.68	0.0013967\\
19.7	-8.61e-05\\
19.72	0.00014105\\
19.74	-0.00029235\\
19.76	0.00038618\\
19.78	0.00043851\\
19.8	-0.00095073\\
19.82	-0.00040188\\
19.84	-0.00081777\\
19.86	-0.0019219\\
19.88	-0.00047083\\
19.9	0.00027696\\
19.92	7.81e-05\\
19.94	-0.0021921\\
19.96	-0.0023689\\
19.98	-0.0033089\\
20	-0.0022794\\
20.02	-0.0017506\\
20.04	-0.00033468\\
20.06	-0.00025648\\
20.08	0.00016532\\
20.1	0.0011106\\
20.12	0.00077976\\
20.14	0.0011019\\
20.16	0.00049702\\
20.18	0.0018059\\
20.2	-0.00013029\\
20.22	0.00040788\\
20.24	-0.0012186\\
20.26	-0.0020905\\
20.28	-0.001522\\
20.3	-0.0030143\\
20.32	-0.0033361\\
20.34	-0.0043467\\
20.36	-0.0042246\\
20.38	-0.0053513\\
20.4	-0.0046102\\
20.42	-0.0063512\\
20.44	-0.0056016\\
20.46	-0.0078415\\
20.48	-0.010155\\
20.5	-0.011231\\
20.52	-0.012419\\
20.54	-0.014311\\
20.56	-0.015402\\
20.58	-0.015446\\
20.6	-0.016096\\
20.62	-0.017534\\
20.64	-0.017253\\
20.66	-0.017098\\
20.68	-0.017494\\
20.7	-0.016992\\
20.72	-0.018263\\
20.74	-0.019767\\
20.76	-0.021337\\
20.78	-0.021435\\
20.8	-0.020848\\
20.82	-0.020955\\
20.84	-0.024147\\
20.86	-0.025076\\
20.88	-0.027754\\
20.9	-0.028468\\
20.92	-0.029363\\
20.94	-0.029095\\
20.96	-0.028522\\
20.98	-0.027256\\
21	-0.027015\\
21.02	-0.02831\\
21.04	-0.028754\\
21.06	-0.029232\\
21.08	-0.028494\\
21.1	-0.030213\\
21.12	-0.030286\\
21.14	-0.030694\\
21.16	-0.030711\\
21.18	-0.03066\\
21.2	-0.03109\\
21.22	-0.031432\\
21.24	-0.032346\\
21.26	-0.031513\\
21.28	-0.033073\\
21.3	-0.032652\\
21.32	-0.033004\\
21.34	-0.03303\\
21.36	-0.032845\\
21.38	-0.031775\\
21.4	-0.031489\\
21.42	-0.031553\\
21.44	-0.031988\\
21.46	-0.031785\\
21.48	-0.031566\\
21.5	-0.031714\\
21.52	-0.034086\\
21.54	-0.033503\\
21.56	-0.034024\\
21.58	-0.035601\\
21.6	-0.036789\\
21.62	-0.035879\\
21.64	-0.035455\\
21.66	-0.036078\\
21.68	-0.035719\\
21.7	-0.037515\\
21.72	-0.036702\\
21.74	-0.037791\\
21.76	-0.038938\\
21.78	-0.039415\\
21.8	-0.040738\\
21.82	-0.040299\\
21.84	-0.039123\\
21.86	-0.037731\\
21.88	-0.036403\\
21.9	-0.037839\\
21.92	-0.03765\\
21.94	-0.037086\\
21.96	-0.037515\\
21.98	-0.037217\\
22	-0.036865\\
22.02	-0.037648\\
22.04	-0.036082\\
22.06	-0.035662\\
22.08	-0.03469\\
22.1	-0.035167\\
22.12	-0.036523\\
22.14	-0.035326\\
22.16	-0.036255\\
22.18	-0.037625\\
22.2	-0.036763\\
22.22	-0.036107\\
22.24	-0.035043\\
22.26	-0.034522\\
22.28	-0.032611\\
22.3	-0.032463\\
22.32	-0.033193\\
22.34	-0.031481\\
22.36	-0.031068\\
22.38	-0.030347\\
22.4	-0.029543\\
22.42	-0.0298\\
22.44	-0.032226\\
22.46	-0.032899\\
22.48	-0.031112\\
22.5	-0.029272\\
22.52	-0.029667\\
22.54	-0.029341\\
22.56	-0.030432\\
22.58	-0.031343\\
22.6	-0.031917\\
22.62	-0.032546\\
22.64	-0.034004\\
22.66	-0.033277\\
22.68	-0.034258\\
22.7	-0.036222\\
22.72	-0.038334\\
22.74	-0.039014\\
22.76	-0.038542\\
22.78	-0.038539\\
22.8	-0.037785\\
22.82	-0.037827\\
22.84	-0.037437\\
22.86	-0.036703\\
22.88	-0.038686\\
22.9	-0.039429\\
22.92	-0.040565\\
22.94	-0.042509\\
22.96	-0.042043\\
22.98	-0.042299\\
23	-0.043035\\
23.02	-0.042371\\
23.04	-0.041892\\
23.06	-0.039146\\
23.08	-0.039845\\
23.1	-0.041461\\
23.12	-0.040123\\
23.14	-0.039347\\
23.16	-0.038777\\
23.18	-0.038087\\
23.2	-0.036595\\
23.22	-0.037975\\
23.24	-0.036662\\
23.26	-0.035672\\
23.28	-0.035516\\
23.3	-0.035715\\
23.32	-0.03559\\
23.34	-0.036625\\
23.36	-0.036872\\
23.38	-0.035897\\
23.4	-0.034601\\
23.42	-0.033658\\
23.44	-0.033357\\
23.46	-0.032682\\
23.48	-0.032131\\
23.5	-0.032041\\
23.52	-0.032926\\
23.54	-0.034272\\
23.56	-0.03521\\
23.58	-0.033759\\
23.6	-0.033857\\
23.62	-0.033576\\
23.64	-0.034355\\
23.66	-0.032283\\
23.68	-0.031221\\
23.7	-0.031157\\
23.72	-0.028556\\
23.74	-0.028014\\
23.76	-0.026805\\
23.78	-0.026283\\
23.8	-0.026138\\
23.82	-0.027843\\
23.84	-0.026615\\
23.86	-0.026347\\
23.88	-0.024667\\
23.9	-0.026821\\
23.92	-0.026222\\
23.94	-0.026255\\
23.96	-0.026363\\
23.98	-0.025198\\
24	-0.023794\\
24.02	-0.022063\\
24.04	-0.022803\\
24.06	-0.021637\\
24.08	-0.022076\\
24.1	-0.022084\\
24.12	-0.022039\\
24.14	-0.021721\\
24.16	-0.0219\\
24.18	-0.020707\\
24.2	-0.019392\\
24.22	-0.01913\\
24.24	-0.018208\\
24.26	-0.018245\\
24.28	-0.019055\\
24.3	-0.020353\\
24.32	-0.018674\\
24.34	-0.017559\\
24.36	-0.016757\\
24.38	-0.01788\\
24.4	-0.015426\\
24.42	-0.016836\\
24.44	-0.016947\\
24.46	-0.018514\\
24.48	-0.017669\\
24.5	-0.019194\\
24.52	-0.018855\\
24.54	-0.020875\\
24.56	-0.019381\\
24.58	-0.018842\\
24.6	-0.019794\\
24.62	-0.02005\\
24.64	-0.020501\\
24.66	-0.022831\\
24.68	-0.020592\\
24.7	-0.020118\\
24.72	-0.019718\\
24.74	-0.019503\\
24.76	-0.01899\\
24.78	-0.017032\\
24.8	-0.015554\\
24.82	-0.014682\\
24.84	-0.014838\\
24.86	-0.014179\\
24.88	-0.012987\\
24.9	-0.014129\\
24.92	-0.013019\\
24.94	-0.011238\\
24.96	-0.011772\\
24.98	-0.011562\\
25	-0.013527\\
25.02	-0.015655\\
25.04	-0.016389\\
25.06	-0.016087\\
25.08	-0.014631\\
25.1	-0.014449\\
25.12	-0.013947\\
25.14	-0.015183\\
25.16	-0.014516\\
25.18	-0.014586\\
25.2	-0.014546\\
25.22	-0.013678\\
25.24	-0.014951\\
25.26	-0.01586\\
25.28	-0.016496\\
25.3	-0.017935\\
25.32	-0.019805\\
25.34	-0.017502\\
25.36	-0.017854\\
25.38	-0.01784\\
25.4	-0.018737\\
25.42	-0.017813\\
25.44	-0.018445\\
25.46	-0.019446\\
25.48	-0.019594\\
25.5	-0.018733\\
25.52	-0.01863\\
25.54	-0.018863\\
25.56	-0.018729\\
25.58	-0.017827\\
25.6	-0.017082\\
25.62	-0.017096\\
25.64	-0.016309\\
25.66	-0.015933\\
25.68	-0.016348\\
25.7	-0.015444\\
25.72	-0.014178\\
25.74	-0.014852\\
25.76	-0.014613\\
25.78	-0.01264\\
25.8	-0.012517\\
25.82	-0.012948\\
25.84	-0.012658\\
25.86	-0.011986\\
25.88	-0.011426\\
25.9	-0.010948\\
25.92	-0.01049\\
25.94	-0.0088782\\
25.96	-0.0066457\\
25.98	-0.0053726\\
26	-0.0050376\\
26.02	-0.0041194\\
26.04	-0.0021101\\
26.06	-0.0020638\\
26.08	-0.0017325\\
26.1	-0.0015664\\
26.12	-0.00041866\\
26.14	-0.0004233\\
26.16	-0.00086804\\
26.18	-0.00070226\\
26.2	0.0018351\\
26.22	0.0012107\\
26.24	0.001824\\
26.26	0.0013964\\
26.28	0.00094102\\
26.3	0.0016973\\
26.32	0.0026826\\
26.34	0.001612\\
26.36	0.0025902\\
26.38	0.0018103\\
26.4	0.0016917\\
26.42	0.0018985\\
26.44	0.0027498\\
26.46	0.0024631\\
26.48	0.0025776\\
26.5	0.0014812\\
26.52	0.0023309\\
26.54	0.0030689\\
26.56	0.0040286\\
26.58	0.0047686\\
26.6	0.0047735\\
26.62	0.006687\\
26.64	0.0067336\\
26.66	0.0076694\\
26.68	0.0074087\\
26.7	0.0066685\\
26.72	0.0072134\\
26.74	0.0071568\\
26.76	0.0082988\\
26.78	0.0077656\\
26.8	0.0071697\\
26.82	0.0066364\\
26.84	0.0061386\\
26.86	0.005762\\
26.88	0.0063948\\
26.9	0.0065845\\
26.92	0.0065058\\
26.94	0.007268\\
26.96	0.0081122\\
26.98	0.0083528\\
27	0.00796\\
27.02	0.0067313\\
27.04	0.0065184\\
27.06	0.0077038\\
27.08	0.0073628\\
27.1	0.0084532\\
27.12	0.0081699\\
27.14	0.0092232\\
27.16	0.01054\\
27.18	0.0091554\\
27.2	0.010889\\
27.22	0.012656\\
27.24	0.01328\\
27.26	0.012653\\
27.28	0.013407\\
27.3	0.014738\\
27.32	0.013715\\
27.34	0.011741\\
27.36	0.010658\\
27.38	0.0077761\\
27.4	0.0086725\\
27.42	0.0067518\\
27.44	0.0071062\\
27.46	0.0067502\\
27.48	0.0062962\\
27.5	0.0071379\\
27.52	0.0083372\\
27.54	0.0073812\\
27.56	0.0071885\\
27.58	0.0070407\\
27.6	0.0076617\\
27.62	0.0066199\\
27.64	0.0070068\\
27.66	0.0080258\\
27.68	0.0071825\\
27.7	0.0074503\\
27.72	0.0076131\\
27.74	0.0062636\\
27.76	0.0064525\\
27.78	0.0071269\\
27.8	0.007143\\
27.82	0.0060933\\
27.84	0.005571\\
27.86	0.0062133\\
27.88	0.0054693\\
27.9	0.006173\\
27.92	0.0065761\\
27.94	0.0075522\\
27.96	0.0069146\\
27.98	0.0063232\\
28	0.0059805\\
28.02	0.0065579\\
28.04	0.0073097\\
28.06	0.0075939\\
28.08	0.0066111\\
28.1	0.0073023\\
28.12	0.0080294\\
28.14	0.0067801\\
28.16	0.0076624\\
28.18	0.0089988\\
28.2	0.009597\\
28.22	0.0091271\\
28.24	0.0098622\\
28.26	0.010204\\
28.28	0.0084461\\
28.3	0.0074724\\
28.32	0.0073986\\
28.34	0.0075582\\
28.36	0.0073489\\
28.38	0.0081825\\
28.4	0.0079741\\
28.42	0.0089788\\
28.44	0.0090882\\
28.46	0.010164\\
28.48	0.010659\\
28.5	0.01103\\
28.52	0.010403\\
28.54	0.0080529\\
28.56	0.009232\\
28.58	0.007862\\
28.6	0.0073598\\
28.62	0.0061256\\
28.64	0.0067763\\
28.66	0.0067505\\
28.68	0.0064792\\
28.7	0.0075278\\
28.72	0.0068963\\
28.74	0.0055985\\
28.76	0.004653\\
28.78	0.0059699\\
28.8	0.0061833\\
28.82	0.0065037\\
28.84	0.0084898\\
28.86	0.0079757\\
28.88	0.0070595\\
28.9	0.0061057\\
28.92	0.0079616\\
28.94	0.0061781\\
28.96	0.0069091\\
28.98	0.0056679\\
29	0.0045012\\
29.02	0.0023082\\
29.04	0.0031836\\
29.06	0.0032777\\
29.08	0.0028626\\
29.1	0.0039101\\
29.12	0.0049242\\
29.14	0.00562\\
29.16	0.0059314\\
29.18	0.0054179\\
29.2	0.0037267\\
29.22	0.0047266\\
29.24	0.0045873\\
29.26	0.0033646\\
29.28	0.004301\\
29.3	0.0029416\\
29.32	0.0015454\\
29.34	0.0018028\\
29.36	0.0010209\\
29.38	-0.00073666\\
29.4	-0.0015764\\
29.42	-0.0025398\\
29.44	-0.00083865\\
29.46	0.00070232\\
29.48	0.00043132\\
29.5	-0.00059313\\
29.52	-0.0021383\\
29.54	-0.0031588\\
29.56	-0.0027888\\
29.58	-0.0020959\\
29.6	-0.0011757\\
29.62	0.00017333\\
29.64	-0.0013512\\
29.66	-0.0018062\\
29.68	-0.0022092\\
29.7	-0.00091301\\
29.72	-0.00098602\\
29.74	-0.0013564\\
29.76	-0.0003868\\
29.78	-0.0013626\\
29.8	-0.0026321\\
29.82	-0.00080964\\
29.84	-0.0020734\\
29.86	-0.0038868\\
29.88	-0.0039177\\
29.9	-0.0042177\\
29.92	-0.0017546\\
29.94	-0.003059\\
29.96	-0.0023792\\
29.98	-0.00079821\\
30	-0.0015912\\
30.02	-0.00025647\\
30.04	-0.00090612\\
30.06	-0.00021094\\
30.08	-0.00074245\\
30.1	-0.00052259\\
30.12	-0.00073169\\
30.14	-0.0013516\\
30.16	-0.0022039\\
30.18	-0.0012294\\
30.2	0.00014672\\
30.22	0.00094798\\
30.24	0.0023492\\
30.26	0.0032544\\
30.28	0.0035252\\
30.3	0.0057858\\
30.32	0.0077215\\
30.34	0.0077181\\
30.36	0.009221\\
30.38	0.0094745\\
30.4	0.0085603\\
30.42	0.010306\\
30.44	0.010615\\
30.46	0.012484\\
30.48	0.010052\\
30.5	0.0091092\\
30.52	0.010241\\
30.54	0.0099715\\
30.56	0.0090399\\
30.58	0.0089247\\
30.6	0.0087976\\
30.62	0.0088352\\
30.64	0.0083086\\
30.66	0.0078741\\
30.68	0.0059832\\
30.7	0.0074565\\
30.72	0.0075106\\
30.74	0.0080056\\
30.76	0.0092769\\
30.78	0.01045\\
30.8	0.011049\\
30.82	0.010792\\
30.84	0.010636\\
30.86	0.011471\\
30.88	0.012022\\
30.9	0.012342\\
30.92	0.012743\\
30.94	0.012534\\
30.96	0.013206\\
30.98	0.013154\\
31	0.012722\\
31.02	0.013637\\
31.04	0.012844\\
31.06	0.011845\\
31.08	0.010059\\
31.1	0.0092702\\
31.12	0.0090003\\
31.14	0.0076054\\
31.16	0.0075285\\
31.18	0.0079598\\
31.2	0.0084476\\
31.22	0.0097212\\
31.24	0.0073284\\
31.26	0.0069903\\
31.28	0.0068134\\
31.3	0.0076489\\
31.32	0.0065827\\
31.34	0.0058201\\
31.36	0.0059734\\
31.38	0.006053\\
31.4	0.0057207\\
31.42	0.0055873\\
31.44	0.0066269\\
31.46	0.007664\\
31.48	0.008187\\
31.5	0.0078362\\
31.52	0.0063267\\
31.54	0.0071882\\
31.56	0.0076927\\
31.58	0.0070668\\
31.6	0.0053882\\
31.62	0.0059002\\
31.64	0.0043891\\
31.66	0.0054042\\
31.68	0.0050749\\
31.7	0.0026859\\
31.72	0.0022864\\
31.74	0.0027335\\
31.76	0.0022855\\
31.78	0.0018595\\
31.8	0.002774\\
31.82	0.0019506\\
31.84	0.0017229\\
31.86	0.0012442\\
31.88	0.00030019\\
31.9	0.0012783\\
31.92	0.00086344\\
31.94	0.0015973\\
31.96	0.0026422\\
31.98	0.0025801\\
32	0.0031437\\
32.02	0.0026202\\
32.04	0.0010888\\
32.06	0.002966\\
32.08	0.0041308\\
32.1	0.0042203\\
32.12	0.0053412\\
32.14	0.0024101\\
32.16	0.0014852\\
32.18	0.0022613\\
32.2	0.0016399\\
32.22	0.001159\\
32.24	-0.00041681\\
32.26	-0.0013638\\
32.28	-0.0017847\\
32.3	-0.0026338\\
32.32	-0.0041232\\
32.34	-0.0054579\\
32.36	-0.0042663\\
32.38	-0.0028865\\
32.4	-0.0032341\\
32.42	-0.0040803\\
32.44	-0.0034376\\
32.46	-0.0050939\\
32.48	-0.0041439\\
32.5	-0.0054234\\
32.52	-0.0069378\\
32.54	-0.0071281\\
32.56	-0.0067233\\
32.58	-0.0081853\\
32.6	-0.0075538\\
32.62	-0.0068374\\
32.64	-0.0062062\\
32.66	-0.0091339\\
32.68	-0.0085259\\
32.7	-0.008871\\
32.72	-0.010412\\
32.74	-0.0096701\\
32.76	-0.0098372\\
32.78	-0.0086892\\
32.8	-0.0081668\\
32.82	-0.0065064\\
32.84	-0.0068308\\
32.86	-0.0062947\\
32.88	-0.0053421\\
32.9	-0.0046302\\
32.92	-0.0049031\\
32.94	-0.0046431\\
32.96	-0.0045298\\
32.98	-0.003988\\
33	-0.005344\\
33.02	-0.004644\\
33.04	-0.0043272\\
33.06	-0.0037699\\
33.08	-0.0043326\\
33.1	-0.0034779\\
33.12	-0.0031806\\
33.14	0.00050479\\
33.16	5.39e-05\\
33.18	-9.31e-05\\
33.2	-0.00044119\\
33.22	-0.00027477\\
33.24	-0.0014628\\
33.26	-0.0005063\\
33.28	-0.00034252\\
33.3	0.0014233\\
33.32	0.00099758\\
33.34	0.0013311\\
33.36	0.0011729\\
33.38	0.0016679\\
33.4	0.00015689\\
33.42	-0.0024692\\
33.44	-0.003457\\
33.46	-0.0031794\\
33.48	-0.0053634\\
33.5	-0.0046064\\
33.52	-0.0065459\\
33.54	-0.005539\\
33.56	-0.0061253\\
33.58	-0.0073536\\
33.6	-0.0078145\\
33.62	-0.0068409\\
33.64	-0.0051784\\
33.66	-0.005805\\
33.68	-0.0082912\\
33.7	-0.008237\\
33.72	-0.0089792\\
33.74	-0.010449\\
33.76	-0.011268\\
33.78	-0.012199\\
33.8	-0.011791\\
33.82	-0.012055\\
33.84	-0.010589\\
33.86	-0.011736\\
33.88	-0.011801\\
33.9	-0.013677\\
33.92	-0.014553\\
33.94	-0.013501\\
33.96	-0.015349\\
33.98	-0.012663\\
34	-0.013437\\
34.02	-0.011748\\
34.04	-0.013272\\
34.06	-0.013393\\
34.08	-0.014878\\
34.1	-0.014174\\
34.12	-0.013528\\
34.14	-0.014325\\
34.16	-0.013928\\
34.18	-0.012556\\
34.2	-0.014173\\
34.22	-0.013148\\
34.24	-0.013845\\
34.26	-0.014115\\
34.28	-0.014257\\
34.3	-0.016535\\
34.32	-0.015175\\
34.34	-0.015473\\
34.36	-0.016447\\
34.38	-0.015807\\
34.4	-0.014023\\
34.42	-0.013482\\
34.44	-0.013668\\
34.46	-0.013562\\
34.48	-0.01347\\
34.5	-0.012803\\
34.52	-0.013441\\
34.54	-0.012295\\
34.56	-0.013253\\
34.58	-0.015263\\
34.6	-0.015137\\
34.62	-0.015417\\
34.64	-0.015297\\
34.66	-0.013968\\
34.68	-0.01222\\
34.7	-0.011781\\
34.72	-0.011988\\
34.74	-0.011196\\
34.76	-0.0092471\\
34.78	-0.0065613\\
34.8	-0.0066012\\
34.82	-0.0048098\\
34.84	-0.0046901\\
34.86	-0.003834\\
34.88	-0.0040238\\
34.9	-0.004237\\
34.92	-0.0041878\\
34.94	-0.0046207\\
34.96	-0.002708\\
34.98	-0.0027042\\
35	-0.001815\\
35.02	-0.00015624\\
35.04	-0.0014068\\
35.06	-0.00039641\\
35.08	-0.0014231\\
35.1	-0.0011364\\
35.12	-0.00087017\\
35.14	0.0011222\\
35.16	0.0017766\\
35.18	0.0019452\\
35.2	0.003318\\
35.22	0.0023184\\
35.24	0.00093584\\
35.26	-0.0014448\\
35.28	-0.00044473\\
35.3	-0.0010964\\
35.32	-0.0005232\\
35.34	-0.001594\\
35.36	-0.00089008\\
35.38	-0.0028633\\
35.4	-0.0025232\\
35.42	-0.0045471\\
35.44	-0.0071021\\
35.46	-0.0055593\\
35.48	-0.0063327\\
35.5	-0.0066009\\
35.52	-0.0060962\\
35.54	-0.0054424\\
35.56	-0.0060179\\
35.58	-0.0064794\\
35.6	-0.0055322\\
35.62	-0.0052154\\
35.64	-0.004419\\
35.66	-0.0041366\\
35.68	-0.0046406\\
35.7	-0.005246\\
35.72	-0.0038588\\
35.74	-0.0041157\\
35.76	-0.003787\\
35.78	-0.0041799\\
35.8	-0.0056391\\
35.82	-0.0037587\\
35.84	-0.0030576\\
35.86	-0.0028439\\
35.88	-0.00054605\\
35.9	-0.0031469\\
35.92	-0.0016475\\
35.94	-0.0027517\\
35.96	-0.0020002\\
35.98	-0.001896\\
36	-0.0016096\\
36.02	-0.000197\\
36.04	-0.0017338\\
36.06	-0.0030113\\
36.08	-0.0044027\\
36.1	-0.004797\\
36.12	-0.0061238\\
36.14	-0.0067427\\
36.16	-0.0071245\\
36.18	-0.0078633\\
36.2	-0.0060538\\
36.22	-0.0062681\\
36.24	-0.0051426\\
36.26	-0.0043683\\
36.28	-0.0029966\\
36.3	-0.0023585\\
36.32	-0.0023209\\
36.34	-0.0013387\\
36.36	-4.41e-05\\
36.38	0.00084463\\
36.4	0.0034059\\
36.42	0.0043067\\
36.44	0.0045916\\
36.46	0.0051811\\
36.48	0.0066385\\
36.5	0.0061831\\
36.52	0.0068187\\
36.54	0.0068201\\
36.56	0.0085484\\
36.58	0.0085908\\
36.6	0.0096679\\
36.62	0.011314\\
36.64	0.013231\\
36.66	0.01226\\
36.68	0.012583\\
36.7	0.012993\\
36.72	0.011876\\
36.74	0.011419\\
36.76	0.010848\\
36.78	0.012201\\
36.8	0.012193\\
36.82	0.012069\\
36.84	0.011997\\
36.86	0.011444\\
36.88	0.0113\\
36.9	0.011704\\
36.92	0.012097\\
36.94	0.011759\\
36.96	0.011518\\
36.98	0.011457\\
37	0.010445\\
37.02	0.011054\\
37.04	0.011463\\
37.06	0.011214\\
37.08	0.011961\\
37.1	0.01226\\
37.12	0.013418\\
37.14	0.01334\\
37.16	0.014346\\
37.18	0.014464\\
37.2	0.014606\\
37.22	0.013785\\
37.24	0.015244\\
37.26	0.014198\\
37.28	0.013708\\
37.3	0.015014\\
37.32	0.013706\\
37.34	0.013296\\
37.36	0.013415\\
37.38	0.010832\\
37.4	0.011374\\
37.42	0.011175\\
37.44	0.0095809\\
37.46	0.0099915\\
37.48	0.010828\\
37.5	0.01158\\
37.52	0.0099781\\
37.54	0.010585\\
37.56	0.0082588\\
37.58	0.0070541\\
37.6	0.0089018\\
37.62	0.0076732\\
37.64	0.0067454\\
37.66	0.0066899\\
37.68	0.0074549\\
37.7	0.0069094\\
37.72	0.0064888\\
37.74	0.0061807\\
37.76	0.0064859\\
37.78	0.0082251\\
37.8	0.0080294\\
37.82	0.0082752\\
37.84	0.0092621\\
37.86	0.010598\\
37.88	0.010849\\
37.9	0.01082\\
37.92	0.01096\\
37.94	0.0098347\\
37.96	0.0099865\\
37.98	0.010125\\
38	0.0094619\\
38.02	0.0097371\\
38.04	0.011901\\
38.06	0.012813\\
38.08	0.012296\\
38.1	0.013417\\
38.12	0.013869\\
38.14	0.015549\\
38.16	0.013819\\
38.18	0.012385\\
38.2	0.011492\\
38.22	0.011552\\
38.24	0.011592\\
38.26	0.010528\\
38.28	0.01174\\
38.3	0.011537\\
38.32	0.0096984\\
38.34	0.0093842\\
38.36	0.0092333\\
38.38	0.010351\\
38.4	0.010661\\
38.42	0.0097931\\
38.44	0.0094295\\
38.46	0.008327\\
38.48	0.008162\\
38.5	0.0084491\\
38.52	0.0065536\\
38.54	0.0062126\\
38.56	0.0071004\\
38.58	0.0076101\\
38.6	0.0066571\\
38.62	0.0060515\\
38.64	0.0053202\\
38.66	0.0069666\\
38.68	0.008907\\
38.7	0.008861\\
38.72	0.0082132\\
38.74	0.008804\\
38.76	0.0095231\\
38.78	0.01063\\
38.8	0.011539\\
38.82	0.01093\\
38.84	0.010582\\
38.86	0.010093\\
38.88	0.0084425\\
38.9	0.0072831\\
38.92	0.0061097\\
38.94	0.0046506\\
38.96	0.0034698\\
38.98	0.00345\\
39	0.0019442\\
39.02	0.00091116\\
39.04	-0.00029175\\
39.06	0.0013765\\
39.08	0.0016414\\
39.1	0.0027954\\
39.12	0.0023326\\
39.14	0.0026746\\
39.16	0.0016769\\
39.18	0.00054402\\
39.2	0.00076595\\
39.22	0.00044043\\
39.24	0.0022088\\
39.26	0.0017346\\
39.28	0.0024791\\
39.3	0.0016972\\
39.32	0.0024133\\
39.34	0.0030862\\
39.36	0.0017603\\
39.38	0.0018173\\
39.4	0.0029257\\
39.42	0.0031736\\
39.44	0.0029583\\
39.46	0.002256\\
39.48	0.0021071\\
39.5	0.0042459\\
39.52	0.0031853\\
39.54	0.0028042\\
39.56	0.0046641\\
39.58	0.004284\\
39.6	0.0051252\\
39.62	0.004499\\
39.64	0.0035148\\
39.66	0.0035861\\
39.68	0.0042212\\
39.7	0.0038014\\
39.72	0.0028671\\
39.74	0.0025662\\
39.76	0.0015244\\
39.78	-0.00024691\\
39.8	-0.0013085\\
39.82	-0.00064891\\
39.84	-0.00027993\\
39.86	-0.00036368\\
39.88	-0.00085461\\
39.9	0.00039885\\
39.92	0.00026159\\
39.94	-0.00042396\\
39.96	0.0007589\\
39.98	-2.93e-05\\
};
%\addlegendentry{Rate of change of distance [m/s]}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1.4\\
39.98	1.4\\
};
%\addlegendentry{Allowed mean distance error [m]}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.1\\
39.98	0.1\\
};
%\addlegendentry{Allowed mean distance rate of change error [m/s]}

\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.1\\
39.98	-0.1\\
};
\end{axis}



\end{tikzpicture}% 

==> Figures/LKsim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}


\begin{axis}[%
/tikz/line join=bevel,
width=3.14in,
height=1.5in,
restrict x to domain*=0:40,
restrict y to domain*=-0.1:0.5,
at={(2.367in,0.485in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, font=\large},
xlabel={time $[s]$},
ylabel style={font=\color{white!15!black}, font=\large},
ylabel={Amplitude},
ymin=-0.05,
ymax=0.45,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
39.98	0\\
};
%\addlegendentry{Reference}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.00090629\\
0.04	0.00076845\\
0.06	-0.00064175\\
0.08	-0.00048442\\
0.1	-0.00051428\\
0.12	-0.0020804\\
0.14	-0.003042\\
0.16	-0.0032222\\
0.18	-0.0027344\\
0.2	-0.0022388\\
0.22	-0.0019905\\
0.24	-0.0021078\\
0.26	-0.0015968\\
0.28	-0.0016465\\
0.3	-0.00062536\\
0.32	-0.0016641\\
0.34	-0.001462\\
0.36	-0.0022096\\
0.38	-0.00089264\\
0.4	-0.0027061\\
0.42	-0.0036492\\
0.44	-0.0046682\\
0.46	-0.0044495\\
0.48	-0.0047547\\
0.5	-0.0049377\\
0.52	-0.0045402\\
0.54	-0.004744\\
0.56	-0.0036099\\
0.58	-0.002127\\
0.6	-0.00031167\\
0.62	0.0002681\\
0.64	0.0016957\\
0.66	0.00035335\\
0.68	0.00075935\\
0.7	-0.00041183\\
0.72	-0.00054821\\
0.74	0.0010168\\
0.76	-0.00010306\\
0.78	-0.0019753\\
0.8	-0.0025635\\
0.82	-0.0021114\\
0.84	-0.00251\\
0.86	-0.00095228\\
0.88	0.0002485\\
0.9	0.00085993\\
0.92	0.00066894\\
0.94	0.00057771\\
0.96	0.00058769\\
0.98	7.66e-05\\
1	-0.0006815\\
1.02	-0.0019982\\
1.04	-0.0026479\\
1.06	-0.0025836\\
1.08	-0.0026439\\
1.1	-0.0026939\\
1.12	-0.0020904\\
1.14	0.00022996\\
1.16	-0.00015951\\
1.18	0.0001703\\
1.2	-3.47e-05\\
1.22	0.00035452\\
1.24	0.0011167\\
1.26	0.0017013\\
1.28	0.0011919\\
1.3	0.002332\\
1.32	0.0020695\\
1.34	0.0037378\\
1.36	0.0063012\\
1.38	0.0071408\\
1.4	0.0056142\\
1.42	0.0052975\\
1.44	0.0053496\\
1.46	0.005651\\
1.48	0.0064453\\
1.5	0.0067589\\
1.52	0.0059028\\
1.54	0.0047169\\
1.56	0.0049355\\
1.58	0.0044318\\
1.6	0.0036934\\
1.62	0.0026184\\
1.64	0.0033812\\
1.66	0.005343\\
1.68	0.0056892\\
1.7	0.0061699\\
1.72	0.0071028\\
1.74	0.0068531\\
1.76	0.0072716\\
1.78	0.0065499\\
1.8	0.0057417\\
1.82	0.0061167\\
1.84	0.0061911\\
1.86	0.0054959\\
1.88	0.0052196\\
1.9	0.0050795\\
1.92	0.0049568\\
1.94	0.0047063\\
1.96	0.0057354\\
1.98	0.0064541\\
2	0.0050427\\
2.02	0.0072428\\
2.04	0.0069236\\
2.06	0.0070221\\
2.08	0.0086548\\
2.1	0.0096808\\
2.12	0.0084936\\
2.14	0.0092705\\
2.16	0.0098638\\
2.18	0.0094822\\
2.2	0.008648\\
2.22	0.00778\\
2.24	0.0089627\\
2.26	0.0071523\\
2.28	0.0063271\\
2.3	0.0086943\\
2.32	0.0098293\\
2.34	0.01026\\
2.36	0.0097547\\
2.38	0.010633\\
2.4	0.010873\\
2.42	0.012778\\
2.44	0.012705\\
2.46	0.011301\\
2.48	0.012197\\
2.5	0.011297\\
2.52	0.011355\\
2.54	0.010116\\
2.56	0.010702\\
2.58	0.0079483\\
2.6	0.0081821\\
2.62	0.0095214\\
2.64	0.0098313\\
2.66	0.0099974\\
2.68	0.01148\\
2.7	0.012051\\
2.72	0.011841\\
2.74	0.011385\\
2.76	0.011383\\
2.78	0.011288\\
2.8	0.0096011\\
2.82	0.0096612\\
2.84	0.0095776\\
2.86	0.010488\\
2.88	0.010397\\
2.9	0.011974\\
2.92	0.012248\\
2.94	0.01132\\
2.96	0.010432\\
2.98	0.008963\\
3	0.0087596\\
3.02	0.0092038\\
3.04	0.0098874\\
3.06	0.012116\\
3.08	0.012503\\
3.1	0.012811\\
3.12	0.011695\\
3.14	0.011234\\
3.16	0.010151\\
3.18	0.010791\\
3.2	0.011159\\
3.22	0.010638\\
3.24	0.011239\\
3.26	0.010375\\
3.28	0.009454\\
3.3	0.0090564\\
3.32	0.0086649\\
3.34	0.0088091\\
3.36	0.007352\\
3.38	0.0058188\\
3.4	0.0043322\\
3.42	0.0061302\\
3.44	0.0067736\\
3.46	0.007454\\
3.48	0.0064449\\
3.5	0.0077555\\
3.52	0.0069934\\
3.54	0.0070786\\
3.56	0.0076844\\
3.58	0.003606\\
3.6	0.0039367\\
3.62	0.0036683\\
3.64	0.0032785\\
3.66	0.00078812\\
3.68	0.00060322\\
3.7	-1.07e-05\\
3.72	0.00015851\\
3.74	0.0010363\\
3.76	0.0016649\\
3.78	0.0016558\\
3.8	-3.97e-05\\
3.82	0.00022916\\
3.84	-0.0010306\\
3.86	-0.0023266\\
3.88	-0.0010754\\
3.9	-0.0006106\\
3.92	-0.0024756\\
3.94	-0.0016585\\
3.96	-0.0017228\\
3.98	-0.0020428\\
4	-0.002116\\
4.02	-0.00054601\\
4.04	0.00073764\\
4.06	0.0014628\\
4.08	-4.7e-05\\
4.1	-0.0004793\\
4.12	-0.00041756\\
4.14	0.0011568\\
4.16	0.0009767\\
4.18	0.00065636\\
4.2	0.0016592\\
4.22	0.0036342\\
4.24	0.0035613\\
4.26	0.0036467\\
4.28	0.0041078\\
4.3	0.0046552\\
4.32	0.0060076\\
4.34	0.0069787\\
4.36	0.0082548\\
4.38	0.0066881\\
4.4	0.0054535\\
4.42	0.0044634\\
4.44	0.0046703\\
4.46	0.0057762\\
4.48	0.005203\\
4.5	0.0048053\\
4.52	0.0057777\\
4.54	0.0065184\\
4.56	0.0068004\\
4.58	0.006746\\
4.6	0.0059671\\
4.62	0.0062217\\
4.64	0.0074576\\
4.66	0.0079359\\
4.68	0.0076947\\
4.7	0.0081669\\
4.72	0.008044\\
4.74	0.0064645\\
4.76	0.006707\\
4.78	0.0061987\\
4.8	0.006397\\
4.82	0.0061114\\
4.84	0.0053009\\
4.86	0.0066226\\
4.88	0.0065407\\
4.9	0.0088898\\
4.92	0.0096907\\
4.94	0.010239\\
4.96	0.012766\\
4.98	0.012826\\
5	0.012957\\
5.02	0.01271\\
5.04	0.010754\\
5.06	0.012319\\
5.08	0.010978\\
5.1	0.011168\\
5.12	0.0095208\\
5.14	0.0076923\\
5.16	0.00622\\
5.18	0.0071662\\
5.2	0.0067272\\
5.22	0.0068767\\
5.24	0.0068022\\
5.26	0.006562\\
5.28	0.0080329\\
5.3	0.0084927\\
5.32	0.0073261\\
5.34	0.0070512\\
5.36	0.005861\\
5.38	0.0043255\\
5.4	0.0029404\\
5.42	0.0010123\\
5.44	0.00117\\
5.46	0.00050743\\
5.48	0.00010967\\
5.5	0.00096805\\
5.52	0.0013332\\
5.54	0.0010622\\
5.56	0.0018534\\
5.58	0.0015049\\
5.6	-0.00046584\\
5.62	-0.00045365\\
5.64	0.0012221\\
5.66	-0.0007409\\
5.68	-4.9e-05\\
5.7	2.55e-05\\
5.72	0.00017401\\
5.74	-0.00036135\\
5.76	-0.0022913\\
5.78	-0.0024684\\
5.8	-0.0037056\\
5.82	-0.0039158\\
5.84	-0.0052719\\
5.86	-0.0051347\\
5.88	-0.0054851\\
5.9	-0.0052569\\
5.92	-0.0067204\\
5.94	-0.0060001\\
5.96	-0.0066297\\
5.98	-0.0049985\\
6	-0.0055082\\
6.02	-0.005238\\
6.04	-0.00462\\
6.06	-0.0052855\\
6.08	-0.0055178\\
6.1	-0.0070742\\
6.12	-0.0051582\\
6.14	-0.0059165\\
6.16	-0.0051091\\
6.18	-0.0033239\\
6.2	-0.0037564\\
6.22	-0.0031942\\
6.24	-0.0024478\\
6.26	-0.003393\\
6.28	-0.0024359\\
6.3	-0.0028818\\
6.32	-0.0023133\\
6.34	-0.0018735\\
6.36	-0.0013725\\
6.38	-0.0010956\\
6.4	-0.00065824\\
6.42	6.65e-05\\
6.44	0.00089561\\
6.46	0.00050895\\
6.48	0.00055163\\
6.5	0.0013286\\
6.52	0.0011434\\
6.54	0.0012563\\
6.56	0.00065184\\
6.58	0.00074311\\
6.6	0.0028034\\
6.62	0.0028478\\
6.64	0.002997\\
6.66	0.0029079\\
6.68	0.0027602\\
6.7	0.0035428\\
6.72	0.0023483\\
6.74	0.00056034\\
6.76	0.0011752\\
6.78	0.0010274\\
6.8	0.00012751\\
6.82	0.00017891\\
6.84	0.00050059\\
6.86	-0.0014285\\
6.88	-0.00054978\\
6.9	-0.00075057\\
6.92	0.00054245\\
6.94	-0.00046019\\
6.96	0.001434\\
6.98	0.0012568\\
7	0.0013866\\
7.02	0.0013824\\
7.04	0.0022974\\
7.06	0.0041866\\
7.08	0.0037383\\
7.1	0.0019765\\
7.12	0.0039002\\
7.14	0.0044726\\
7.16	0.0028897\\
7.18	0.0041183\\
7.2	0.003028\\
7.22	0.003078\\
7.24	0.0046615\\
7.26	0.0052808\\
7.28	0.0060744\\
7.3	0.0066279\\
7.32	0.0064156\\
7.34	0.0052469\\
7.36	0.0053772\\
7.38	0.0056048\\
7.4	0.0058268\\
7.42	0.0074703\\
7.44	0.0076222\\
7.46	0.0085751\\
7.48	0.0067247\\
7.5	0.0072489\\
7.52	0.0073186\\
7.54	0.0069154\\
7.56	0.0067178\\
7.58	0.0059356\\
7.6	0.0057896\\
7.62	0.0047029\\
7.64	0.0045796\\
7.66	0.0044776\\
7.68	0.0051687\\
7.7	0.0034356\\
7.72	0.0047308\\
7.74	0.003981\\
7.76	0.0046298\\
7.78	0.0044379\\
7.8	0.0041799\\
7.82	0.0029471\\
7.84	0.0033119\\
7.86	0.0058175\\
7.88	0.005066\\
7.9	0.0048773\\
7.92	0.0033325\\
7.94	0.0046813\\
7.96	0.0047882\\
7.98	0.0046213\\
8	0.005278\\
8.02	0.0042371\\
8.04	0.0037342\\
8.06	0.0019576\\
8.08	0.0018262\\
8.1	0.0019406\\
8.12	0.0019236\\
8.14	0.0022606\\
8.16	0.0016807\\
8.18	0.00095897\\
8.2	0.0016872\\
8.22	0.00095661\\
8.24	0.0018665\\
8.26	0.00067377\\
8.28	0.0016969\\
8.3	0.00099292\\
8.32	0.0010068\\
8.34	0.0031566\\
8.36	0.0023642\\
8.38	0.0022369\\
8.4	0.0015731\\
8.42	0.002535\\
8.44	0.0016926\\
8.46	-0.0010188\\
8.48	-0.0017634\\
8.5	-0.0016224\\
8.52	-0.0038131\\
8.54	-0.0058638\\
8.56	-0.0038716\\
8.58	-0.0045597\\
8.6	-0.0046521\\
8.62	-0.0034503\\
8.64	-0.0033865\\
8.66	-0.0036933\\
8.68	-0.003588\\
8.7	-0.0047294\\
8.72	-0.0049648\\
8.74	-0.004116\\
8.76	-0.0032176\\
8.78	-0.0038554\\
8.8	-0.0040083\\
8.82	-0.0047582\\
8.84	-0.0045478\\
8.86	-0.0050241\\
8.88	-0.0046529\\
8.9	-0.0057238\\
8.92	-0.0063791\\
8.94	-0.0089554\\
8.96	-0.010294\\
8.98	-0.011471\\
9	-0.012176\\
9.02	-0.012218\\
9.04	-0.011181\\
9.06	-0.011342\\
9.08	-0.0091738\\
9.1	-0.0067418\\
9.12	-0.006564\\
9.14	-0.0043796\\
9.16	-0.0047925\\
9.18	-0.0034845\\
9.2	-0.0048267\\
9.22	-0.0039411\\
9.24	-0.00308\\
9.26	-0.0013034\\
9.28	-0.00030239\\
9.3	0.0010776\\
9.32	0.00047594\\
9.34	0.00069071\\
9.36	-6.25e-05\\
9.38	0.00033325\\
9.4	-0.00014949\\
9.42	0.00042144\\
9.44	0.0010555\\
9.46	-0.00045537\\
9.48	-0.00033507\\
9.5	0.00093031\\
9.52	0.00028657\\
9.54	0.0016371\\
9.56	0.0015454\\
9.58	-0.00018543\\
9.6	6.87e-05\\
9.62	0.00042753\\
9.64	0.0004488\\
9.66	-0.00076898\\
9.68	0.00014842\\
9.7	-0.0012026\\
9.72	-0.0024225\\
9.74	-0.00034208\\
9.76	-0.001371\\
9.78	-0.0015424\\
9.8	-0.0012553\\
9.82	-0.002292\\
9.84	-0.0034488\\
9.86	-0.0028585\\
9.88	-0.0019465\\
9.9	-0.0016307\\
9.92	-0.0010972\\
9.94	-0.0019657\\
9.96	-0.0023368\\
9.98	-0.001335\\
10	0.00022283\\
10.02	4.03e-05\\
10.04	0.00059145\\
10.06	-0.00089718\\
10.08	0.00079085\\
10.1	0.0011267\\
10.12	0.0012266\\
10.14	0.0032227\\
10.16	0.0024915\\
10.18	0.0043179\\
10.2	0.0027526\\
10.22	0.00144\\
10.24	0.0030451\\
10.26	0.0041192\\
10.28	0.0055711\\
10.3	0.0055768\\
10.32	0.0072646\\
10.34	0.0065001\\
10.36	0.0053144\\
10.38	0.0053703\\
10.4	0.0059203\\
10.42	0.0077508\\
10.44	0.0062058\\
10.46	0.0075834\\
10.48	0.0082049\\
10.5	0.007338\\
10.52	0.0061053\\
10.54	0.0062003\\
10.56	0.0079257\\
10.58	0.0054401\\
10.6	0.0051624\\
10.62	0.0032711\\
10.64	0.0017812\\
10.66	0.0011444\\
10.68	0.00054525\\
10.7	-5.7e-05\\
10.72	-0.0010779\\
10.74	-0.0015186\\
10.76	-0.0030018\\
10.78	-0.0019154\\
10.8	-0.0027454\\
10.82	-0.0034291\\
10.84	-0.0039268\\
10.86	-0.0050984\\
10.88	-0.0082163\\
10.9	-0.0076106\\
10.92	-0.0081699\\
10.94	-0.009351\\
10.96	-0.009025\\
10.98	-0.0097904\\
11	-0.0098564\\
11.02	-0.008837\\
11.04	-0.0082085\\
11.06	-0.0067484\\
11.08	-0.0065183\\
11.1	-0.0062582\\
11.12	-0.0062789\\
11.14	-0.0060107\\
11.16	-0.0038732\\
11.18	-0.0044109\\
11.2	-0.0041475\\
11.22	-0.0048407\\
11.24	-0.0045715\\
11.26	-0.0044557\\
11.28	-0.0047557\\
11.3	-0.0050784\\
11.32	-0.0047642\\
11.34	-0.0049864\\
11.36	-0.0045392\\
11.38	-0.0053407\\
11.4	-0.0046593\\
11.42	-0.0042851\\
11.44	-0.0044467\\
11.46	-0.0059086\\
11.48	-0.0068745\\
11.5	-0.009121\\
11.52	-0.01026\\
11.54	-0.011829\\
11.56	-0.01182\\
11.58	-0.011833\\
11.6	-0.012945\\
11.62	-0.012608\\
11.64	-0.01131\\
11.66	-0.011439\\
11.68	-0.010229\\
11.7	-0.0094898\\
11.72	-0.010915\\
11.74	-0.009771\\
11.76	-0.01084\\
11.78	-0.010595\\
11.8	-0.011888\\
11.82	-0.011645\\
11.84	-0.011165\\
11.86	-0.011678\\
11.88	-0.011194\\
11.9	-0.0090713\\
11.92	-0.0067807\\
11.94	-0.0060316\\
11.96	-0.0067138\\
11.98	-0.006072\\
12	-0.0051364\\
12.02	-0.0049409\\
12.04	-0.0047598\\
12.06	-0.0062111\\
12.08	-0.0053644\\
12.1	-0.004974\\
12.12	-0.0046945\\
12.14	-0.0042194\\
12.16	-0.0049827\\
12.18	-0.005771\\
12.2	-0.0055784\\
12.22	-0.0059163\\
12.24	-0.0059611\\
12.26	-0.0047276\\
12.28	-0.0022719\\
12.3	-0.0017909\\
12.32	-0.0011643\\
12.34	-0.0018506\\
12.36	-0.0025021\\
12.38	-0.0047358\\
12.4	-0.0060187\\
12.42	-0.0067041\\
12.44	-0.0068225\\
12.46	-0.0068304\\
12.48	-0.0084123\\
12.5	-0.0074276\\
12.52	-0.0082282\\
12.54	-0.0089947\\
12.56	-0.010316\\
12.58	-0.010326\\
12.6	-0.01117\\
12.62	-0.010234\\
12.64	-0.0093367\\
12.66	-0.0083251\\
12.68	-0.0093987\\
12.7	-0.0091708\\
12.72	-0.010055\\
12.74	-0.010543\\
12.76	-0.0099111\\
12.78	-0.0076214\\
12.8	-0.0087039\\
12.82	-0.0085367\\
12.84	-0.0092663\\
12.86	-0.0087181\\
12.88	-0.0080235\\
12.9	-0.0083934\\
12.92	-0.010433\\
12.94	-0.01222\\
12.96	-0.012235\\
12.98	-0.012563\\
13	-0.013858\\
13.02	-0.013108\\
13.04	-0.012707\\
13.06	-0.012614\\
13.08	-0.012046\\
13.1	-0.013178\\
13.12	-0.01324\\
13.14	-0.012969\\
13.16	-0.015144\\
13.18	-0.01451\\
13.2	-0.014931\\
13.22	-0.012912\\
13.24	-0.011546\\
13.26	-0.011022\\
13.28	-0.010869\\
13.3	-0.010261\\
13.32	-0.0085309\\
13.34	-0.0090753\\
13.36	-0.009028\\
13.38	-0.0068698\\
13.4	-0.0061797\\
13.42	-0.0078599\\
13.44	-0.0056582\\
13.46	-0.0060884\\
13.48	-0.006501\\
13.5	-0.0055469\\
13.52	-0.0036488\\
13.54	-0.0024608\\
13.56	-0.0026801\\
13.58	-0.0036525\\
13.6	-0.0055095\\
13.62	-0.0053722\\
13.64	-0.0047459\\
13.66	-0.0034162\\
13.68	-0.004484\\
13.7	-0.0045399\\
13.72	-0.0039009\\
13.74	-0.0017304\\
13.76	-0.001617\\
13.78	-0.0015431\\
13.8	-0.003768\\
13.82	-0.0034361\\
13.84	-0.0033734\\
13.86	-0.0028509\\
13.88	-0.0014349\\
13.9	-0.0010862\\
13.92	-0.0015933\\
13.94	-0.0017611\\
13.96	-0.0019409\\
13.98	-0.0016378\\
14	-0.0021782\\
14.02	-0.00092159\\
14.04	-0.0018767\\
14.06	-0.0023913\\
14.08	-0.0042852\\
14.1	-0.0038696\\
14.12	-0.0047886\\
14.14	-0.0048264\\
14.16	-0.0040014\\
14.18	-0.0058073\\
14.2	-0.0051613\\
14.22	-0.0042849\\
14.24	-0.0026953\\
14.26	-0.0027242\\
14.28	-0.0013337\\
14.3	-0.0018643\\
14.32	-0.0013643\\
14.34	-0.00017964\\
14.36	-1.05e-05\\
14.38	-0.0017725\\
14.4	7.1e-05\\
14.42	-0.00011168\\
14.44	-0.0012173\\
14.46	-0.0010914\\
14.48	-0.0012159\\
14.5	-0.001255\\
14.52	-0.00072175\\
14.54	0.0013355\\
14.56	0.002868\\
14.58	0.0049801\\
14.6	0.0049484\\
14.62	0.005936\\
14.64	0.0056167\\
14.66	0.0061017\\
14.68	0.0052382\\
14.7	0.005267\\
14.72	0.0045801\\
14.74	0.0059608\\
14.76	0.0048692\\
14.78	0.0047998\\
14.8	0.0036469\\
14.82	0.0027862\\
14.84	0.0026113\\
14.86	0.0032358\\
14.88	0.003002\\
14.9	0.0022793\\
14.92	0.0019761\\
14.94	0.0017197\\
14.96	0.0016949\\
14.98	0.0017199\\
15	0.0021162\\
15.02	0.0022999\\
15.04	0.0030585\\
15.06	0.0023599\\
15.08	0.0028347\\
15.1	0.0039385\\
15.12	0.0041664\\
15.14	0.0044241\\
15.16	0.003676\\
15.18	0.0059876\\
15.2	0.0061603\\
15.22	0.0058252\\
15.24	0.0034281\\
15.26	0.0029941\\
15.28	0.0016589\\
15.3	0.0028791\\
15.32	0.0033519\\
15.34	0.0021546\\
15.36	0.0025907\\
15.38	0.0015569\\
15.4	4.67e-05\\
15.42	0.00020216\\
15.44	-0.0003277\\
15.46	0.00085783\\
15.48	0.0011385\\
15.5	0.0013639\\
15.52	0.00093709\\
15.54	8.12e-05\\
15.56	0.001518\\
15.58	0.0019964\\
15.6	0.0023354\\
15.62	0.0015859\\
15.64	0.0016995\\
15.66	0.0012162\\
15.68	0.0011655\\
15.7	0.0007501\\
15.72	0.0015196\\
15.74	0.0026875\\
15.76	0.0025338\\
15.78	0.0027723\\
15.8	0.0018915\\
15.82	0.00082686\\
15.84	0.0002535\\
15.86	0.00081527\\
15.88	-0.00011189\\
15.9	5.83e-05\\
15.92	-0.00090157\\
15.94	0.0012167\\
15.96	0.0015748\\
15.98	0.0031588\\
16	0.0032011\\
16.02	0.0026366\\
16.04	0.0019594\\
16.06	0.00013971\\
16.08	-0.00075179\\
16.1	0.0016249\\
16.12	-0.00053229\\
16.14	-0.00013\\
16.16	-0.0011586\\
16.18	-0.0016741\\
16.2	-0.0022361\\
16.22	-0.0027209\\
16.24	-0.0024734\\
16.26	-0.0021036\\
16.28	-0.0014072\\
16.3	-0.00049453\\
16.32	-0.0030206\\
16.34	-0.0017634\\
16.36	-0.0018982\\
16.38	-0.0017177\\
16.4	-9.21e-05\\
16.42	-0.001155\\
16.44	-0.0013136\\
16.46	-0.00015895\\
16.48	3.91e-05\\
16.5	0.00079249\\
16.52	0.0005334\\
16.54	-0.0006324\\
16.56	-0.0015657\\
16.58	-0.00094251\\
16.6	-0.0010384\\
16.62	0.00014838\\
16.64	0.0015385\\
16.66	0.00090341\\
16.68	0.0012126\\
16.7	0.0012867\\
16.72	0.0020589\\
16.74	0.0011294\\
16.76	0.002385\\
16.78	0.0031143\\
16.8	0.0024655\\
16.82	0.0045745\\
16.84	0.0051522\\
16.86	0.0047689\\
16.88	0.0044055\\
16.9	0.0049275\\
16.92	0.005465\\
16.94	0.0046391\\
16.96	0.002067\\
16.98	0.0017895\\
17	0.00092486\\
17.02	8.72e-05\\
17.04	-0.00087658\\
17.06	-0.0001837\\
17.08	0.00026802\\
17.1	-0.0008936\\
17.12	-0.00068652\\
17.14	-0.00093993\\
17.16	-0.0009477\\
17.18	-0.0013863\\
17.2	-0.0014278\\
17.22	-0.002309\\
17.24	-0.0036121\\
17.26	-0.0032653\\
17.28	-0.0046887\\
17.3	-0.0058413\\
17.32	-0.0064606\\
17.34	-0.0055925\\
17.36	-0.0052292\\
17.38	-0.0045562\\
17.4	-0.0033047\\
17.42	-0.0024021\\
17.44	-0.0023554\\
17.46	-0.0022523\\
17.48	-0.0025189\\
17.5	-0.003052\\
17.52	-0.0021563\\
17.54	-0.0020797\\
17.56	-0.00039004\\
17.58	-8.74e-05\\
17.6	-0.00074931\\
17.62	-0.00057777\\
17.64	-0.0010902\\
17.66	-0.00069896\\
17.68	-0.00083787\\
17.7	-0.0020074\\
17.72	-0.0025587\\
17.74	-0.002686\\
17.76	-0.0017079\\
17.78	-0.0012687\\
17.8	-0.0015636\\
17.82	-0.0013992\\
17.84	-0.0010563\\
17.86	-0.0012493\\
17.88	-0.00198\\
17.9	-0.00066847\\
17.92	-0.0013323\\
17.94	-0.0028588\\
17.96	-0.0029879\\
17.98	-0.0021253\\
18	-0.0026155\\
18.02	-0.0030441\\
18.04	-0.0027098\\
18.06	-0.0034036\\
18.08	-0.0030307\\
18.1	-0.0021373\\
18.12	-0.0034946\\
18.14	-0.0024451\\
18.16	-0.0035397\\
18.18	-0.0040229\\
18.2	-0.0028293\\
18.22	-0.0046317\\
18.24	-0.0046322\\
18.26	-0.0044204\\
18.28	-0.0038521\\
18.3	-0.0036062\\
18.32	-0.0034935\\
18.34	-0.0036756\\
18.36	-0.0016648\\
18.38	-0.0013837\\
18.4	-0.00073693\\
18.42	0.00011914\\
18.44	-7.3e-05\\
18.46	0.00043306\\
18.48	0.0015988\\
18.5	0.0020571\\
18.52	0.00057973\\
18.54	0.0012955\\
18.56	0.0025467\\
18.58	0.0011566\\
18.6	0.0016394\\
18.62	0.0021311\\
18.64	0.0032197\\
18.66	0.0020691\\
18.68	0.0041234\\
18.7	0.0027987\\
18.72	0.0023469\\
18.74	0.0038054\\
18.76	0.0052575\\
18.78	0.0050781\\
18.8	0.004351\\
18.82	0.0026582\\
18.84	0.0040322\\
18.86	0.0040973\\
18.88	0.0041715\\
18.9	0.0052915\\
18.92	0.0040844\\
18.94	0.0041566\\
18.96	0.0044535\\
18.98	0.0042235\\
19	0.0043982\\
19.02	0.0029934\\
19.04	0.002135\\
19.06	0.0022821\\
19.08	0.0013649\\
19.1	0.0010972\\
19.12	-2.09e-05\\
19.14	-0.00059289\\
19.16	-0.0011206\\
19.18	-0.00048356\\
19.2	-0.0017387\\
19.22	-0.0010384\\
19.24	-0.001806\\
19.26	-0.0021648\\
19.28	-0.0016563\\
19.3	-0.0021087\\
19.32	-0.0032654\\
19.34	-0.0054191\\
19.36	-0.0046167\\
19.38	-0.0044388\\
19.4	-0.0042587\\
19.42	-0.0052458\\
19.44	-0.005823\\
19.46	-0.0063287\\
19.48	-0.0053326\\
19.5	-0.0062888\\
19.52	-0.0064883\\
19.54	-0.0064715\\
19.56	-0.0067979\\
19.58	-0.0070254\\
19.6	-0.0070082\\
19.62	-0.0064685\\
19.64	-0.0055358\\
19.66	-0.0049424\\
19.68	-0.0051719\\
19.7	-0.0051693\\
19.72	-0.0052246\\
19.74	-0.0056389\\
19.76	-0.0069999\\
19.78	-0.0079647\\
19.8	-0.0073883\\
19.82	-0.0078639\\
19.84	-0.0067405\\
19.86	-0.0075722\\
19.88	-0.0061291\\
19.9	-0.003593\\
19.92	-0.0052578\\
19.94	-0.0067536\\
19.96	-0.0075037\\
19.98	-0.0075288\\
20	-0.0080041\\
20.02	-0.0089232\\
20.04	-0.0089682\\
20.06	-0.006326\\
20.08	-0.006131\\
20.1	-0.0053126\\
20.12	-0.0041203\\
20.14	-0.0021389\\
20.16	0.00019276\\
20.18	0.0024333\\
20.2	0.002826\\
20.22	0.0038975\\
20.24	0.0042753\\
20.26	0.0058207\\
20.28	0.0082837\\
20.3	0.010458\\
20.32	0.014977\\
20.34	0.018186\\
20.36	0.021453\\
20.38	0.025688\\
20.4	0.030424\\
20.42	0.034838\\
20.44	0.039541\\
20.46	0.044502\\
20.48	0.049336\\
20.5	0.055133\\
20.52	0.061027\\
20.54	0.066366\\
20.56	0.073293\\
20.58	0.080758\\
20.6	0.086881\\
20.62	0.092432\\
20.64	0.098922\\
20.66	0.10617\\
20.68	0.11402\\
20.7	0.12082\\
20.72	0.12938\\
20.74	0.13692\\
20.76	0.14543\\
20.78	0.15352\\
20.8	0.16161\\
20.82	0.17073\\
20.84	0.17941\\
20.86	0.18944\\
20.88	0.19851\\
20.9	0.20878\\
20.92	0.21808\\
20.94	0.2305\\
20.96	0.24129\\
20.98	0.25212\\
21	0.26216\\
21.02	0.27337\\
21.04	0.28515\\
21.06	0.2966\\
21.08	0.30714\\
21.1	0.31928\\
21.12	0.3315\\
21.14	0.34445\\
21.16	0.35846\\
21.18	0.37107\\
21.2	0.38441\\
21.22	0.39771\\
21.24	0.41078\\
21.26	0.42498\\
21.28	0.43967\\
21.3	0.45432\\
21.32	0.46925\\
21.34	0.48445\\
21.36	0.49803\\
21.38	0.51269\\
21.4	0.52693\\
21.42	0.54327\\
21.44	0.56033\\
21.46	0.5773\\
21.48	0.59309\\
21.5	0.60905\\
21.52	0.62681\\
21.54	0.64058\\
21.56	0.65695\\
21.58	0.67213\\
21.6	0.69006\\
21.62	0.70726\\
21.64	0.72429\\
21.66	0.74244\\
21.68	0.76059\\
21.7	0.77871\\
21.72	0.79627\\
21.74	0.81607\\
21.76	0.8345\\
21.78	0.85324\\
21.8	0.87332\\
21.82	0.89359\\
21.84	0.91349\\
21.86	0.93288\\
21.88	0.95283\\
21.9	0.97261\\
21.92	0.99224\\
21.94	1.0124\\
21.96	1.0327\\
21.98	1.0529\\
22	1.0746\\
22.02	1.0972\\
22.04	1.119\\
22.06	1.1406\\
22.08	1.1633\\
22.1	1.1866\\
22.12	1.2092\\
22.14	1.2333\\
22.16	1.2561\\
22.18	1.279\\
22.2	1.3044\\
22.22	1.3276\\
22.24	1.3522\\
22.26	1.377\\
22.28	1.4021\\
22.3	1.4267\\
22.32	1.4512\\
22.34	1.4747\\
22.36	1.4996\\
22.38	1.5255\\
22.4	1.5512\\
22.42	1.5755\\
22.44	1.6004\\
22.46	1.6277\\
22.48	1.653\\
22.5	1.679\\
22.52	1.7066\\
22.54	1.7325\\
22.56	1.7593\\
22.58	1.7862\\
22.6	1.8146\\
22.62	1.8416\\
22.64	1.8693\\
22.66	1.8967\\
22.68	1.925\\
22.7	1.9533\\
22.72	1.9824\\
22.74	2.0114\\
22.76	2.0411\\
22.78	2.0707\\
22.8	2.1018\\
22.82	2.1341\\
22.84	2.1648\\
22.86	2.1956\\
22.88	2.2267\\
22.9	2.2567\\
22.92	2.2892\\
22.94	2.321\\
22.96	2.3524\\
22.98	2.3819\\
23	2.4134\\
23.02	2.4453\\
23.04	2.4769\\
23.06	2.5092\\
23.08	2.5438\\
23.1	2.5754\\
23.12	2.6093\\
23.14	2.6417\\
23.16	2.6738\\
23.18	2.7073\\
23.2	2.742\\
23.22	2.7764\\
23.24	2.8101\\
23.26	2.8437\\
23.28	2.878\\
23.3	2.9142\\
23.32	2.9477\\
23.34	2.9826\\
23.36	3.0188\\
23.38	3.0552\\
23.4	3.0913\\
23.42	3.1258\\
23.44	3.1633\\
23.46	3.2009\\
23.48	3.2392\\
23.5	3.2763\\
23.52	3.3127\\
23.54	3.3488\\
23.56	3.3876\\
23.58	3.4266\\
23.6	3.4638\\
23.62	3.5049\\
23.64	3.5454\\
23.66	3.5828\\
23.68	3.6215\\
23.7	3.6592\\
23.72	3.7003\\
23.74	3.7405\\
23.76	3.7801\\
23.78	3.8176\\
23.8	3.8578\\
23.82	3.8983\\
23.84	3.9384\\
23.86	3.9779\\
23.88	4.0186\\
23.9	4.0598\\
23.92	4.1026\\
23.94	4.1436\\
23.96	4.1862\\
23.98	4.2292\\
24	4.271\\
24.02	4.312\\
24.04	4.3541\\
24.06	4.397\\
24.08	4.4417\\
24.1	4.4855\\
24.12	4.5297\\
24.14	4.5729\\
24.16	4.6173\\
24.18	4.662\\
24.2	4.7053\\
24.22	4.7499\\
24.24	4.7946\\
24.26	4.8398\\
24.28	4.8857\\
24.3	4.9317\\
24.32	4.976\\
24.34	5.0195\\
24.36	5.0642\\
24.38	5.1097\\
24.4	5.1559\\
24.42	5.2015\\
24.44	5.2478\\
24.46	5.2956\\
24.48	5.3425\\
24.5	5.3908\\
24.52	5.4387\\
24.54	5.4862\\
24.56	5.5336\\
24.58	5.5808\\
24.6	5.629\\
24.62	5.6775\\
24.64	5.7278\\
24.66	5.7765\\
24.68	5.8276\\
24.7	5.8788\\
24.72	5.929\\
24.74	5.9783\\
24.76	6.0295\\
24.78	6.0803\\
24.8	6.1297\\
24.82	6.1802\\
24.84	6.2301\\
24.86	6.2799\\
24.88	6.3298\\
24.9	6.3827\\
24.92	6.4366\\
24.94	6.4874\\
24.96	6.5396\\
24.98	6.5916\\
25	6.6434\\
25.02	6.695\\
25.04	6.7492\\
25.06	6.8035\\
25.08	6.8557\\
25.1	6.9091\\
25.12	6.9641\\
25.14	7.0178\\
25.16	7.071\\
25.18	7.1235\\
25.2	7.1798\\
25.22	7.2359\\
25.24	7.2916\\
25.26	7.3489\\
25.28	7.404\\
25.3	7.4595\\
25.32	7.5136\\
25.34	7.5681\\
25.36	7.6244\\
25.38	7.6796\\
25.4	7.7372\\
25.42	7.7929\\
25.44	7.8511\\
25.46	7.9085\\
25.48	7.9654\\
25.5	8.0229\\
25.52	8.0814\\
25.54	8.1391\\
25.56	8.1973\\
25.58	8.2558\\
25.6	8.3142\\
25.62	8.3711\\
25.64	8.4295\\
25.66	8.4877\\
25.68	8.5476\\
25.7	8.6058\\
25.72	8.6667\\
25.74	8.7265\\
25.76	8.7876\\
25.78	8.8475\\
25.8	8.9087\\
25.82	8.9706\\
25.84	9.0327\\
25.86	9.095\\
25.88	9.1571\\
25.9	9.2185\\
25.92	9.2798\\
25.94	9.3432\\
25.96	9.408\\
25.98	9.4706\\
26	9.5341\\
26.02	9.5974\\
26.04	9.6599\\
26.06	9.7231\\
26.08	9.7875\\
26.1	9.8511\\
26.12	9.917\\
26.14	9.9816\\
26.16	10.047\\
26.18	10.111\\
26.2	10.175\\
26.22	10.241\\
26.24	10.308\\
26.26	10.372\\
26.28	10.439\\
26.3	10.505\\
26.32	10.571\\
26.34	10.637\\
26.36	10.703\\
26.38	10.77\\
26.4	10.838\\
26.42	10.906\\
26.44	10.972\\
26.46	11.039\\
26.48	11.109\\
26.5	11.177\\
26.52	11.245\\
26.54	11.313\\
26.56	11.381\\
26.58	11.449\\
26.6	11.518\\
26.62	11.589\\
26.64	11.658\\
26.66	11.727\\
26.68	11.796\\
26.7	11.865\\
26.72	11.937\\
26.74	12.007\\
26.76	12.077\\
26.78	12.144\\
26.8	12.216\\
26.82	12.287\\
26.84	12.358\\
26.86	12.429\\
26.88	12.499\\
26.9	12.572\\
26.92	12.645\\
26.94	12.718\\
26.96	12.791\\
26.98	12.864\\
27	12.935\\
27.02	13.008\\
27.04	13.081\\
27.06	13.155\\
27.08	13.229\\
27.1	13.303\\
27.12	13.376\\
27.14	13.451\\
27.16	13.526\\
27.18	13.601\\
27.2	13.676\\
27.22	13.752\\
27.24	13.827\\
27.26	13.904\\
27.28	13.98\\
27.3	14.057\\
27.32	14.134\\
27.34	14.21\\
27.36	14.289\\
27.38	14.367\\
27.4	14.445\\
27.42	14.523\\
27.44	14.601\\
27.46	14.678\\
27.48	14.755\\
27.5	14.834\\
27.52	14.913\\
27.54	14.992\\
27.56	15.069\\
27.58	15.148\\
27.6	15.227\\
27.62	15.306\\
27.64	15.385\\
27.66	15.466\\
27.68	15.548\\
27.7	15.629\\
27.72	15.712\\
27.74	15.794\\
27.76	15.875\\
27.78	15.955\\
27.8	16.037\\
27.82	16.118\\
27.84	16.198\\
27.86	16.279\\
27.88	16.362\\
27.9	16.446\\
27.92	16.529\\
27.94	16.613\\
27.96	16.695\\
27.98	16.778\\
28	16.862\\
28.02	16.945\\
28.04	17.029\\
28.06	17.112\\
28.08	17.197\\
28.1	17.283\\
28.12	17.37\\
28.14	17.455\\
28.16	17.54\\
28.18	17.624\\
28.2	17.708\\
28.22	17.794\\
28.24	17.88\\
28.26	17.965\\
28.28	18.051\\
28.3	18.138\\
28.32	18.225\\
28.34	18.31\\
28.36	18.398\\
28.38	18.484\\
28.4	18.572\\
28.42	18.661\\
28.44	18.747\\
28.46	18.835\\
28.48	18.922\\
28.5	19.011\\
28.52	19.098\\
28.54	19.186\\
28.56	19.276\\
28.58	19.364\\
28.6	19.457\\
28.62	19.547\\
28.64	19.635\\
28.66	19.724\\
28.68	19.815\\
28.7	19.906\\
28.72	19.997\\
28.74	20.09\\
28.76	20.182\\
28.78	20.272\\
28.8	20.364\\
28.82	20.458\\
28.84	20.552\\
28.86	20.647\\
28.88	20.74\\
28.9	20.833\\
28.92	20.925\\
28.94	21.018\\
28.96	21.109\\
28.98	21.201\\
29	21.297\\
29.02	21.39\\
29.04	21.483\\
29.06	21.58\\
29.08	21.675\\
29.1	21.769\\
29.12	21.864\\
29.14	21.958\\
29.16	22.053\\
29.18	22.148\\
29.2	22.243\\
29.22	22.339\\
29.24	22.436\\
29.26	22.531\\
29.28	22.628\\
29.3	22.726\\
29.32	22.823\\
29.34	22.921\\
29.36	23.017\\
29.38	23.116\\
29.4	23.215\\
29.42	23.315\\
29.44	23.413\\
29.46	23.513\\
29.48	23.613\\
29.5	23.709\\
29.52	23.807\\
29.54	23.908\\
29.56	24.009\\
29.58	24.108\\
29.6	24.206\\
29.62	24.308\\
29.64	24.408\\
29.66	24.511\\
29.68	24.611\\
29.7	24.713\\
29.72	24.814\\
29.74	24.915\\
29.76	25.016\\
29.78	25.118\\
29.8	25.218\\
29.82	25.32\\
29.84	25.423\\
29.86	25.525\\
29.88	25.628\\
29.9	25.732\\
29.92	25.835\\
29.94	25.938\\
29.96	26.042\\
29.98	26.146\\
30	26.252\\
30.02	26.358\\
30.04	26.464\\
30.06	26.568\\
30.08	26.674\\
30.1	26.777\\
30.12	26.884\\
30.14	26.989\\
30.16	27.094\\
30.18	27.199\\
30.2	27.304\\
30.22	27.41\\
30.24	27.515\\
30.26	27.622\\
30.28	27.729\\
30.3	27.836\\
30.32	27.944\\
30.34	28.051\\
30.36	28.16\\
30.38	28.268\\
30.4	28.377\\
30.42	28.486\\
30.44	28.595\\
30.46	28.704\\
30.48	28.812\\
30.5	28.92\\
30.52	29.031\\
30.54	29.142\\
30.56	29.251\\
30.58	29.361\\
30.6	29.473\\
30.62	29.584\\
30.64	29.697\\
30.66	29.807\\
30.68	29.918\\
30.7	30.031\\
30.72	30.142\\
30.74	30.255\\
30.76	30.367\\
30.78	30.479\\
30.8	30.592\\
30.82	30.704\\
30.84	30.816\\
30.86	30.929\\
30.88	31.042\\
30.9	31.153\\
30.92	31.266\\
30.94	31.38\\
30.96	31.494\\
30.98	31.61\\
31	31.725\\
31.02	31.84\\
31.04	31.955\\
31.06	32.071\\
31.08	32.187\\
31.1	32.303\\
31.12	32.418\\
31.14	32.534\\
31.16	32.651\\
31.18	32.768\\
31.2	32.886\\
31.22	33.003\\
31.24	33.121\\
31.26	33.239\\
31.28	33.358\\
31.3	33.477\\
31.32	33.593\\
31.34	33.711\\
31.36	33.829\\
31.38	33.947\\
31.4	34.067\\
31.42	34.187\\
31.44	34.306\\
31.46	34.426\\
31.48	34.547\\
31.5	34.668\\
31.52	34.79\\
31.54	34.909\\
31.56	35.028\\
31.58	35.146\\
31.6	35.266\\
31.62	35.387\\
31.64	35.508\\
31.66	35.63\\
31.68	35.751\\
31.7	35.872\\
31.72	35.994\\
31.74	36.114\\
31.76	36.237\\
31.78	36.359\\
31.8	36.482\\
31.82	36.606\\
31.84	36.731\\
31.86	36.855\\
31.88	36.981\\
31.9	37.106\\
31.92	37.23\\
31.94	37.354\\
31.96	37.478\\
31.98	37.604\\
32	37.729\\
32.02	37.854\\
32.04	37.979\\
32.06	38.105\\
32.08	38.23\\
32.1	38.356\\
32.12	38.482\\
32.14	38.609\\
32.16	38.735\\
32.18	38.863\\
32.2	38.989\\
32.22	39.114\\
32.24	39.243\\
32.26	39.37\\
32.28	39.498\\
32.3	39.625\\
32.32	39.752\\
32.34	39.88\\
32.36	40.008\\
32.38	40.137\\
32.4	40.266\\
32.42	40.394\\
32.44	40.524\\
32.46	40.653\\
32.48	40.783\\
32.5	40.914\\
32.52	41.047\\
32.54	41.177\\
32.56	41.308\\
32.58	41.439\\
32.6	41.572\\
32.62	41.705\\
32.64	41.836\\
32.66	41.968\\
32.68	42.101\\
32.7	42.235\\
32.72	42.367\\
32.74	42.501\\
32.76	42.633\\
32.78	42.766\\
32.8	42.9\\
32.82	43.032\\
32.84	43.167\\
32.86	43.299\\
32.88	43.433\\
32.9	43.568\\
32.92	43.704\\
32.94	43.838\\
32.96	43.972\\
32.98	44.107\\
33	44.241\\
33.02	44.378\\
33.04	44.514\\
33.06	44.649\\
33.08	44.786\\
33.1	44.922\\
33.12	45.058\\
33.14	45.196\\
33.16	45.333\\
33.18	45.468\\
33.2	45.605\\
33.22	45.743\\
33.24	45.882\\
33.26	46.019\\
33.28	46.157\\
33.3	46.295\\
33.32	46.433\\
33.34	46.574\\
33.36	46.713\\
33.38	46.853\\
33.4	46.993\\
33.42	47.132\\
33.44	47.272\\
33.46	47.414\\
33.48	47.553\\
33.5	47.693\\
33.52	47.832\\
33.54	47.973\\
33.56	48.114\\
33.58	48.256\\
33.6	48.396\\
33.62	48.538\\
33.64	48.679\\
33.66	48.821\\
33.68	48.964\\
33.7	49.106\\
33.72	49.249\\
33.74	49.392\\
33.76	49.535\\
33.78	49.678\\
33.8	49.82\\
33.82	49.965\\
33.84	50.108\\
33.86	50.25\\
33.88	50.394\\
33.9	50.539\\
33.92	50.682\\
33.94	50.825\\
33.96	50.97\\
33.98	51.116\\
34	51.263\\
34.02	51.408\\
34.04	51.555\\
34.06	51.7\\
34.08	51.848\\
34.1	51.995\\
34.12	52.142\\
34.14	52.29\\
34.16	52.436\\
34.18	52.584\\
34.2	52.733\\
34.22	52.88\\
34.24	53.029\\
34.26	53.177\\
34.28	53.326\\
34.3	53.475\\
34.32	53.624\\
34.34	53.773\\
34.36	53.924\\
34.38	54.073\\
34.4	54.223\\
34.42	54.372\\
34.44	54.522\\
34.46	54.671\\
34.48	54.821\\
34.5	54.973\\
34.52	55.125\\
34.54	55.275\\
34.56	55.427\\
34.58	55.575\\
34.6	55.726\\
34.62	55.878\\
34.64	56.031\\
34.66	56.183\\
34.68	56.335\\
34.7	56.488\\
34.72	56.642\\
34.74	56.794\\
34.76	56.949\\
34.78	57.102\\
34.8	57.256\\
34.82	57.41\\
34.84	57.565\\
34.86	57.722\\
34.88	57.875\\
34.9	58.03\\
34.92	58.185\\
34.94	58.339\\
34.96	58.495\\
34.98	58.652\\
35	58.807\\
35.02	58.962\\
35.04	59.118\\
35.06	59.273\\
35.08	59.43\\
35.1	59.587\\
35.12	59.743\\
35.14	59.901\\
35.16	60.059\\
35.18	60.218\\
35.2	60.375\\
35.22	60.534\\
35.24	60.692\\
35.26	60.85\\
35.28	61.008\\
35.3	61.165\\
35.32	61.324\\
35.34	61.483\\
35.36	61.644\\
35.38	61.802\\
35.4	61.961\\
35.42	62.122\\
35.44	62.282\\
35.46	62.444\\
35.48	62.605\\
35.5	62.765\\
35.52	62.924\\
35.54	63.085\\
35.56	63.246\\
35.58	63.409\\
35.6	63.572\\
35.62	63.735\\
35.64	63.898\\
35.66	64.061\\
35.68	64.223\\
35.7	64.387\\
35.72	64.551\\
35.74	64.713\\
35.76	64.876\\
35.78	65.04\\
35.8	65.204\\
35.82	65.369\\
35.84	65.533\\
35.86	65.698\\
35.88	65.864\\
35.9	66.029\\
35.92	66.192\\
35.94	66.359\\
35.96	66.524\\
35.98	66.689\\
36	66.856\\
36.02	67.023\\
36.04	67.19\\
36.06	67.357\\
36.08	67.525\\
36.1	67.691\\
36.12	67.859\\
36.14	68.027\\
36.16	68.197\\
36.18	68.367\\
36.2	68.537\\
36.22	68.706\\
36.24	68.874\\
36.26	69.044\\
36.28	69.214\\
36.3	69.384\\
36.32	69.554\\
36.34	69.724\\
36.36	69.894\\
36.38	70.063\\
36.4	70.234\\
36.42	70.405\\
36.44	70.577\\
36.46	70.748\\
36.48	70.919\\
36.5	71.089\\
36.52	71.262\\
36.54	71.435\\
36.56	71.608\\
36.58	71.78\\
36.6	71.952\\
36.62	72.127\\
36.64	72.299\\
36.66	72.47\\
36.68	72.644\\
36.7	72.816\\
36.72	72.991\\
36.74	73.166\\
36.76	73.339\\
36.78	73.514\\
36.8	73.688\\
36.82	73.862\\
36.84	74.038\\
36.86	74.214\\
36.88	74.389\\
36.9	74.564\\
36.92	74.74\\
36.94	74.916\\
36.96	75.091\\
36.98	75.268\\
37	75.444\\
37.02	75.621\\
37.04	75.8\\
37.06	75.977\\
37.08	76.154\\
37.1	76.33\\
37.12	76.508\\
37.14	76.685\\
37.16	76.861\\
37.18	77.041\\
37.2	77.22\\
37.22	77.399\\
37.24	77.577\\
37.26	77.757\\
37.28	77.937\\
37.3	78.117\\
37.32	78.297\\
37.34	78.477\\
37.36	78.658\\
37.38	78.838\\
37.4	79.02\\
37.42	79.2\\
37.44	79.38\\
37.46	79.559\\
37.48	79.74\\
37.5	79.922\\
37.52	80.104\\
37.54	80.286\\
37.56	80.468\\
37.58	80.65\\
37.6	80.833\\
37.62	81.016\\
37.64	81.198\\
37.66	81.382\\
37.68	81.565\\
37.7	81.749\\
37.72	81.933\\
37.74	82.118\\
37.76	82.301\\
37.78	82.485\\
37.8	82.673\\
37.82	82.859\\
37.84	83.045\\
37.86	83.232\\
37.88	83.417\\
37.9	83.601\\
37.92	83.788\\
37.94	83.974\\
37.96	84.161\\
37.98	84.348\\
38	84.535\\
38.02	84.723\\
38.04	84.911\\
38.06	85.1\\
38.08	85.286\\
38.1	85.474\\
38.12	85.662\\
38.14	85.851\\
38.16	86.039\\
38.18	86.228\\
38.2	86.417\\
38.22	86.606\\
38.24	86.794\\
38.26	86.984\\
38.28	87.173\\
38.3	87.362\\
38.32	87.552\\
38.34	87.743\\
38.36	87.933\\
38.38	88.124\\
38.4	88.316\\
38.42	88.508\\
38.44	88.699\\
38.46	88.891\\
38.48	89.084\\
38.5	89.275\\
38.52	89.468\\
38.54	89.661\\
38.56	89.851\\
38.58	90.046\\
38.6	90.239\\
38.62	90.432\\
38.64	90.627\\
38.66	90.823\\
38.68	91.017\\
38.7	91.213\\
38.72	91.409\\
38.74	91.603\\
38.76	91.798\\
38.78	91.993\\
38.8	92.189\\
38.82	92.386\\
38.84	92.583\\
38.86	92.778\\
38.88	92.975\\
38.9	93.173\\
38.92	93.37\\
38.94	93.568\\
38.96	93.767\\
38.98	93.963\\
39	94.16\\
39.02	94.359\\
39.04	94.557\\
39.06	94.755\\
39.08	94.954\\
39.1	95.153\\
39.12	95.35\\
39.14	95.55\\
39.16	95.749\\
39.18	95.947\\
39.2	96.144\\
39.22	96.344\\
39.24	96.544\\
39.26	96.744\\
39.28	96.944\\
39.3	97.144\\
39.32	97.346\\
39.34	97.547\\
39.36	97.749\\
39.38	97.951\\
39.4	98.153\\
39.42	98.356\\
39.44	98.556\\
39.46	98.759\\
39.48	98.961\\
39.5	99.161\\
39.52	99.363\\
39.54	99.566\\
39.56	99.769\\
39.58	99.973\\
39.6	100.18\\
39.62	100.38\\
39.64	100.59\\
39.66	100.79\\
39.68	100.99\\
39.7	101.2\\
39.72	101.41\\
39.74	101.61\\
39.76	101.81\\
39.78	102.02\\
39.8	102.22\\
39.82	102.43\\
39.84	102.64\\
39.86	102.84\\
39.88	103.05\\
39.9	103.25\\
39.92	103.46\\
39.94	103.67\\
39.96	103.88\\
39.98	104.08\\
};
%\addlegendentry{Lateral position error [m]}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	-0.0014216\\
0.04	-0.001776\\
0.06	-0.0030131\\
0.08	-0.0036325\\
0.1	-0.0051131\\
0.12	-0.0043349\\
0.14	-0.0037225\\
0.16	-0.002259\\
0.18	-0.0010019\\
0.2	-0.00023674\\
0.22	0.00024075\\
0.24	0.0012869\\
0.26	0.00094034\\
0.28	0.0016785\\
0.3	0.0029604\\
0.32	0.0028032\\
0.34	0.0028742\\
0.36	0.0024094\\
0.38	0.0026894\\
0.4	0.0018101\\
0.42	0.0019348\\
0.44	0.0015482\\
0.46	0.0028238\\
0.48	0.0015922\\
0.5	0.0019704\\
0.52	0.0016999\\
0.54	0.00067285\\
0.56	0.00010707\\
0.58	-4.36e-06\\
0.6	0.00013177\\
0.62	0.00095586\\
0.64	0.00042228\\
0.66	0.0010231\\
0.68	0.00038303\\
0.7	-0.00026237\\
0.72	5.26e-05\\
0.74	0.00031059\\
0.76	5.57e-05\\
0.78	-0.0017196\\
0.8	-0.0025281\\
0.82	-0.0037139\\
0.84	-0.0020421\\
0.86	-0.0014325\\
0.88	-0.0010215\\
0.9	-0.00029389\\
0.92	-0.00095828\\
0.94	-0.0021113\\
0.96	-0.00084484\\
0.98	0.0006421\\
1	0.0030527\\
1.02	0.0046944\\
1.04	0.0044117\\
1.06	0.0024509\\
1.08	0.0016976\\
1.1	0.0015852\\
1.12	0.00080003\\
1.14	0.0018215\\
1.16	0.0021362\\
1.18	0.0014564\\
1.2	0.00025656\\
1.22	0.00016485\\
1.24	-0.00050269\\
1.26	-0.001289\\
1.28	-0.0017012\\
1.3	-0.00039286\\
1.32	0.00069714\\
1.34	0.00060074\\
1.36	0.0011926\\
1.38	0.00039931\\
1.4	0.00062482\\
1.42	0.0018799\\
1.44	0.0025327\\
1.46	0.0011847\\
1.48	-0.00041341\\
1.5	-0.0017639\\
1.52	-0.002099\\
1.54	-0.0012714\\
1.56	-0.0012527\\
1.58	-0.0021377\\
1.6	-0.00080822\\
1.62	-0.0008159\\
1.64	-0.00071099\\
1.66	-0.0016231\\
1.68	-0.00038217\\
1.7	8.76e-05\\
1.72	0.0032134\\
1.74	0.0022908\\
1.76	0.0027899\\
1.78	0.0021339\\
1.8	0.0018042\\
1.82	0.0014539\\
1.84	0.0010049\\
1.86	0.0011131\\
1.88	-0.00010858\\
1.9	-0.0012531\\
1.92	-0.00022864\\
1.94	-0.00057618\\
1.96	-0.0019492\\
1.98	-0.0024882\\
2	-0.0034122\\
2.02	-0.0043129\\
2.04	-0.002168\\
2.06	-0.001756\\
2.08	-0.00012496\\
2.1	-0.00040352\\
2.12	-0.0014048\\
2.14	-5.73e-05\\
2.16	0.0014229\\
2.18	0.0018937\\
2.2	0.0024826\\
2.22	0.0029171\\
2.24	0.0028673\\
2.26	0.0022066\\
2.28	0.0014957\\
2.3	0.0014845\\
2.32	0.0019427\\
2.34	0.0016449\\
2.36	0.0018648\\
2.38	3.65e-06\\
2.4	0.00021044\\
2.42	-0.00037604\\
2.44	-0.00043867\\
2.46	-0.00064167\\
2.48	-0.0010117\\
2.5	-0.00091087\\
2.52	0.0019274\\
2.54	0.0010099\\
2.56	0.00046897\\
2.58	0.0013569\\
2.6	0.0016676\\
2.62	0.0017935\\
2.64	0.0031694\\
2.66	0.0018349\\
2.68	0.0011498\\
2.7	-0.00097384\\
2.72	-0.0022093\\
2.74	-0.0022683\\
2.76	-0.0028501\\
2.78	-0.00095829\\
2.8	-0.0014607\\
2.82	-0.0020567\\
2.84	-0.0019341\\
2.86	-0.0034752\\
2.88	-0.0019551\\
2.9	-0.00052966\\
2.92	0.0010104\\
2.94	0.0013985\\
2.96	0.0019245\\
2.98	0.00098922\\
3	-0.00025541\\
3.02	-0.00062879\\
3.04	-0.00074463\\
3.06	-0.00077389\\
3.08	0.0013099\\
3.1	0.0019797\\
3.12	0.0006373\\
3.14	0.00053035\\
3.16	0.00062306\\
3.18	-0.00032113\\
3.2	-0.0015229\\
3.22	-0.0026382\\
3.24	-0.0032761\\
3.26	-0.0016807\\
3.28	-0.0020575\\
3.3	-0.0022032\\
3.32	-0.00087273\\
3.34	-0.0012627\\
3.36	-0.0019952\\
3.38	-0.0023822\\
3.4	-0.0021539\\
3.42	-0.0027387\\
3.44	-0.004843\\
3.46	-0.0056267\\
3.48	-0.0062534\\
3.5	-0.0058778\\
3.52	-0.0042522\\
3.54	-0.002674\\
3.56	-0.00068195\\
3.58	0.00068782\\
3.6	0.00041086\\
3.62	0.0014699\\
3.64	0.0028299\\
3.66	0.0020066\\
3.68	0.00074734\\
3.7	-0.00062294\\
3.72	-0.00078896\\
3.74	0.0014608\\
3.76	0.0012694\\
3.78	0.0022105\\
3.8	0.0034578\\
3.82	0.00223\\
3.84	0.0024859\\
3.86	0.0030402\\
3.88	0.0033419\\
3.9	0.0023453\\
3.92	0.0036848\\
3.94	0.0042173\\
3.96	0.0056536\\
3.98	0.0051361\\
4	0.0046976\\
4.02	0.0036739\\
4.04	0.0019355\\
4.06	0.0011303\\
4.08	-0.00021293\\
4.1	-0.0013873\\
4.12	-0.0023798\\
4.14	-0.0016788\\
4.16	-0.0034257\\
4.18	-0.0025152\\
4.2	-0.001529\\
4.22	-0.0014731\\
4.24	-0.0004813\\
4.26	-0.00044839\\
4.28	0.00095173\\
4.3	0.00099649\\
4.32	0.00082531\\
4.34	0.000998\\
4.36	0.0018993\\
4.38	-0.0013506\\
4.4	-0.001245\\
4.42	0.00034174\\
4.44	-0.00098282\\
4.46	-0.0021439\\
4.48	-0.0014129\\
4.5	-0.0017803\\
4.52	-0.00050451\\
4.54	-0.0013028\\
4.56	-0.001608\\
4.58	-0.0012445\\
4.6	-0.00096246\\
4.62	-0.0010548\\
4.64	-0.00040889\\
4.66	0.0016006\\
4.68	0.0016233\\
4.7	0.0013523\\
4.72	-0.00011348\\
4.74	-0.00024676\\
4.76	0.0011091\\
4.78	0.0020402\\
4.8	0.0019556\\
4.82	0.00014979\\
4.84	-0.0018527\\
4.86	-0.0018974\\
4.88	-0.0028985\\
4.9	-0.0027544\\
4.92	-0.0015162\\
4.94	-0.0019812\\
4.96	-0.0022925\\
4.98	-0.0022746\\
5	-0.0030027\\
5.02	-0.0022048\\
5.04	-0.0012891\\
5.06	-0.0013037\\
5.08	-0.0008983\\
5.1	-0.00079405\\
5.12	-0.00029647\\
5.14	-0.00033215\\
5.16	-0.0017737\\
5.18	-0.0017158\\
5.2	-0.002893\\
5.22	-0.0034343\\
5.24	-0.0034122\\
5.26	-0.0029899\\
5.28	-0.0024538\\
5.3	-0.00073952\\
5.32	0.00061586\\
5.34	0.0014211\\
5.36	0.00035107\\
5.38	-0.00020892\\
5.4	-0.00026906\\
5.42	-0.00043414\\
5.44	0.0017062\\
5.46	0.0017096\\
5.48	0.000663\\
5.5	0.00081497\\
5.52	-0.00051632\\
5.54	-0.00053492\\
5.56	-0.0015125\\
5.58	-0.0022386\\
5.6	-0.0018906\\
5.62	-0.00027576\\
5.64	0.00068518\\
5.66	0.0022364\\
5.68	0.0030117\\
5.7	0.00098424\\
5.72	0.0014143\\
5.74	0.0013173\\
5.76	0.0026549\\
5.78	0.0010653\\
5.8	0.0015021\\
5.82	0.00072081\\
5.84	0.00034899\\
5.86	0.0011315\\
5.88	0.00087027\\
5.9	-0.00069008\\
5.92	0.0002986\\
5.94	0.0013085\\
5.96	0.0011334\\
5.98	0.001067\\
6	0.0013522\\
6.02	0.0015786\\
6.04	0.0040112\\
6.06	0.0028757\\
6.08	0.0020996\\
6.1	0.00070795\\
6.12	0.00037576\\
6.14	-0.00079559\\
6.16	-0.00017125\\
6.18	0.00049298\\
6.2	0.00011484\\
6.22	0.00062582\\
6.24	0.0017843\\
6.26	0.0015278\\
6.28	0.0012275\\
6.3	0.00025018\\
6.32	-0.00079386\\
6.34	-0.0014838\\
6.36	-0.0033798\\
6.38	-0.0022927\\
6.4	-0.0028701\\
6.42	-0.0027764\\
6.44	-0.0036418\\
6.46	-0.0037382\\
6.48	-0.0033729\\
6.5	-0.002492\\
6.52	-0.0021701\\
6.54	-0.00074242\\
6.56	-0.00051472\\
6.58	-0.00010355\\
6.6	0.0011958\\
6.62	0.0018238\\
6.64	0.0041228\\
6.66	0.0040831\\
6.68	0.0035333\\
6.7	0.0033221\\
6.72	0.0018511\\
6.74	0.0016886\\
6.76	0.00071829\\
6.78	-0.00030618\\
6.8	0.00010504\\
6.82	-0.00030158\\
6.84	0.0003003\\
6.86	-0.0013558\\
6.88	-0.00045313\\
6.9	-0.0010041\\
6.92	-0.00010477\\
6.94	0.00024944\\
6.96	-0.00036507\\
6.98	-0.0013366\\
7	-0.0015513\\
7.02	-0.0010818\\
7.04	-0.00049646\\
7.06	0.00031422\\
7.08	-7.17e-06\\
7.1	1.94e-05\\
7.12	1.11e-05\\
7.14	0.00076488\\
7.16	0.0014311\\
7.18	0.0021626\\
7.2	0.00078879\\
7.22	1.14e-05\\
7.24	0.00067194\\
7.26	0.00013303\\
7.28	-0.0017491\\
7.3	-0.0012469\\
7.32	-0.00062771\\
7.34	0.00010773\\
7.36	-0.00090708\\
7.38	-0.0040192\\
7.4	-0.0031788\\
7.42	-0.0036752\\
7.44	-0.0035325\\
7.46	-0.0024033\\
7.48	-0.0023096\\
7.5	-0.0026699\\
7.52	-0.0039003\\
7.54	-0.0049988\\
7.56	-0.005188\\
7.58	-0.0042717\\
7.6	-0.00258\\
7.62	-0.0023837\\
7.64	-0.001416\\
7.66	-0.0019182\\
7.68	-0.0012808\\
7.7	-0.00061843\\
7.72	0.00036203\\
7.74	0.00010303\\
7.76	0.00047945\\
7.78	0.00072469\\
7.8	0.0011244\\
7.82	0.0018551\\
7.84	0.00085728\\
7.86	8.15e-05\\
7.88	-0.00010711\\
7.9	0.0018023\\
7.92	-0.00014271\\
7.94	-0.0021603\\
7.96	-0.0010737\\
7.98	-0.0018345\\
8	-0.0011639\\
8.02	-8.36e-05\\
8.04	0.00064269\\
8.06	0.00051657\\
8.08	0.00031691\\
8.1	-0.00055109\\
8.12	-0.00017099\\
8.14	-0.00026286\\
8.16	-0.00029645\\
8.18	0.00045222\\
8.2	-0.00070959\\
8.22	0.00033592\\
8.24	0.00012095\\
8.26	0.00051747\\
8.28	0.0017477\\
8.3	0.0018835\\
8.32	0.0023028\\
8.34	0.0025338\\
8.36	0.0018233\\
8.38	0.00017952\\
8.4	-0.00012322\\
8.42	0.00047528\\
8.44	0.0016137\\
8.46	0.000182\\
8.48	-0.0011316\\
8.5	-0.00061654\\
8.52	-0.0013371\\
8.54	-0.0017306\\
8.56	-0.0016962\\
8.58	-0.0011231\\
8.6	-0.00052211\\
8.62	0.0012059\\
8.64	0.00065852\\
8.66	-0.0011176\\
8.68	-0.0011675\\
8.7	-0.0027373\\
8.72	-0.0026469\\
8.74	-0.002129\\
8.76	-0.00065426\\
8.78	-0.0018357\\
8.8	-0.0027146\\
8.82	-0.0013576\\
8.84	0.00047264\\
8.86	0.0014995\\
8.88	0.00090753\\
8.9	-0.00028266\\
8.92	0.00083052\\
8.94	-0.0001934\\
8.96	0.0017951\\
8.98	0.0016081\\
9	0.0032291\\
9.02	0.0030201\\
9.04	0.0034498\\
9.06	0.0037203\\
9.08	0.0024077\\
9.1	0.0024249\\
9.12	0.0011078\\
9.14	0.00031253\\
9.16	0.00055191\\
9.18	0.00021451\\
9.2	-0.0013584\\
9.22	-0.0014577\\
9.24	-0.0016397\\
9.26	-0.0021171\\
9.28	-0.0011956\\
9.3	-0.00094063\\
9.32	-9.68e-05\\
9.34	0.0012377\\
9.36	0.0018162\\
9.38	0.00090856\\
9.4	0.0024446\\
9.42	0.0013956\\
9.44	-1.39e-06\\
9.46	-0.00055957\\
9.48	-0.0021502\\
9.5	-0.0026509\\
9.52	-0.0028446\\
9.54	-0.0021778\\
9.56	-0.0022247\\
9.58	-0.0023937\\
9.6	-0.0026261\\
9.62	-0.0015141\\
9.64	0.00082328\\
9.66	0.0010336\\
9.68	-6.63e-05\\
9.7	-0.001725\\
9.72	-0.0025943\\
9.74	-0.0024803\\
9.76	-0.00095378\\
9.78	-0.00058805\\
9.8	-0.00075238\\
9.82	-0.00010575\\
9.84	0.0019941\\
9.86	0.00089846\\
9.88	0.0016063\\
9.9	0.0023636\\
9.92	0.0028861\\
9.94	0.0034981\\
9.96	0.004221\\
9.98	0.0033625\\
10	0.0034387\\
10.02	0.004513\\
10.04	0.0042482\\
10.06	0.0048131\\
10.08	0.0036767\\
10.1	0.0043996\\
10.12	0.0022383\\
10.14	0.002205\\
10.16	0.00020522\\
10.18	-0.00029886\\
10.2	-0.00059255\\
10.22	1.05e-06\\
10.24	-6.28e-05\\
10.26	-0.0005029\\
10.28	-0.0014512\\
10.3	-0.0023188\\
10.32	-0.00097132\\
10.34	-0.0024251\\
10.36	-0.0036712\\
10.38	-0.0028252\\
10.4	-0.0015553\\
10.42	-0.0022571\\
10.44	-0.0014791\\
10.46	-0.00064154\\
10.48	0.001034\\
10.5	0.0017635\\
10.52	0.0014929\\
10.54	0.0020477\\
10.56	0.0010938\\
10.58	0.00076567\\
10.6	0.00061927\\
10.62	9.89e-05\\
10.64	4.1e-05\\
10.66	-0.00038389\\
10.68	0.00011182\\
10.7	0.0013695\\
10.72	0.0015473\\
10.74	0.0018252\\
10.76	0.0012883\\
10.78	0.0013739\\
10.8	0.0031504\\
10.82	0.005284\\
10.84	0.004709\\
10.86	0.0037862\\
10.88	0.0034194\\
10.9	0.0027526\\
10.92	0.0033359\\
10.94	0.0051276\\
10.96	0.0034002\\
10.98	0.0035817\\
11	0.001596\\
11.02	-0.00088869\\
11.04	-0.00067423\\
11.06	-0.0016899\\
11.08	-0.0017887\\
11.1	-0.0016964\\
11.12	6.6e-06\\
11.14	0.00046853\\
11.16	-0.00082728\\
11.18	-0.0007195\\
11.2	-0.0012504\\
11.22	5.71e-05\\
11.24	-0.00025217\\
11.26	-0.0019085\\
11.28	-0.0014973\\
11.3	-0.00048402\\
11.32	-0.0016349\\
11.34	-0.0021039\\
11.36	-0.0029098\\
11.38	-0.0040339\\
11.4	-0.0035797\\
11.42	-0.0044875\\
11.44	-0.0022885\\
11.46	-0.0010546\\
11.48	5.57e-05\\
11.5	0.00055961\\
11.52	0.0012224\\
11.54	0.0021062\\
11.56	0.0023124\\
11.58	0.0023217\\
11.6	1.13e-05\\
11.62	2.25e-05\\
11.64	-0.00069818\\
11.66	-6.92e-05\\
11.68	-0.00057177\\
11.7	-0.0019893\\
11.72	-0.0013455\\
11.74	-0.00070198\\
11.76	0.0014365\\
11.78	0.0014608\\
11.8	0.0027232\\
11.82	0.003639\\
11.84	0.0039258\\
11.86	0.0024435\\
11.88	0.0015107\\
11.9	0.0016433\\
11.92	0.00078586\\
11.94	-0.00041405\\
11.96	-0.002498\\
11.98	-0.0022894\\
12	-0.0020215\\
12.02	-0.0014542\\
12.04	-0.0020975\\
12.06	-0.0020817\\
12.08	-0.00060214\\
12.1	-0.00014435\\
12.12	0.0012652\\
12.14	0.00034459\\
12.16	-8.45e-05\\
12.18	-0.00020191\\
12.2	0.0002628\\
12.22	0.00072401\\
12.24	0.0013727\\
12.26	0.0014165\\
12.28	0.00073278\\
12.3	0.00053371\\
12.32	0.00029583\\
12.34	0.00055332\\
12.36	0.00014854\\
12.38	-0.00083724\\
12.4	-0.00046974\\
12.42	-0.00037151\\
12.44	0.0011449\\
12.46	0.00157\\
12.48	0.0022486\\
12.5	0.0033728\\
12.52	0.0033507\\
12.54	0.0033038\\
12.56	0.0019827\\
12.58	0.00044759\\
12.6	0.00039385\\
12.62	0.00013242\\
12.64	8.76e-05\\
12.66	0.0016047\\
12.68	0.00069855\\
12.7	0.00061814\\
12.72	-0.00047569\\
12.74	-0.0013383\\
12.76	-0.0016167\\
12.78	-0.0021328\\
12.8	-0.0038483\\
12.82	-0.005521\\
12.84	-0.0059741\\
12.86	-0.0055678\\
12.88	-0.0036243\\
12.9	-0.0017025\\
12.92	-0.0015178\\
12.94	-0.0012857\\
12.96	-0.0016626\\
12.98	-0.0021439\\
13	2.85e-05\\
13.02	-0.00034483\\
13.04	0.0011119\\
13.06	0.00098464\\
13.08	0.0013489\\
13.1	0.0033777\\
13.12	0.0020047\\
13.14	0.0018021\\
13.16	0.0028874\\
13.18	0.0025397\\
13.2	0.0048752\\
13.22	0.0046678\\
13.24	0.0028601\\
13.26	0.0040457\\
13.28	0.0034527\\
13.3	0.002766\\
13.32	0.0026919\\
13.34	0.0011507\\
13.36	0.0011928\\
13.38	-0.00054021\\
13.4	0.0014263\\
13.42	0.00025454\\
13.44	-0.00093515\\
13.46	-0.00031906\\
13.48	-0.0014416\\
13.5	0.00049628\\
13.52	0.0015785\\
13.54	0.00124\\
13.56	0.00059408\\
13.58	0.0014097\\
13.6	0.0022599\\
13.62	0.0011608\\
13.64	0.0015659\\
13.66	0.0014644\\
13.68	-0.0002232\\
13.7	-0.0011934\\
13.72	-0.0028923\\
13.74	-0.0020951\\
13.76	-0.0018455\\
13.78	-0.0010003\\
13.8	-0.00083161\\
13.82	-0.0010897\\
13.84	-0.0011572\\
13.86	-0.00014518\\
13.88	-6.26e-05\\
13.9	0.001044\\
13.92	0.0016843\\
13.94	0.00081386\\
13.96	0.0017095\\
13.98	0.0014008\\
14	0.001011\\
14.02	0.001622\\
14.04	0.0019952\\
14.06	0.0012896\\
14.08	-0.00042599\\
14.1	-0.00059758\\
14.12	-0.00022918\\
14.14	0.00030983\\
14.16	0.0002686\\
14.18	4.14e-05\\
14.2	0.0034012\\
14.22	0.00080429\\
14.24	0.00034896\\
14.26	-0.00040358\\
14.28	0.00093726\\
14.3	0.0013354\\
14.32	0.0023675\\
14.34	0.0011399\\
14.36	0.0015469\\
14.38	0.00074953\\
14.4	0.0017117\\
14.42	0.0011963\\
14.44	0.00084112\\
14.46	-0.00025051\\
14.48	0.00064109\\
14.5	0.00033556\\
14.52	-1.64e-05\\
14.54	0.00023394\\
14.56	-0.0012265\\
14.58	-0.0018309\\
14.6	-0.0027761\\
14.62	-0.002256\\
14.64	-0.0027575\\
14.66	-0.0022226\\
14.68	-0.0025579\\
14.7	-0.0032738\\
14.72	-0.0027065\\
14.74	-0.0020918\\
14.76	-0.0013964\\
14.78	0.00048631\\
14.8	0.0017422\\
14.82	0.0023867\\
14.84	0.0030529\\
14.86	0.0020983\\
14.88	0.0015728\\
14.9	0.0012711\\
14.92	0.0010618\\
14.94	0.0021678\\
14.96	0.0013052\\
14.98	0.0022747\\
15	0.0026634\\
15.02	0.0017008\\
15.04	0.00015195\\
15.06	-5.94e-05\\
15.08	0.00094643\\
15.1	0.0015\\
15.12	0.001866\\
15.14	0.00098764\\
15.16	-0.00035391\\
15.18	-0.00042691\\
15.2	0.00019723\\
15.22	0.00054512\\
15.24	-0.00036574\\
15.26	-9.58e-05\\
15.28	0.0016658\\
15.3	0.0010054\\
15.32	0.00094274\\
15.34	0.00073122\\
15.36	0.00089952\\
15.38	0.00036274\\
15.4	-0.0005684\\
15.42	0.00078055\\
15.44	0.0022053\\
15.46	0.0022649\\
15.48	0.0027873\\
15.5	0.0029249\\
15.52	0.0032681\\
15.54	0.0030974\\
15.56	0.0032391\\
15.58	0.0023689\\
15.6	0.001294\\
15.62	0.00029173\\
15.64	-0.0021866\\
15.66	-0.0017019\\
15.68	-0.0027036\\
15.7	-0.0031584\\
15.72	-0.0031063\\
15.74	-0.0017651\\
15.76	-0.0015921\\
15.78	-0.0011263\\
15.8	-0.0023772\\
15.82	-0.0017994\\
15.84	-0.0018305\\
15.86	-0.002336\\
15.88	-0.0024419\\
15.9	-0.0014712\\
15.92	-0.0024469\\
15.94	-0.00038708\\
15.96	-0.00069729\\
15.98	-0.0013075\\
16	-7.75e-05\\
16.02	0.00038798\\
16.04	0.0021027\\
16.06	0.0033491\\
16.08	0.0035135\\
16.1	0.0036109\\
16.12	0.003617\\
16.14	0.0036452\\
16.16	0.0015236\\
16.18	0.00039645\\
16.2	0.00046536\\
16.22	0.00025739\\
16.24	-0.00038129\\
16.26	-0.00016341\\
16.28	0.00038108\\
16.3	0.00013788\\
16.32	-0.00011398\\
16.34	-0.00048908\\
16.36	-0.0021681\\
16.38	-0.0032481\\
16.4	-0.0054901\\
16.42	-0.006054\\
16.44	-0.0051868\\
16.46	-0.0051765\\
16.48	-0.0034393\\
16.5	-0.0012687\\
16.52	0.00087836\\
16.54	0.0026711\\
16.56	0.0018344\\
16.58	0.0026873\\
16.6	0.0046401\\
16.62	0.0070274\\
16.64	0.0063478\\
16.66	0.0050783\\
16.68	0.0046793\\
16.7	0.0044876\\
16.72	0.0035733\\
16.74	0.0025636\\
16.76	0.00046764\\
16.78	-0.0010897\\
16.8	-0.001561\\
16.82	-0.0025092\\
16.84	-0.0030211\\
16.86	-0.0044145\\
16.88	-0.0044403\\
16.9	-0.0029541\\
16.92	-0.0044739\\
16.94	-0.0048759\\
16.96	-0.0064287\\
16.98	-0.0057477\\
17	-0.0038403\\
17.02	-0.0022711\\
17.04	-0.0017796\\
17.06	-0.00069404\\
17.08	-0.0018292\\
17.1	0.00043904\\
17.12	6.15e-05\\
17.14	0.002297\\
17.16	0.0022806\\
17.18	0.0037471\\
17.2	0.0030614\\
17.22	0.004305\\
17.24	0.0059943\\
17.26	0.006113\\
17.28	0.0046999\\
17.3	0.0010427\\
17.32	-0.00026189\\
17.34	0.00066862\\
17.36	-0.00014603\\
17.38	0.00066742\\
17.4	-1.87e-05\\
17.42	-3.05e-05\\
17.44	-0.0020168\\
17.46	-0.0017618\\
17.48	-0.00099034\\
17.5	-0.00092406\\
17.52	4.51e-05\\
17.54	0.00052808\\
17.56	-0.0014394\\
17.58	-0.0019431\\
17.6	-0.0026347\\
17.62	-0.0026114\\
17.64	-0.0029823\\
17.66	-0.00178\\
17.68	-0.0015423\\
17.7	-0.00071438\\
17.72	-0.00164\\
17.74	-0.0016361\\
17.76	-0.0013552\\
17.78	-0.00011253\\
17.8	0.0029021\\
17.82	0.0021385\\
17.84	0.0013527\\
17.86	0.00067447\\
17.88	-0.00064514\\
17.9	-0.0011871\\
17.92	-0.00091648\\
17.94	0.00058825\\
17.96	0.000867\\
17.98	0.0014161\\
18	0.00039126\\
18.02	-0.0004046\\
18.04	-4.18e-05\\
18.06	0.00046105\\
18.08	0.0026844\\
18.1	0.0032612\\
18.12	0.0032402\\
18.14	0.0021061\\
18.16	0.0017101\\
18.18	0.0003036\\
18.2	0.0014729\\
18.22	0.00075948\\
18.24	-0.00028751\\
18.26	0.00012234\\
18.28	5.65e-05\\
18.3	-0.00083513\\
18.32	-0.0017109\\
18.34	-0.0022083\\
18.36	-0.00086539\\
18.38	-0.0012144\\
18.4	-0.0012115\\
18.42	-0.00062223\\
18.44	0.0010283\\
18.46	0.001138\\
18.48	-0.00043137\\
18.5	-0.001278\\
18.52	-0.0018982\\
18.54	-0.0017416\\
18.56	-0.0017197\\
18.58	-0.0029241\\
18.6	-0.00096127\\
18.62	-0.00024737\\
18.64	-5.48e-05\\
18.66	0.0020704\\
18.68	0.0014708\\
18.7	0.0026122\\
18.72	0.0029405\\
18.74	0.0044088\\
18.76	0.0049349\\
18.78	0.0050319\\
18.8	0.0047661\\
18.82	0.0049468\\
18.84	0.0035301\\
18.86	0.0013038\\
18.88	-0.0017983\\
18.9	-0.00067434\\
18.92	-0.00031613\\
18.94	-0.001848\\
18.96	-0.0032855\\
18.98	-0.0013446\\
19	-0.0022209\\
19.02	-0.0025526\\
19.04	-0.0029247\\
19.06	-0.0033727\\
19.08	-0.0037993\\
19.1	-0.0048093\\
19.12	-0.0032945\\
19.14	-0.0018078\\
19.16	0.00012257\\
19.18	0.002727\\
19.2	0.003871\\
19.22	0.0040904\\
19.24	0.0053907\\
19.26	0.0040802\\
19.28	0.003305\\
19.3	0.0048621\\
19.32	0.006065\\
19.34	0.0045043\\
19.36	0.0039769\\
19.38	0.0019663\\
19.4	0.00057135\\
19.42	0.00099081\\
19.44	0.00028393\\
19.46	-0.00088428\\
19.48	-0.0011681\\
19.5	-0.00016168\\
19.52	0.00026371\\
19.54	-0.0017786\\
19.56	-0.0042708\\
19.58	-0.004522\\
19.6	-0.0042846\\
19.62	-0.0044139\\
19.64	-0.0045689\\
19.66	-0.0027909\\
19.68	-0.00082048\\
19.7	0.0011912\\
19.72	0.00093519\\
19.74	0.0020877\\
19.76	0.0009643\\
19.78	-0.00098049\\
19.8	-0.001615\\
19.82	-0.0045329\\
19.84	-0.004624\\
19.86	-0.0051669\\
19.88	-0.0025717\\
19.9	-0.0031334\\
19.92	-0.0030987\\
19.94	0.00022807\\
19.96	0.00065748\\
19.98	0.0014462\\
20	0.0011361\\
20.02	0.00044664\\
20.04	0.0003813\\
20.06	0.00017266\\
20.08	0.00033731\\
20.1	0.00062915\\
20.12	0.0016393\\
20.14	0.0022884\\
20.16	0.0039306\\
20.18	0.0031234\\
20.2	0.0017431\\
20.22	0.0010523\\
20.24	0.001386\\
20.26	0.0018279\\
20.28	0.002598\\
20.3	0.0016258\\
20.32	0.0024342\\
20.34	0.0037505\\
20.36	0.0054121\\
20.38	0.0076005\\
20.4	0.010488\\
20.42	0.011107\\
20.44	0.012968\\
20.46	0.014048\\
20.48	0.010037\\
20.5	0.010249\\
20.52	0.011933\\
20.54	0.011141\\
20.56	0.01145\\
20.58	0.010828\\
20.6	0.010563\\
20.62	0.01005\\
20.64	0.009445\\
20.66	0.0090711\\
20.68	0.0082738\\
20.7	0.0089236\\
20.72	0.0099234\\
20.74	0.01221\\
20.76	0.01447\\
20.78	0.013919\\
20.8	0.014425\\
20.82	0.015043\\
20.84	0.016074\\
20.86	0.015406\\
20.88	0.016466\\
20.9	0.01731\\
20.92	0.017578\\
20.94	0.017515\\
20.96	0.016889\\
20.98	0.018132\\
21	0.01804\\
21.02	0.01863\\
21.04	0.019323\\
21.06	0.020231\\
21.08	0.020943\\
21.1	0.021369\\
21.12	0.021781\\
21.14	0.022469\\
21.16	0.023145\\
21.18	0.024326\\
21.2	0.023784\\
21.22	0.023316\\
21.24	0.022421\\
21.26	0.021611\\
21.28	0.020778\\
21.3	0.021882\\
21.32	0.022329\\
21.34	0.021359\\
21.36	0.019846\\
21.38	0.02163\\
21.4	0.024255\\
21.42	0.026545\\
21.44	0.027854\\
21.46	0.026337\\
21.48	0.022991\\
21.5	0.022926\\
21.52	0.023701\\
21.54	0.024455\\
21.56	0.024289\\
21.58	0.024387\\
21.6	0.026055\\
21.62	0.026832\\
21.64	0.028711\\
21.66	0.027698\\
21.68	0.028015\\
21.7	0.028531\\
21.72	0.02821\\
21.74	0.029972\\
21.76	0.03038\\
21.78	0.029466\\
21.8	0.028546\\
21.82	0.030315\\
21.84	0.030204\\
21.86	0.031833\\
21.88	0.030969\\
21.9	0.031759\\
21.92	0.031434\\
21.94	0.032566\\
21.96	0.031471\\
21.98	0.031841\\
22	0.032691\\
22.02	0.032292\\
22.04	0.032097\\
22.06	0.033255\\
22.08	0.033707\\
22.1	0.032587\\
22.12	0.03368\\
22.14	0.034139\\
22.16	0.034856\\
22.18	0.035703\\
22.2	0.034684\\
22.22	0.03608\\
22.24	0.03657\\
22.26	0.035179\\
22.28	0.034946\\
22.3	0.034834\\
22.32	0.034428\\
22.34	0.035043\\
22.36	0.033731\\
22.38	0.035295\\
22.4	0.036877\\
22.42	0.037408\\
22.44	0.036679\\
22.46	0.036511\\
22.48	0.034915\\
22.5	0.037111\\
22.52	0.041111\\
22.54	0.041865\\
22.56	0.04177\\
22.58	0.043177\\
22.6	0.043627\\
22.62	0.043461\\
22.64	0.04436\\
22.66	0.044307\\
22.68	0.044069\\
22.7	0.044886\\
22.72	0.045899\\
22.74	0.046391\\
22.76	0.046149\\
22.78	0.046824\\
22.8	0.046255\\
22.82	0.045506\\
22.84	0.046569\\
22.86	0.044972\\
22.88	0.045167\\
22.9	0.044713\\
22.92	0.044186\\
22.94	0.043551\\
22.96	0.044815\\
22.98	0.044362\\
23	0.045482\\
23.02	0.044748\\
23.04	0.044081\\
23.06	0.045234\\
23.08	0.046799\\
23.1	0.046724\\
23.12	0.046641\\
23.14	0.045595\\
23.16	0.045876\\
23.18	0.046859\\
23.2	0.047771\\
23.22	0.046853\\
23.24	0.046115\\
23.26	0.047933\\
23.28	0.049988\\
23.3	0.050859\\
23.32	0.053278\\
23.34	0.05435\\
23.36	0.055728\\
23.38	0.057661\\
23.4	0.058377\\
23.42	0.058332\\
23.44	0.059932\\
23.46	0.059408\\
23.48	0.05894\\
23.5	0.057579\\
23.52	0.056825\\
23.54	0.056036\\
23.56	0.055247\\
23.58	0.054819\\
23.6	0.053628\\
23.62	0.052645\\
23.64	0.053413\\
23.66	0.054087\\
23.68	0.055666\\
23.7	0.055016\\
23.72	0.05591\\
23.74	0.055747\\
23.76	0.055539\\
23.78	0.055404\\
23.8	0.055979\\
23.82	0.056442\\
23.84	0.056684\\
23.86	0.05902\\
23.88	0.06024\\
23.9	0.059852\\
23.92	0.061096\\
23.94	0.063082\\
23.96	0.06298\\
23.98	0.061652\\
24	0.061708\\
24.02	0.062027\\
24.04	0.062638\\
24.06	0.064488\\
24.08	0.062233\\
24.1	0.061832\\
24.12	0.060656\\
24.14	0.060161\\
24.16	0.062078\\
24.18	0.064422\\
24.2	0.063906\\
24.22	0.065094\\
24.24	0.065559\\
24.26	0.065406\\
24.28	0.065439\\
24.3	0.065929\\
24.32	0.064961\\
24.34	0.067204\\
24.36	0.06724\\
24.38	0.067292\\
24.4	0.069456\\
24.42	0.070628\\
24.44	0.07214\\
24.46	0.072484\\
24.48	0.073725\\
24.5	0.073291\\
24.52	0.074474\\
24.54	0.074498\\
24.56	0.074366\\
24.58	0.073923\\
24.6	0.070653\\
24.62	0.07024\\
24.64	0.069005\\
24.66	0.070003\\
24.68	0.069552\\
24.7	0.072025\\
24.72	0.072016\\
24.74	0.07216\\
24.76	0.071474\\
24.78	0.07186\\
24.8	0.071581\\
24.82	0.071452\\
24.84	0.071842\\
24.86	0.073518\\
24.88	0.074423\\
24.9	0.076136\\
24.92	0.077065\\
24.94	0.076858\\
24.96	0.077249\\
24.98	0.077769\\
25	0.078279\\
25.02	0.077877\\
25.04	0.078628\\
25.06	0.080291\\
25.08	0.080343\\
25.1	0.079562\\
25.12	0.077783\\
25.14	0.077882\\
25.16	0.079086\\
25.18	0.077993\\
25.2	0.077109\\
25.22	0.076911\\
25.24	0.077431\\
25.26	0.079434\\
25.28	0.080409\\
25.3	0.078993\\
25.32	0.07909\\
25.34	0.080582\\
25.36	0.081063\\
25.38	0.082441\\
25.4	0.083399\\
25.42	0.083012\\
25.44	0.084973\\
25.46	0.085023\\
25.48	0.086724\\
25.5	0.086801\\
25.52	0.08555\\
25.54	0.086977\\
25.56	0.087018\\
25.58	0.086124\\
25.6	0.086112\\
25.62	0.086708\\
25.64	0.086188\\
25.66	0.085971\\
25.68	0.086407\\
25.7	0.086471\\
25.72	0.087579\\
25.74	0.087816\\
25.76	0.086023\\
25.78	0.085456\\
25.8	0.085392\\
25.82	0.086352\\
25.84	0.087935\\
25.86	0.08949\\
25.88	0.090499\\
25.9	0.090589\\
25.92	0.091725\\
25.94	0.093399\\
25.96	0.093669\\
25.98	0.094179\\
26	0.093\\
26.02	0.09411\\
26.04	0.095425\\
26.06	0.094261\\
26.08	0.094317\\
26.1	0.094676\\
26.12	0.094738\\
26.14	0.095354\\
26.16	0.096017\\
26.18	0.096349\\
26.2	0.096442\\
26.22	0.096973\\
26.24	0.096499\\
26.26	0.094688\\
26.28	0.09688\\
26.3	0.096245\\
26.32	0.096977\\
26.34	0.096759\\
26.36	0.096833\\
26.38	0.098675\\
26.4	0.099022\\
26.42	0.098227\\
26.44	0.099384\\
26.46	0.098597\\
26.48	0.098728\\
26.5	0.098868\\
26.52	0.10014\\
26.54	0.10057\\
26.56	0.10127\\
26.58	0.1006\\
26.6	0.10166\\
26.62	0.10052\\
26.64	0.099976\\
26.66	0.098885\\
26.68	0.098373\\
26.7	0.097679\\
26.72	0.098236\\
26.74	0.0967\\
26.76	0.097112\\
26.78	0.099202\\
26.8	0.10068\\
26.82	0.10092\\
26.84	0.10439\\
26.86	0.10611\\
26.88	0.10569\\
26.9	0.10732\\
26.92	0.10635\\
26.94	0.10487\\
26.96	0.10624\\
26.98	0.105\\
27	0.10498\\
27.02	0.1074\\
27.04	0.10883\\
27.06	0.10929\\
27.08	0.10902\\
27.1	0.10925\\
27.12	0.10884\\
27.14	0.10918\\
27.16	0.11014\\
27.18	0.11006\\
27.2	0.11042\\
27.22	0.10931\\
27.24	0.10871\\
27.26	0.10862\\
27.28	0.109\\
27.3	0.10955\\
27.32	0.11045\\
27.34	0.11085\\
27.36	0.11114\\
27.38	0.11177\\
27.4	0.11143\\
27.42	0.11146\\
27.44	0.11249\\
27.46	0.11102\\
27.48	0.11149\\
27.5	0.11171\\
27.52	0.11333\\
27.54	0.11443\\
27.56	0.11479\\
27.58	0.11339\\
27.6	0.11315\\
27.62	0.11405\\
27.64	0.11544\\
27.66	0.1167\\
27.68	0.11652\\
27.7	0.1159\\
27.72	0.11606\\
27.74	0.11449\\
27.76	0.11469\\
27.78	0.11581\\
27.8	0.11719\\
27.82	0.11794\\
27.84	0.11885\\
27.86	0.11834\\
27.88	0.11823\\
27.9	0.12055\\
27.92	0.12055\\
27.94	0.12102\\
27.96	0.12142\\
27.98	0.12251\\
28	0.12342\\
28.02	0.12453\\
28.04	0.12454\\
28.06	0.12386\\
28.08	0.12294\\
28.1	0.12152\\
28.12	0.12093\\
28.14	0.1225\\
28.16	0.12238\\
28.18	0.12412\\
28.2	0.12544\\
28.22	0.12432\\
28.24	0.12462\\
28.26	0.12337\\
28.28	0.12194\\
28.3	0.12287\\
28.32	0.12215\\
28.34	0.12201\\
28.36	0.12266\\
28.38	0.12289\\
28.4	0.12429\\
28.42	0.12387\\
28.44	0.12465\\
28.46	0.12698\\
28.48	0.12631\\
28.5	0.12739\\
28.52	0.1284\\
28.54	0.12978\\
28.56	0.12961\\
28.58	0.12882\\
28.6	0.12846\\
28.62	0.12858\\
28.64	0.1297\\
28.66	0.1329\\
28.68	0.1328\\
28.7	0.13387\\
28.72	0.13263\\
28.74	0.13305\\
28.76	0.13263\\
28.78	0.13257\\
28.8	0.13314\\
28.82	0.13161\\
28.84	0.13161\\
28.86	0.13245\\
28.88	0.1309\\
28.9	0.12928\\
28.92	0.13114\\
28.94	0.13251\\
28.96	0.1325\\
28.98	0.13386\\
29	0.1334\\
29.02	0.13404\\
29.04	0.13452\\
29.06	0.13291\\
29.08	0.13432\\
29.1	0.13715\\
29.12	0.13854\\
29.14	0.14057\\
29.16	0.14182\\
29.18	0.14113\\
29.2	0.14116\\
29.22	0.14297\\
29.24	0.14165\\
29.26	0.14013\\
29.28	0.14002\\
29.3	0.14013\\
29.32	0.14111\\
29.34	0.14231\\
29.36	0.14215\\
29.38	0.14033\\
29.4	0.13896\\
29.42	0.1399\\
29.44	0.14014\\
29.46	0.14054\\
29.48	0.14101\\
29.5	0.14058\\
29.52	0.14189\\
29.54	0.14084\\
29.56	0.14073\\
29.58	0.14337\\
29.6	0.14382\\
29.62	0.14425\\
29.64	0.14438\\
29.66	0.14258\\
29.68	0.14439\\
29.7	0.14529\\
29.72	0.14365\\
29.74	0.14451\\
29.76	0.14483\\
29.78	0.14563\\
29.8	0.1449\\
29.82	0.14558\\
29.84	0.1469\\
29.86	0.15033\\
29.88	0.15145\\
29.9	0.15296\\
29.92	0.15438\\
29.94	0.15367\\
29.96	0.15378\\
29.98	0.15282\\
30	0.15261\\
30.02	0.15123\\
30.04	0.15004\\
30.06	0.15004\\
30.08	0.15244\\
30.1	0.15002\\
30.12	0.15111\\
30.14	0.1507\\
30.16	0.15213\\
30.18	0.15185\\
30.2	0.15191\\
30.22	0.15351\\
30.24	0.15408\\
30.26	0.15373\\
30.28	0.15386\\
30.3	0.15417\\
30.32	0.1548\\
30.34	0.15473\\
30.36	0.15635\\
30.38	0.15786\\
30.4	0.15893\\
30.42	0.1583\\
30.44	0.15759\\
30.46	0.15778\\
30.48	0.15741\\
30.5	0.15646\\
30.52	0.15642\\
30.54	0.1559\\
30.56	0.15492\\
30.58	0.15458\\
30.6	0.15541\\
30.62	0.15558\\
30.64	0.15754\\
30.66	0.15796\\
30.68	0.15762\\
30.7	0.15937\\
30.72	0.15962\\
30.74	0.16065\\
30.76	0.16209\\
30.78	0.16076\\
30.8	0.16094\\
30.82	0.16122\\
30.84	0.16041\\
30.86	0.16317\\
30.88	0.16392\\
30.9	0.16641\\
30.92	0.16479\\
30.94	0.16653\\
30.96	0.16733\\
30.98	0.16635\\
31	0.16742\\
31.02	0.16725\\
31.04	0.16563\\
31.06	0.16493\\
31.08	0.16431\\
31.1	0.16336\\
31.12	0.16573\\
31.14	0.16695\\
31.16	0.16592\\
31.18	0.16711\\
31.2	0.16764\\
31.22	0.16925\\
31.24	0.17116\\
31.26	0.17218\\
31.28	0.17338\\
31.3	0.17316\\
31.32	0.17452\\
31.34	0.17348\\
31.36	0.17222\\
31.38	0.17083\\
31.4	0.17056\\
31.42	0.16922\\
31.44	0.16808\\
31.46	0.16685\\
31.48	0.16783\\
31.5	0.16857\\
31.52	0.1687\\
31.54	0.17018\\
31.56	0.16957\\
31.58	0.16939\\
31.6	0.17004\\
31.62	0.17239\\
31.64	0.17245\\
31.66	0.17337\\
31.68	0.17704\\
31.7	0.17816\\
31.72	0.18002\\
31.74	0.1802\\
31.76	0.18021\\
31.78	0.18023\\
31.8	0.18005\\
31.82	0.17943\\
31.84	0.17926\\
31.86	0.17724\\
31.88	0.17741\\
31.9	0.17482\\
31.92	0.17661\\
31.94	0.17518\\
31.96	0.17625\\
31.98	0.17599\\
32	0.17664\\
32.02	0.17773\\
32.04	0.1794\\
32.06	0.18024\\
32.08	0.18121\\
32.1	0.1804\\
32.12	0.18339\\
32.14	0.18202\\
32.16	0.18194\\
32.18	0.18185\\
32.2	0.18223\\
32.22	0.18205\\
32.24	0.18387\\
32.26	0.18372\\
32.28	0.18521\\
32.3	0.18627\\
32.32	0.18536\\
32.34	0.18712\\
32.36	0.18805\\
32.38	0.18715\\
32.4	0.18752\\
32.42	0.1879\\
32.44	0.18741\\
32.46	0.18765\\
32.48	0.18801\\
32.5	0.18689\\
32.52	0.18751\\
32.54	0.18746\\
32.56	0.18635\\
32.58	0.18655\\
32.6	0.18523\\
32.62	0.18599\\
32.64	0.18732\\
32.66	0.18818\\
32.68	0.18811\\
32.7	0.1901\\
32.72	0.19116\\
32.74	0.19231\\
32.76	0.19369\\
32.78	0.19391\\
32.8	0.1954\\
32.82	0.19529\\
32.84	0.19561\\
32.86	0.19487\\
32.88	0.19562\\
32.9	0.19538\\
32.92	0.19701\\
32.94	0.19575\\
32.96	0.19281\\
32.98	0.19162\\
33	0.19094\\
33.02	0.19222\\
33.04	0.1936\\
33.06	0.19346\\
33.08	0.19379\\
33.1	0.19438\\
33.12	0.19478\\
33.14	0.1964\\
33.16	0.19736\\
33.18	0.19823\\
33.2	0.20043\\
33.22	0.20178\\
33.24	0.20183\\
33.26	0.2021\\
33.28	0.20075\\
33.3	0.19904\\
33.32	0.19922\\
33.34	0.19936\\
33.36	0.19921\\
33.38	0.19949\\
33.4	0.19844\\
33.42	0.19985\\
33.44	0.19963\\
33.46	0.19854\\
33.48	0.19917\\
33.5	0.1993\\
33.52	0.20141\\
33.54	0.20369\\
33.56	0.20431\\
33.58	0.20381\\
33.6	0.20315\\
33.62	0.2049\\
33.64	0.20366\\
33.66	0.20281\\
33.68	0.20207\\
33.7	0.20421\\
33.72	0.20502\\
33.74	0.20509\\
33.76	0.20421\\
33.78	0.20519\\
33.8	0.20618\\
33.82	0.20629\\
33.84	0.20621\\
33.86	0.20687\\
33.88	0.20639\\
33.9	0.20722\\
33.92	0.20762\\
33.94	0.20873\\
33.96	0.21044\\
33.98	0.21101\\
34	0.2114\\
34.02	0.21163\\
34.04	0.21058\\
34.06	0.20988\\
34.08	0.21071\\
34.1	0.20971\\
34.12	0.21054\\
34.14	0.21081\\
34.16	0.2112\\
34.18	0.21001\\
34.2	0.21089\\
34.22	0.21106\\
34.24	0.21136\\
34.26	0.21352\\
34.28	0.21324\\
34.3	0.21384\\
34.32	0.21404\\
34.34	0.21486\\
34.36	0.21542\\
34.38	0.21473\\
34.4	0.21617\\
34.42	0.21654\\
34.44	0.21748\\
34.46	0.2178\\
34.48	0.21934\\
34.5	0.21797\\
34.52	0.21815\\
34.54	0.21845\\
34.56	0.21834\\
34.58	0.21735\\
34.6	0.2174\\
34.62	0.21706\\
34.64	0.21685\\
34.66	0.21744\\
34.68	0.21617\\
34.7	0.21557\\
34.72	0.2155\\
34.74	0.21485\\
34.76	0.21512\\
34.78	0.21665\\
34.8	0.21573\\
34.82	0.21576\\
34.84	0.21682\\
34.86	0.21856\\
34.88	0.21962\\
34.9	0.22157\\
34.92	0.22441\\
34.94	0.2245\\
34.96	0.22564\\
34.98	0.22429\\
35	0.22453\\
35.02	0.22506\\
35.04	0.22641\\
35.06	0.22541\\
35.08	0.22441\\
35.1	0.22598\\
35.12	0.2244\\
35.14	0.22578\\
35.16	0.22573\\
35.18	0.2275\\
35.2	0.22887\\
35.22	0.22911\\
35.24	0.22862\\
35.26	0.22673\\
35.28	0.22626\\
35.3	0.22798\\
35.32	0.22803\\
35.34	0.23052\\
35.36	0.23072\\
35.38	0.23081\\
35.4	0.2319\\
35.42	0.23285\\
35.44	0.23334\\
35.46	0.23395\\
35.48	0.23584\\
35.5	0.23573\\
35.52	0.23613\\
35.54	0.2349\\
35.56	0.23441\\
35.58	0.23288\\
35.6	0.23228\\
35.62	0.23172\\
35.64	0.23202\\
35.66	0.2333\\
35.68	0.23327\\
35.7	0.23424\\
35.72	0.23438\\
35.74	0.23268\\
35.76	0.23472\\
35.78	0.23537\\
35.8	0.23629\\
35.82	0.23733\\
35.84	0.23646\\
35.86	0.23712\\
35.88	0.23712\\
35.9	0.23742\\
35.92	0.23579\\
35.94	0.23599\\
35.96	0.23779\\
35.98	0.23919\\
36	0.24116\\
36.02	0.24024\\
36.04	0.24044\\
36.06	0.24092\\
36.08	0.24237\\
36.1	0.24323\\
36.12	0.24191\\
36.14	0.24223\\
36.16	0.24182\\
36.18	0.24218\\
36.2	0.24346\\
36.22	0.24375\\
36.24	0.24364\\
36.26	0.24215\\
36.28	0.24211\\
36.3	0.24045\\
36.32	0.2401\\
36.34	0.2395\\
36.36	0.24068\\
36.38	0.24125\\
36.4	0.24221\\
36.42	0.24464\\
36.44	0.24352\\
36.46	0.24237\\
36.48	0.24301\\
36.5	0.24235\\
36.52	0.24216\\
36.54	0.24473\\
36.56	0.2473\\
36.58	0.24797\\
36.6	0.25151\\
36.62	0.25182\\
36.64	0.25016\\
36.66	0.25092\\
36.68	0.2515\\
36.7	0.25135\\
36.72	0.25097\\
36.74	0.25096\\
36.76	0.25107\\
36.78	0.2501\\
36.8	0.25009\\
36.82	0.24874\\
36.84	0.24898\\
36.86	0.25107\\
36.88	0.25035\\
36.9	0.25187\\
36.92	0.25161\\
36.94	0.25332\\
36.96	0.25292\\
36.98	0.25234\\
37	0.25297\\
37.02	0.25489\\
37.04	0.25752\\
37.06	0.25703\\
37.08	0.25538\\
37.1	0.2561\\
37.12	0.25628\\
37.14	0.25633\\
37.16	0.25771\\
37.18	0.25707\\
37.2	0.25691\\
37.22	0.25785\\
37.24	0.25754\\
37.26	0.25857\\
37.28	0.25729\\
37.3	0.25871\\
37.32	0.25667\\
37.34	0.25552\\
37.36	0.25706\\
37.38	0.2583\\
37.4	0.256\\
37.42	0.25811\\
37.44	0.25813\\
37.46	0.25857\\
37.48	0.25709\\
37.5	0.25642\\
37.52	0.2589\\
37.54	0.26036\\
37.56	0.26094\\
37.58	0.26293\\
37.6	0.26302\\
37.62	0.26474\\
37.64	0.26488\\
37.66	0.26467\\
37.68	0.26901\\
37.7	0.269\\
37.72	0.26963\\
37.74	0.27066\\
37.76	0.27121\\
37.78	0.27123\\
37.8	0.27061\\
37.82	0.27019\\
37.84	0.27112\\
37.86	0.27212\\
37.88	0.27134\\
37.9	0.2707\\
37.92	0.2697\\
37.94	0.26831\\
37.96	0.26748\\
37.98	0.26585\\
38	0.26553\\
38.02	0.2671\\
38.04	0.26745\\
38.06	0.2694\\
38.08	0.26899\\
38.1	0.26828\\
38.12	0.26847\\
38.14	0.26713\\
38.16	0.26804\\
38.18	0.27023\\
38.2	0.27099\\
38.22	0.27133\\
38.24	0.27262\\
38.26	0.27423\\
38.28	0.27495\\
38.3	0.27739\\
38.32	0.27873\\
38.34	0.27876\\
38.36	0.27696\\
38.38	0.2769\\
38.4	0.27562\\
38.42	0.27395\\
38.44	0.27516\\
38.46	0.27622\\
38.48	0.2754\\
38.5	0.27535\\
38.52	0.27594\\
38.54	0.27539\\
38.56	0.27558\\
38.58	0.27841\\
38.6	0.2797\\
38.62	0.28073\\
38.64	0.27918\\
38.66	0.27963\\
38.68	0.28114\\
38.7	0.28175\\
38.72	0.28238\\
38.74	0.28279\\
38.76	0.28231\\
38.78	0.28198\\
38.8	0.28108\\
38.82	0.28176\\
38.84	0.28238\\
38.86	0.28239\\
38.88	0.28124\\
38.9	0.28089\\
38.92	0.28015\\
38.94	0.28031\\
38.96	0.28165\\
38.98	0.28325\\
39	0.28288\\
39.02	0.28405\\
39.04	0.28361\\
39.06	0.28435\\
39.08	0.2848\\
39.1	0.28487\\
39.12	0.28513\\
39.14	0.28487\\
39.16	0.28308\\
39.18	0.28416\\
39.2	0.28517\\
39.22	0.28446\\
39.24	0.28535\\
39.26	0.28607\\
39.28	0.28767\\
39.3	0.28869\\
39.32	0.28935\\
39.34	0.28843\\
39.36	0.28869\\
39.38	0.29092\\
39.4	0.29035\\
39.42	0.29046\\
39.44	0.29025\\
39.46	0.29241\\
39.48	0.29289\\
39.5	0.29339\\
39.52	0.29339\\
39.54	0.29149\\
39.56	0.29186\\
39.58	0.29109\\
39.6	0.29199\\
39.62	0.2922\\
39.64	0.29249\\
39.66	0.29022\\
39.68	0.29018\\
39.7	0.29122\\
39.72	0.29146\\
39.74	0.29231\\
39.76	0.29187\\
39.78	0.2944\\
39.8	0.29646\\
39.82	0.29789\\
39.84	0.29973\\
39.86	0.30195\\
39.88	0.30284\\
39.9	0.30393\\
39.92	0.30546\\
39.94	0.30468\\
39.96	0.30346\\
39.98	0.30148\\
};
%\addlegendentry{Yaw angle $[rad]$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.4\\
39.98	0.4\\
};
%\addlegendentry{Allowed lateral position error [m]}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.01\\
39.98	0.01\\
};
%\addlegendentry{Allowed yaw angle error [rad]}

\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.01\\
39.98	-0.01\\
};
\end{axis}


\begin{axis}[%
/tikz/line join=bevel,
width=3.14in,
height=1.5in,
restrict x to domain*=0:40,
restrict y to domain*=-0.1:0.5,
at={(6.076in,0.485in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, font=\large},
xlabel={time [s]},
ymin=-0.05,
ymax=0.45,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.8,1.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, draw = none, legend columns = 5, line width=3.0pt, font=\large}
]
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
39.98	0\\
};
\addlegendentry{Reference}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.00034631\\
0.04	-0.0012049\\
0.06	-0.0014781\\
0.08	-0.0028214\\
0.1	-0.0018159\\
0.12	-0.0023097\\
0.14	-0.0016034\\
0.16	-0.00088589\\
0.18	0.0007731\\
0.2	-0.00081055\\
0.22	0.00018117\\
0.24	-1.22e-05\\
0.26	-0.00038127\\
0.28	-0.0014038\\
0.3	-6.59e-05\\
0.32	0.00088191\\
0.34	0.00082306\\
0.36	0.0012811\\
0.38	0.0033516\\
0.4	0.0054311\\
0.42	0.00343\\
0.44	0.0044347\\
0.46	0.0039945\\
0.48	0.0039308\\
0.5	0.0034777\\
0.52	0.0046396\\
0.54	0.0061423\\
0.56	0.006327\\
0.58	0.0054389\\
0.6	0.0047547\\
0.62	0.0027283\\
0.64	0.0021688\\
0.66	0.0014063\\
0.68	0.0026571\\
0.7	0.0036698\\
0.72	0.0023189\\
0.74	0.0014941\\
0.76	0.00088767\\
0.78	0.0011667\\
0.8	0.0035012\\
0.82	0.0026966\\
0.84	0.0030095\\
0.86	0.0020032\\
0.88	0.0021685\\
0.9	0.0020015\\
0.92	0.0027888\\
0.94	0.0036339\\
0.96	0.0052434\\
0.98	0.0040206\\
1	0.0039633\\
1.02	0.0059395\\
1.04	0.005748\\
1.06	0.0050857\\
1.08	0.0063124\\
1.1	0.0077973\\
1.12	0.0081412\\
1.14	0.00749\\
1.16	0.0076163\\
1.18	0.0067208\\
1.2	0.0073756\\
1.22	0.0064078\\
1.24	0.0064793\\
1.26	0.0071886\\
1.28	0.0063118\\
1.3	0.0059858\\
1.32	0.0059225\\
1.34	0.0082822\\
1.36	0.0074217\\
1.38	0.0082372\\
1.4	0.0088165\\
1.42	0.0097939\\
1.44	0.0096486\\
1.46	0.0081564\\
1.48	0.0073731\\
1.5	0.0063475\\
1.52	0.0061517\\
1.54	0.0059702\\
1.56	0.0037439\\
1.58	0.0036065\\
1.6	0.0044619\\
1.62	0.002572\\
1.64	0.0022207\\
1.66	0.00311\\
1.68	0.0030536\\
1.7	0.0023146\\
1.72	0.0030579\\
1.74	0.0039393\\
1.76	0.0040731\\
1.78	0.002931\\
1.8	0.002137\\
1.82	0.0016519\\
1.84	0.0024056\\
1.86	8.91e-05\\
1.88	-0.00034787\\
1.9	0.0012567\\
1.92	0.0012111\\
1.94	0.0023197\\
1.96	0.0031203\\
1.98	0.0019554\\
2	0.0014354\\
2.02	0.0020825\\
2.04	0.0026281\\
2.06	0.0036952\\
2.08	0.0039595\\
2.1	0.004821\\
2.12	0.0051203\\
2.14	0.0043712\\
2.16	0.0031687\\
2.18	0.0035954\\
2.2	0.0014737\\
2.22	0.00090073\\
2.24	2.67e-05\\
2.26	-0.00019888\\
2.28	0.00027927\\
2.3	-1.35e-05\\
2.32	0.00091165\\
2.34	0.0023722\\
2.36	0.0029682\\
2.38	0.003666\\
2.4	0.0027498\\
2.42	0.0025494\\
2.44	0.0028663\\
2.46	0.00099878\\
2.48	-0.0008865\\
2.5	-0.0036142\\
2.52	-0.0036834\\
2.54	-0.0027973\\
2.56	-0.0012254\\
2.58	-0.0028321\\
2.6	-0.0031724\\
2.62	-0.0046087\\
2.64	-0.0047406\\
2.66	-0.0042432\\
2.68	-0.0035679\\
2.7	-0.0049253\\
2.72	-0.0052049\\
2.74	-0.0042046\\
2.76	-0.0044659\\
2.78	-0.003521\\
2.8	-0.003038\\
2.82	-0.0024853\\
2.84	-0.0022243\\
2.86	-0.0010632\\
2.88	-0.00052106\\
2.9	-0.001594\\
2.92	-0.0012479\\
2.94	1.27e-05\\
2.96	0.00040709\\
2.98	0.0027991\\
3	0.0010227\\
3.02	0.0021284\\
3.04	0.0012544\\
3.06	0.0011584\\
3.08	0.0006652\\
3.1	0.00030529\\
3.12	0.00061328\\
3.14	9.49e-05\\
3.16	0.00068607\\
3.18	0.0021235\\
3.2	0.002318\\
3.22	0.004195\\
3.24	0.0041788\\
3.26	0.0043671\\
3.28	0.006052\\
3.3	0.0078635\\
3.32	0.0072764\\
3.34	0.0093768\\
3.36	0.009319\\
3.38	0.010434\\
3.4	0.012167\\
3.42	0.013701\\
3.44	0.013604\\
3.46	0.011932\\
3.48	0.010712\\
3.5	0.011897\\
3.52	0.010801\\
3.54	0.011165\\
3.56	0.011044\\
3.58	0.012395\\
3.6	0.010008\\
3.62	0.011255\\
3.64	0.010503\\
3.66	0.0093333\\
3.68	0.010134\\
3.7	0.0096596\\
3.72	0.011304\\
3.74	0.011832\\
3.76	0.012734\\
3.78	0.011758\\
3.8	0.012286\\
3.82	0.011239\\
3.84	0.010174\\
3.86	0.0088032\\
3.88	0.0069354\\
3.9	0.006092\\
3.92	0.0063069\\
3.94	0.0064071\\
3.96	0.0069706\\
3.98	0.0064851\\
4	0.0057825\\
4.02	0.0072887\\
4.04	0.0069575\\
4.06	0.005347\\
4.08	0.0065442\\
4.1	0.0045132\\
4.12	0.0045669\\
4.14	0.00307\\
4.16	0.0019916\\
4.18	0.0013689\\
4.2	-0.00047049\\
4.22	0.00013902\\
4.24	0.00069536\\
4.26	0.0013925\\
4.28	5.01e-05\\
4.3	0.00069119\\
4.32	0.0030337\\
4.34	0.0034846\\
4.36	0.0033034\\
4.38	0.0033205\\
4.4	0.003533\\
4.42	0.0032335\\
4.44	0.0024009\\
4.46	0.0025921\\
4.48	0.0037212\\
4.5	0.0053916\\
4.52	0.0047783\\
4.54	0.0046422\\
4.56	0.0041961\\
4.58	0.0033859\\
4.6	0.0035006\\
4.62	0.0025831\\
4.64	0.0031167\\
4.66	0.0018172\\
4.68	2.27e-05\\
4.7	-0.0014508\\
4.72	-0.0019657\\
4.74	-0.0028933\\
4.76	-0.0027006\\
4.78	-0.0024346\\
4.8	-0.00087225\\
4.82	0.0002174\\
4.84	0.00021506\\
4.86	-0.0006544\\
4.88	-0.00086239\\
4.9	-0.0023259\\
4.92	-0.0028636\\
4.94	-0.0054368\\
4.96	-0.0046589\\
4.98	-0.0045237\\
5	-0.0063935\\
5.02	-0.0057292\\
5.04	-0.0064402\\
5.06	-0.0048285\\
5.08	-0.0052809\\
5.1	-0.0054647\\
5.12	-0.0046463\\
5.14	-0.0057297\\
5.16	-0.0055077\\
5.18	-0.0063316\\
5.2	-0.0062144\\
5.22	-0.0058339\\
5.24	-0.0064237\\
5.26	-0.0061519\\
5.28	-0.0052457\\
5.3	-0.0026721\\
5.32	-0.0018593\\
5.34	-0.001163\\
5.36	-0.0013883\\
5.38	-0.0001254\\
5.4	-0.00039005\\
5.42	-0.00031917\\
5.44	-0.00044156\\
5.46	-1.54e-05\\
5.48	-0.00050292\\
5.5	-0.00069894\\
5.52	-0.00040621\\
5.54	0.0009202\\
5.56	8.8e-06\\
5.58	0.00025783\\
5.6	-0.00048653\\
5.62	-0.0014759\\
5.64	-0.001928\\
5.66	-0.0013976\\
5.68	-0.0009157\\
5.7	-0.001023\\
5.72	-0.0024797\\
5.74	-0.0016333\\
5.76	0.00053432\\
5.78	0.0013493\\
5.8	0.0015098\\
5.82	0.0026319\\
5.84	0.0037714\\
5.86	0.0049443\\
5.88	0.0066184\\
5.9	0.0072485\\
5.92	0.0069652\\
5.94	0.0081768\\
5.96	0.0066508\\
5.98	0.0055177\\
6	0.0063977\\
6.02	0.0065047\\
6.04	0.0061759\\
6.06	0.0043882\\
6.08	0.0055035\\
6.1	0.0058336\\
6.12	0.0047617\\
6.14	0.0039815\\
6.16	0.0028616\\
6.18	0.0033792\\
6.2	0.0044042\\
6.22	0.003891\\
6.24	0.003995\\
6.26	0.0030298\\
6.28	0.0036452\\
6.3	0.0031387\\
6.32	0.0039172\\
6.34	0.0039278\\
6.36	0.0024217\\
6.38	0.0034717\\
6.4	0.0044694\\
6.42	0.0035767\\
6.44	0.0025347\\
6.46	0.0020503\\
6.48	0.001211\\
6.5	0.0031849\\
6.52	0.0026583\\
6.54	0.0028886\\
6.56	0.0026058\\
6.58	0.0027847\\
6.6	0.0023251\\
6.62	0.001641\\
6.64	0.0015555\\
6.66	0.0019105\\
6.68	6.35e-05\\
6.7	0.00083453\\
6.72	0.00022358\\
6.74	-0.00021131\\
6.76	-0.00062463\\
6.78	-0.00079414\\
6.8	1.21e-05\\
6.82	-0.00052002\\
6.84	-0.00012057\\
6.86	0.0011648\\
6.88	0.0013714\\
6.9	0.0015472\\
6.92	0.0017695\\
6.94	0.0011328\\
6.96	0.00094651\\
6.98	-0.00035689\\
7	0.0010578\\
7.02	0.0012269\\
7.04	0.0012876\\
7.06	0.0008515\\
7.08	0.0014712\\
7.1	0.0025216\\
7.12	0.0034144\\
7.14	0.0023937\\
7.16	0.0032756\\
7.18	0.0032736\\
7.2	0.0027693\\
7.22	0.002674\\
7.24	0.0019545\\
7.26	0.00059491\\
7.28	0.0031031\\
7.3	0.00087623\\
7.32	-0.00026718\\
7.34	-0.00082336\\
7.36	-0.00033582\\
7.38	2.11e-05\\
7.4	-0.00068053\\
7.42	0.00049812\\
7.44	0.00078631\\
7.46	0.001489\\
7.48	0.0031324\\
7.5	0.0044893\\
7.52	0.0045539\\
7.54	0.0047578\\
7.56	0.0045872\\
7.58	0.0036894\\
7.6	0.0041885\\
7.62	0.0035028\\
7.64	0.0041158\\
7.66	0.004465\\
7.68	0.0045481\\
7.7	0.0040441\\
7.72	0.0039572\\
7.74	0.0038195\\
7.76	0.0040183\\
7.78	0.0024712\\
7.8	0.0034514\\
7.82	0.002329\\
7.84	0.0030453\\
7.86	0.0032315\\
7.88	0.0032614\\
7.9	0.0034875\\
7.92	0.004512\\
7.94	0.0027653\\
7.96	0.0052845\\
7.98	0.0062753\\
8	0.0030968\\
8.02	0.0036628\\
8.04	0.0038515\\
8.06	0.0037164\\
8.08	0.0034644\\
8.1	0.0021142\\
8.12	0.0019597\\
8.14	0.00057954\\
8.16	-5.93e-05\\
8.18	-0.00080774\\
8.2	-0.0015883\\
8.22	-0.0033992\\
8.24	-0.0046374\\
8.26	-0.0044533\\
8.28	-0.0050293\\
8.3	-0.0052469\\
8.32	-0.0050887\\
8.34	-0.0058792\\
8.36	-0.006676\\
8.38	-0.0063784\\
8.4	-0.0054417\\
8.42	-0.006002\\
8.44	-0.0065213\\
8.46	-0.0061377\\
8.48	-0.0065831\\
8.5	-0.0071909\\
8.52	-0.006243\\
8.54	-0.0076985\\
8.56	-0.0078469\\
8.58	-0.0088171\\
8.6	-0.0072569\\
8.62	-0.0075735\\
8.64	-0.0073367\\
8.66	-0.0065886\\
8.68	-0.0051651\\
8.7	-0.0034172\\
8.72	-0.0032435\\
8.74	-0.0046173\\
8.76	-0.0043714\\
8.78	-0.0050345\\
8.8	-0.0042258\\
8.82	-0.0038863\\
8.84	-0.0043419\\
8.86	-0.0054702\\
8.88	-0.0055166\\
8.9	-0.0063231\\
8.92	-0.0057673\\
8.94	-0.0066704\\
8.96	-0.0067743\\
8.98	-0.0049709\\
9	-0.0055094\\
9.02	-0.0055419\\
9.04	-0.0057191\\
9.06	-0.0072448\\
9.08	-0.0062722\\
9.1	-0.0068012\\
9.12	-0.006264\\
9.14	-0.0060719\\
9.16	-0.0061701\\
9.18	-0.00477\\
9.2	-0.004538\\
9.22	-0.0047332\\
9.24	-0.0050359\\
9.26	-0.0043936\\
9.28	-0.0034611\\
9.3	-0.0034768\\
9.32	-0.0040992\\
9.34	-0.0032707\\
9.36	-0.0045719\\
9.38	-0.0034375\\
9.4	-0.0039266\\
9.42	-0.0047474\\
9.44	-0.0059182\\
9.46	-0.0057379\\
9.48	-0.0079507\\
9.5	-0.0079425\\
9.52	-0.0077456\\
9.54	-0.0074395\\
9.56	-0.0082896\\
9.58	-0.0092609\\
9.6	-0.0085983\\
9.62	-0.0085643\\
9.64	-0.0089998\\
9.66	-0.0087363\\
9.68	-0.0082955\\
9.7	-0.0091167\\
9.72	-0.009035\\
9.74	-0.010043\\
9.76	-0.011424\\
9.78	-0.010108\\
9.8	-0.0094222\\
9.82	-0.0094008\\
9.84	-0.0068718\\
9.86	-0.0074873\\
9.88	-0.0079369\\
9.9	-0.010092\\
9.92	-0.010629\\
9.94	-0.010535\\
9.96	-0.0099226\\
9.98	-0.010072\\
10	-0.0075629\\
10.02	-0.0064429\\
10.04	-0.0071531\\
10.06	-0.0077711\\
10.08	-0.0083473\\
10.1	-0.008758\\
10.12	-0.0085584\\
10.14	-0.0068619\\
10.16	-0.0081004\\
10.18	-0.0086788\\
10.2	-0.0060126\\
10.22	-0.0061308\\
10.24	-0.0048609\\
10.26	-0.0057635\\
10.28	-0.0051532\\
10.3	-0.0044811\\
10.32	-0.0042582\\
10.34	-0.005925\\
10.36	-0.0049478\\
10.38	-0.0032934\\
10.4	-0.0035817\\
10.42	-0.0038945\\
10.44	-0.0034909\\
10.46	-0.0020049\\
10.48	-0.0035807\\
10.5	-0.0048894\\
10.52	-0.0053517\\
10.54	-0.0059881\\
10.56	-0.007342\\
10.58	-0.0079187\\
10.6	-0.0077317\\
10.62	-0.0063232\\
10.64	-0.0049898\\
10.66	-0.0050436\\
10.68	-0.0060041\\
10.7	-0.0059067\\
10.72	-0.0047783\\
10.74	-0.0056266\\
10.76	-0.0057179\\
10.78	-0.006406\\
10.8	-0.0045788\\
10.82	-0.0060624\\
10.84	-0.0045393\\
10.86	-0.0050186\\
10.88	-0.0041518\\
10.9	-0.0048702\\
10.92	-0.0058703\\
10.94	-0.0054041\\
10.96	-0.0048851\\
10.98	-0.0055292\\
11	-0.0050262\\
11.02	-0.0049888\\
11.04	-0.0054987\\
11.06	-0.0060239\\
11.08	-0.0058846\\
11.1	-0.0037433\\
11.12	-0.00328\\
11.14	-0.0055804\\
11.16	-0.0063772\\
11.18	-0.0058609\\
11.2	-0.0084319\\
11.22	-0.0094571\\
11.24	-0.010757\\
11.26	-0.012711\\
11.28	-0.012516\\
11.3	-0.010874\\
11.32	-0.011435\\
11.34	-0.0099786\\
11.36	-0.011367\\
11.38	-0.010973\\
11.4	-0.01148\\
11.42	-0.011661\\
11.44	-0.011837\\
11.46	-0.010345\\
11.48	-0.010031\\
11.5	-0.0094139\\
11.52	-0.010046\\
11.54	-0.01071\\
11.56	-0.010306\\
11.58	-0.0099098\\
11.6	-0.00874\\
11.62	-0.0096506\\
11.64	-0.007889\\
11.66	-0.0092834\\
11.68	-0.0090981\\
11.7	-0.0093859\\
11.72	-0.010265\\
11.74	-0.011444\\
11.76	-0.010779\\
11.78	-0.010795\\
11.8	-0.011029\\
11.82	-0.010164\\
11.84	-0.010818\\
11.86	-0.011986\\
11.88	-0.012942\\
11.9	-0.012015\\
11.92	-0.012603\\
11.94	-0.011783\\
11.96	-0.011962\\
11.98	-0.013387\\
12	-0.012836\\
12.02	-0.014434\\
12.04	-0.014722\\
12.06	-0.01236\\
12.08	-0.012617\\
12.1	-0.0114\\
12.12	-0.011262\\
12.14	-0.012065\\
12.16	-0.011563\\
12.18	-0.010648\\
12.2	-0.00925\\
12.22	-0.0089277\\
12.24	-0.0088714\\
12.26	-0.0085364\\
12.28	-0.0088904\\
12.3	-0.0089936\\
12.32	-0.010988\\
12.34	-0.010135\\
12.36	-0.0098686\\
12.38	-0.0094188\\
12.4	-0.0075341\\
12.42	-0.0083721\\
12.44	-0.0098128\\
12.46	-0.010448\\
12.48	-0.0091437\\
12.5	-0.01055\\
12.52	-0.0094645\\
12.54	-0.0079441\\
12.56	-0.0073373\\
12.58	-0.0066931\\
12.6	-0.007181\\
12.62	-0.0078491\\
12.64	-0.0070915\\
12.66	-0.0060036\\
12.68	-0.0062089\\
12.7	-0.0062707\\
12.72	-0.0052757\\
12.74	-0.0051239\\
12.76	-0.0033872\\
12.78	-0.00328\\
12.8	-0.0030987\\
12.82	-0.005044\\
12.84	-0.0062888\\
12.86	-0.0052306\\
12.88	-0.0067165\\
12.9	-0.0051685\\
12.92	-0.005829\\
12.94	-0.0052714\\
12.96	-0.0029357\\
12.98	-0.0025905\\
13	-0.0024413\\
13.02	-0.00089263\\
13.04	0.00052511\\
13.06	0.0020418\\
13.08	0.0026944\\
13.1	0.0025894\\
13.12	0.003603\\
13.14	0.0036324\\
13.16	0.0058856\\
13.18	0.0057584\\
13.2	0.0063304\\
13.22	0.0076195\\
13.24	0.0072761\\
13.26	0.0077199\\
13.28	0.0079663\\
13.3	0.0088488\\
13.32	0.0095429\\
13.34	0.0088\\
13.36	0.008348\\
13.38	0.0090469\\
13.4	0.010514\\
13.42	0.010328\\
13.44	0.011139\\
13.46	0.011242\\
13.48	0.011074\\
13.5	0.011637\\
13.52	0.011891\\
13.54	0.0085332\\
13.56	0.0064942\\
13.58	0.0053488\\
13.6	0.0058621\\
13.62	0.0052867\\
13.64	0.0050697\\
13.66	0.006521\\
13.68	0.0069192\\
13.7	0.0069577\\
13.72	0.0057419\\
13.74	0.005407\\
13.76	0.0083296\\
13.78	0.0098069\\
13.8	0.0087418\\
13.82	0.0093176\\
13.84	0.0089287\\
13.86	0.0064628\\
13.88	0.0072783\\
13.9	0.006242\\
13.92	0.0057178\\
13.94	0.0062287\\
13.96	0.0046986\\
13.98	0.0046879\\
14	0.0038198\\
14.02	0.0042975\\
14.04	0.0037183\\
14.06	0.0027994\\
14.08	0.0031942\\
14.1	0.0036491\\
14.12	0.0021243\\
14.14	0.0041933\\
14.16	0.0052439\\
14.18	0.0049494\\
14.2	0.0056036\\
14.22	0.0070737\\
14.24	0.0053019\\
14.26	0.0058276\\
14.28	0.0047416\\
14.3	0.0053894\\
14.32	0.0052529\\
14.34	0.0035159\\
14.36	0.0033934\\
14.38	0.0047641\\
14.4	0.0053659\\
14.42	0.0053603\\
14.44	0.0067167\\
14.46	0.0067318\\
14.48	0.0068013\\
14.5	0.0049486\\
14.52	0.0025124\\
14.54	0.0035919\\
14.56	0.0031655\\
14.58	0.003518\\
14.6	0.0022851\\
14.62	0.0020363\\
14.64	0.0016557\\
14.66	0.00061282\\
14.68	0.00059709\\
14.7	0.00029347\\
14.72	0.00080786\\
14.74	-0.000395\\
14.76	-0.00043265\\
14.78	-0.0018237\\
14.8	-0.0030205\\
14.82	-0.003023\\
14.84	-0.0039146\\
14.86	-0.0032992\\
14.88	-0.0030025\\
14.9	-0.0031976\\
14.92	-0.0025655\\
14.94	-0.0024145\\
14.96	-0.0011673\\
14.98	-0.0017551\\
15	-0.0019846\\
15.02	-0.0022286\\
15.04	-0.0015678\\
15.06	0.00075109\\
15.08	0.0026254\\
15.1	0.00084785\\
15.12	0.0025226\\
15.14	0.0036398\\
15.16	0.0027478\\
15.18	0.0031057\\
15.2	0.004736\\
15.22	0.0036241\\
15.24	0.00085291\\
15.26	0.00043005\\
15.28	0.0015528\\
15.3	0.0023118\\
15.32	0.0040386\\
15.34	0.0048636\\
15.36	0.0029741\\
15.38	0.0038529\\
15.4	0.0035262\\
15.42	0.0022446\\
15.44	0.0026175\\
15.46	0.0032751\\
15.48	0.0045982\\
15.5	0.0031406\\
15.52	0.0021889\\
15.54	0.0011261\\
15.56	0.001294\\
15.58	0.0015539\\
15.6	0.0014292\\
15.62	0.00081094\\
15.64	-0.00037754\\
15.66	-0.0017856\\
15.68	-0.0013781\\
15.7	-0.00046428\\
15.72	0.0005433\\
15.74	0.00046713\\
15.76	-0.00022544\\
15.78	-0.0013416\\
15.8	-0.0011969\\
15.82	-0.0017339\\
15.84	-0.0013972\\
15.86	-0.0014761\\
15.88	-0.0016296\\
15.9	-0.0024437\\
15.92	-0.0011202\\
15.94	-0.0025085\\
15.96	-0.0018664\\
15.98	-0.0020784\\
16	-0.0017823\\
16.02	-6.14e-05\\
16.04	-0.0017665\\
16.06	-0.0026006\\
16.08	-0.0014504\\
16.1	-0.0022413\\
16.12	-0.00018272\\
16.14	-0.00068154\\
16.16	-0.0015521\\
16.18	0.00011412\\
16.2	0.0013897\\
16.22	0.0012718\\
16.24	0.00057331\\
16.26	5.31e-05\\
16.28	-0.00088131\\
16.3	-0.0009519\\
16.32	-0.0015072\\
16.34	-0.0029202\\
16.36	-0.00349\\
16.38	-0.0030621\\
16.4	-0.0024495\\
16.42	-0.0027629\\
16.44	2.64e-05\\
16.46	-0.00046171\\
16.48	-0.0018393\\
16.5	0.00045321\\
16.52	-0.0015798\\
16.54	-0.0037519\\
16.56	-0.0038809\\
16.58	-0.0032028\\
16.6	-0.0034997\\
16.62	-0.0054226\\
16.64	-0.0016189\\
16.66	-0.0011497\\
16.68	-0.0018145\\
16.7	-0.0021215\\
16.72	-0.00066831\\
16.74	0.00047867\\
16.76	-0.0010961\\
16.78	-0.0017316\\
16.8	-0.0016145\\
16.82	-0.0043831\\
16.84	-0.0058748\\
16.86	-0.0079057\\
16.88	-0.008415\\
16.9	-0.0078075\\
16.92	-0.0088826\\
16.94	-0.0096483\\
16.96	-0.01084\\
16.98	-0.011381\\
17	-0.010973\\
17.02	-0.01125\\
17.04	-0.0076063\\
17.06	-0.0074711\\
17.08	-0.0065207\\
17.1	-0.0058639\\
17.12	-0.0071157\\
17.14	-0.0050309\\
17.16	-0.0046766\\
17.18	-0.0037282\\
17.2	-0.0021215\\
17.22	-0.0014921\\
17.24	-0.0028395\\
17.26	-0.0022574\\
17.28	-0.001735\\
17.3	-0.0025052\\
17.32	-0.0032875\\
17.34	-0.0047192\\
17.36	-0.0055924\\
17.38	-0.0064874\\
17.4	-0.0077528\\
17.42	-0.0053321\\
17.44	-0.0042684\\
17.46	-0.0062802\\
17.48	-0.0080987\\
17.5	-0.0081011\\
17.52	-0.0073531\\
17.54	-0.0072678\\
17.56	-0.0073696\\
17.58	-0.0060776\\
17.6	-0.0056901\\
17.62	-0.0043615\\
17.64	-0.0036937\\
17.66	-0.0028052\\
17.68	-0.0017312\\
17.7	-0.0021092\\
17.72	-0.0033529\\
17.74	-0.0017897\\
17.76	-0.0019277\\
17.78	-0.0023572\\
17.8	-0.0024655\\
17.82	-0.0046385\\
17.84	-0.0056463\\
17.86	-0.0063179\\
17.88	-0.006074\\
17.9	-0.0074273\\
17.92	-0.0069726\\
17.94	-0.0078865\\
17.96	-0.0088324\\
17.98	-0.0087072\\
18	-0.0054601\\
18.02	-0.0039705\\
18.04	-0.0032799\\
18.06	-0.0040741\\
18.08	-0.0053602\\
18.1	-0.0042642\\
18.12	-0.0028757\\
18.14	-0.0029421\\
18.16	-0.0028424\\
18.18	-0.0031873\\
18.2	-0.0031777\\
18.22	-0.004212\\
18.24	-0.0042567\\
18.26	-0.0061654\\
18.28	-0.0073267\\
18.3	-0.0067549\\
18.32	-0.005717\\
18.34	-0.0063576\\
18.36	-0.0054989\\
18.38	-0.0044025\\
18.4	-0.0022953\\
18.42	-0.0029643\\
18.44	-0.0030195\\
18.46	-0.0027831\\
18.48	-0.0045683\\
18.5	-0.0045274\\
18.52	-0.0045061\\
18.54	-0.0051012\\
18.56	-0.0053523\\
18.58	-0.0051171\\
18.6	-0.0050945\\
18.62	-0.0048304\\
18.64	-0.0062347\\
18.66	-0.0044616\\
18.68	-0.0057929\\
18.7	-0.0056725\\
18.72	-0.0046951\\
18.74	-0.0047955\\
18.76	-0.0054619\\
18.78	-0.0057341\\
18.8	-0.0066594\\
18.82	-0.0062924\\
18.84	-0.006788\\
18.86	-0.0071996\\
18.88	-0.0074496\\
18.9	-0.010054\\
18.92	-0.009163\\
18.94	-0.0084624\\
18.96	-0.008296\\
18.98	-0.0079923\\
19	-0.009029\\
19.02	-0.0091597\\
19.04	-0.008594\\
19.06	-0.0082632\\
19.08	-0.0073108\\
19.1	-0.0060301\\
19.12	-0.0049788\\
19.14	-0.0041985\\
19.16	-0.0025245\\
19.18	-0.0017325\\
19.2	-0.0017653\\
19.22	-0.0015554\\
19.24	-0.0012792\\
19.26	-0.00081366\\
19.28	-0.00011152\\
19.3	0.0021158\\
19.32	0.002089\\
19.34	0.0032891\\
19.36	0.004244\\
19.38	0.004789\\
19.4	0.0040297\\
19.42	0.0062182\\
19.44	0.0067855\\
19.46	0.0071166\\
19.48	0.0088853\\
19.5	0.0086062\\
19.52	0.0086653\\
19.54	0.0085715\\
19.56	0.0064507\\
19.58	0.008539\\
19.6	0.0070128\\
19.62	0.0066266\\
19.64	0.0057463\\
19.66	0.0042505\\
19.68	0.0044516\\
19.7	0.0030642\\
19.72	0.0024687\\
19.74	0.00052677\\
19.76	0.0004625\\
19.78	0.00084057\\
19.8	0.0010567\\
19.82	-0.00056337\\
19.84	-0.0016788\\
19.86	-0.0011342\\
19.88	-0.00095202\\
19.9	-0.0011141\\
19.92	-7.22e-05\\
19.94	-0.0004571\\
19.96	1.78e-05\\
19.98	7.92e-05\\
20	-0.00034774\\
20.02	0.0037905\\
20.04	0.008054\\
20.06	0.015731\\
20.08	0.029026\\
20.1	0.04012\\
20.12	0.050739\\
20.14	0.057787\\
20.16	0.059592\\
20.18	0.062017\\
20.2	0.060122\\
20.22	0.059931\\
20.24	0.064983\\
20.26	0.074191\\
20.28	0.086472\\
20.3	0.10419\\
20.32	0.11404\\
20.34	0.1204\\
20.36	0.12304\\
20.38	0.12216\\
20.4	0.1214\\
20.42	0.12247\\
20.44	0.12842\\
20.46	0.1341\\
20.48	0.14366\\
20.5	0.15704\\
20.52	0.16702\\
20.54	0.17134\\
20.56	0.172\\
20.58	0.17003\\
20.6	0.16938\\
20.62	0.16706\\
20.64	0.17091\\
20.66	0.17761\\
20.68	0.18868\\
20.7	0.19924\\
20.72	0.20837\\
20.74	0.2116\\
20.76	0.21251\\
20.78	0.21049\\
20.8	0.20909\\
20.82	0.20876\\
20.84	0.2127\\
20.86	0.21962\\
20.88	0.22827\\
20.9	0.23925\\
20.92	0.24627\\
20.94	0.25042\\
20.96	0.24994\\
20.98	0.24707\\
21	0.24317\\
21.02	0.24175\\
21.04	0.24294\\
21.06	0.24769\\
21.08	0.2568\\
21.1	0.2683\\
21.12	0.2748\\
21.14	0.27576\\
21.16	0.27426\\
21.18	0.27141\\
21.2	0.26851\\
21.22	0.26574\\
21.24	0.26607\\
21.26	0.26914\\
21.28	0.27722\\
21.3	0.28793\\
21.32	0.29458\\
21.34	0.29596\\
21.36	0.29314\\
21.38	0.28939\\
21.4	0.28698\\
21.42	0.28363\\
21.44	0.28545\\
21.46	0.28999\\
21.48	0.29863\\
21.5	0.3101\\
21.52	0.3162\\
21.54	0.3168\\
21.56	0.3149\\
21.58	0.31166\\
21.6	0.30728\\
21.62	0.30325\\
21.64	0.30242\\
21.66	0.30646\\
21.68	0.3147\\
21.7	0.32589\\
21.72	0.33134\\
21.74	0.33115\\
21.76	0.33038\\
21.78	0.32787\\
21.8	0.32341\\
21.82	0.31822\\
21.84	0.31997\\
21.86	0.32409\\
21.88	0.3325\\
21.9	0.34208\\
21.92	0.34774\\
21.94	0.34724\\
21.96	0.34472\\
21.98	0.33876\\
22	0.33326\\
22.02	0.33023\\
22.04	0.32938\\
22.06	0.3318\\
22.08	0.33893\\
22.1	0.34653\\
22.12	0.35231\\
22.14	0.35157\\
22.16	0.3496\\
22.18	0.3452\\
22.2	0.33948\\
22.22	0.33527\\
22.24	0.33374\\
22.26	0.338\\
22.28	0.34522\\
22.3	0.35398\\
22.32	0.36047\\
22.34	0.36063\\
22.36	0.35725\\
22.38	0.35342\\
22.4	0.34943\\
22.42	0.34445\\
22.44	0.3433\\
22.46	0.34708\\
22.48	0.35363\\
22.5	0.36273\\
22.52	0.36828\\
22.54	0.36851\\
22.56	0.36325\\
22.58	0.35869\\
22.6	0.35203\\
22.62	0.348\\
22.64	0.34744\\
22.66	0.35312\\
22.68	0.35877\\
22.7	0.36709\\
22.72	0.37072\\
22.74	0.37105\\
22.76	0.36852\\
22.78	0.36429\\
22.8	0.35971\\
22.82	0.35537\\
22.84	0.35351\\
22.86	0.35685\\
22.88	0.36309\\
22.9	0.37095\\
22.92	0.37457\\
22.94	0.37283\\
22.96	0.37135\\
22.98	0.36468\\
23	0.35854\\
23.02	0.35447\\
23.04	0.35405\\
23.06	0.35679\\
23.08	0.36463\\
23.1	0.37433\\
23.12	0.37985\\
23.14	0.38176\\
23.16	0.37957\\
23.18	0.37393\\
23.2	0.36812\\
23.22	0.36303\\
23.24	0.36237\\
23.26	0.36503\\
23.28	0.37346\\
23.3	0.38094\\
23.32	0.38651\\
23.34	0.38774\\
23.36	0.38449\\
23.38	0.3782\\
23.4	0.37147\\
23.42	0.3683\\
23.44	0.36679\\
23.46	0.3695\\
23.48	0.37555\\
23.5	0.38448\\
23.52	0.38893\\
23.54	0.38815\\
23.56	0.38639\\
23.58	0.38035\\
23.6	0.37477\\
23.62	0.36932\\
23.64	0.36943\\
23.66	0.37097\\
23.68	0.3768\\
23.7	0.38488\\
23.72	0.38931\\
23.74	0.38824\\
23.76	0.38333\\
23.78	0.37773\\
23.8	0.37062\\
23.82	0.36533\\
23.84	0.36466\\
23.86	0.36598\\
23.88	0.3738\\
23.9	0.38273\\
23.92	0.3855\\
23.94	0.38446\\
23.96	0.3801\\
23.98	0.37329\\
24	0.36628\\
24.02	0.36091\\
24.04	0.35917\\
24.06	0.36083\\
24.08	0.36777\\
24.1	0.37658\\
24.12	0.381\\
24.14	0.37961\\
24.16	0.37921\\
24.18	0.37498\\
24.2	0.36939\\
24.22	0.36632\\
24.24	0.36461\\
24.26	0.36549\\
24.28	0.37096\\
24.3	0.37967\\
24.32	0.38238\\
24.34	0.38238\\
24.36	0.37888\\
24.38	0.37446\\
24.4	0.36862\\
24.42	0.36502\\
24.44	0.3633\\
24.46	0.3658\\
24.48	0.37251\\
24.5	0.38036\\
24.52	0.38502\\
24.54	0.38213\\
24.56	0.37972\\
24.58	0.37494\\
24.6	0.36878\\
24.62	0.3643\\
24.64	0.36435\\
24.66	0.36585\\
24.68	0.37181\\
24.7	0.37846\\
24.72	0.38355\\
24.74	0.38289\\
24.76	0.37972\\
24.78	0.37599\\
24.8	0.37052\\
24.82	0.36774\\
24.84	0.36497\\
24.86	0.36825\\
24.88	0.37474\\
24.9	0.38188\\
24.92	0.38546\\
24.94	0.38638\\
24.96	0.38388\\
24.98	0.37899\\
25	0.37295\\
25.02	0.36883\\
25.04	0.36884\\
25.06	0.37097\\
25.08	0.37754\\
25.1	0.38751\\
25.12	0.39225\\
25.14	0.39387\\
25.16	0.39136\\
25.18	0.38682\\
25.2	0.38063\\
25.22	0.37739\\
25.24	0.37617\\
25.26	0.37785\\
25.28	0.38467\\
25.3	0.39248\\
25.32	0.39734\\
25.34	0.39762\\
25.36	0.39699\\
25.38	0.39251\\
25.4	0.38638\\
25.42	0.38103\\
25.44	0.37903\\
25.46	0.37987\\
25.48	0.38547\\
25.5	0.39341\\
25.52	0.39811\\
25.54	0.39701\\
25.56	0.39438\\
25.58	0.38838\\
25.6	0.38413\\
25.62	0.37906\\
25.64	0.37656\\
25.66	0.37949\\
25.68	0.38532\\
25.7	0.39304\\
25.72	0.39906\\
25.74	0.39694\\
25.76	0.39504\\
25.78	0.38926\\
25.8	0.38227\\
25.82	0.37782\\
25.84	0.37578\\
25.86	0.3796\\
25.88	0.38577\\
25.9	0.39314\\
25.92	0.3982\\
25.94	0.39803\\
25.96	0.39357\\
25.98	0.38631\\
26	0.38028\\
26.02	0.37497\\
26.04	0.37346\\
26.06	0.37463\\
26.08	0.38203\\
26.1	0.39006\\
26.12	0.394\\
26.14	0.39457\\
26.16	0.39183\\
26.18	0.38616\\
26.2	0.38113\\
26.22	0.37705\\
26.24	0.37562\\
26.26	0.3788\\
26.28	0.38381\\
26.3	0.3903\\
26.32	0.39692\\
26.34	0.39644\\
26.36	0.3928\\
26.38	0.38703\\
26.4	0.37863\\
26.42	0.37519\\
26.44	0.37407\\
26.46	0.37798\\
26.48	0.3863\\
26.5	0.39467\\
26.52	0.39843\\
26.54	0.39717\\
26.56	0.39369\\
26.58	0.38825\\
26.6	0.38135\\
26.62	0.37727\\
26.64	0.37688\\
26.66	0.37894\\
26.68	0.38455\\
26.7	0.39304\\
26.72	0.39726\\
26.74	0.39842\\
26.76	0.39508\\
26.78	0.38873\\
26.8	0.38338\\
26.82	0.3794\\
26.84	0.3781\\
26.86	0.38054\\
26.88	0.38768\\
26.9	0.39548\\
26.92	0.39937\\
26.94	0.39934\\
26.96	0.39551\\
26.98	0.38953\\
27	0.38375\\
27.02	0.37784\\
27.04	0.37636\\
27.06	0.378\\
27.08	0.38494\\
27.1	0.39026\\
27.12	0.39366\\
27.14	0.39436\\
27.16	0.3921\\
27.18	0.38726\\
27.2	0.383\\
27.22	0.37917\\
27.24	0.37956\\
27.26	0.38199\\
27.28	0.38581\\
27.3	0.39434\\
27.32	0.39751\\
27.34	0.3969\\
27.36	0.39398\\
27.38	0.38852\\
27.4	0.38296\\
27.42	0.37818\\
27.44	0.37777\\
27.46	0.3792\\
27.48	0.38522\\
27.5	0.39436\\
27.52	0.4008\\
27.54	0.40181\\
27.56	0.39667\\
27.58	0.3921\\
27.6	0.38601\\
27.62	0.38179\\
27.64	0.38109\\
27.66	0.3831\\
27.68	0.39003\\
27.7	0.39573\\
27.72	0.39902\\
27.74	0.39947\\
27.76	0.39662\\
27.78	0.39228\\
27.8	0.38725\\
27.82	0.3836\\
27.84	0.37999\\
27.86	0.38096\\
27.88	0.38735\\
27.9	0.39866\\
27.92	0.40309\\
27.94	0.39992\\
27.96	0.39666\\
27.98	0.39021\\
28	0.3831\\
28.02	0.37778\\
28.04	0.37585\\
28.06	0.37665\\
28.08	0.38156\\
28.1	0.38982\\
28.12	0.39326\\
28.14	0.39368\\
28.16	0.38972\\
28.18	0.38451\\
28.2	0.37872\\
28.22	0.37257\\
28.24	0.37172\\
28.26	0.37358\\
28.28	0.37738\\
28.3	0.3861\\
28.32	0.38864\\
28.34	0.38914\\
28.36	0.38578\\
28.38	0.38206\\
28.4	0.37671\\
28.42	0.3724\\
28.44	0.37128\\
28.46	0.37379\\
28.48	0.38002\\
28.5	0.38835\\
28.52	0.39378\\
28.54	0.39338\\
28.56	0.38977\\
28.58	0.3855\\
28.6	0.37774\\
28.62	0.37299\\
28.64	0.37115\\
28.66	0.37436\\
28.68	0.38091\\
28.7	0.38827\\
28.72	0.39269\\
28.74	0.39435\\
28.76	0.39178\\
28.78	0.38689\\
28.8	0.37945\\
28.82	0.3763\\
28.84	0.37575\\
28.86	0.37584\\
28.88	0.38176\\
28.9	0.38938\\
28.92	0.39291\\
28.94	0.39161\\
28.96	0.38797\\
28.98	0.38274\\
29	0.37749\\
29.02	0.37435\\
29.04	0.3728\\
29.06	0.3747\\
29.08	0.38171\\
29.1	0.3901\\
29.12	0.39323\\
29.14	0.39179\\
29.16	0.38984\\
29.18	0.38313\\
29.2	0.37751\\
29.22	0.37386\\
29.24	0.37311\\
29.26	0.3755\\
29.28	0.38115\\
29.3	0.38973\\
29.32	0.39515\\
29.34	0.39522\\
29.36	0.39154\\
29.38	0.38651\\
29.4	0.38201\\
29.42	0.37782\\
29.44	0.37504\\
29.46	0.37756\\
29.48	0.3826\\
29.5	0.38973\\
29.52	0.39349\\
29.54	0.39313\\
29.56	0.38939\\
29.58	0.38485\\
29.6	0.37695\\
29.62	0.37268\\
29.64	0.37085\\
29.66	0.37387\\
29.68	0.3784\\
29.7	0.3865\\
29.72	0.39145\\
29.74	0.39069\\
29.76	0.38914\\
29.78	0.383\\
29.8	0.37595\\
29.82	0.37137\\
29.84	0.3694\\
29.86	0.37012\\
29.88	0.37452\\
29.9	0.38182\\
29.92	0.38728\\
29.94	0.38714\\
29.96	0.38485\\
29.98	0.37859\\
30	0.37048\\
30.02	0.36821\\
30.04	0.36739\\
30.06	0.37052\\
30.08	0.37743\\
30.1	0.38459\\
30.12	0.38803\\
30.14	0.38877\\
30.16	0.38478\\
30.18	0.37779\\
30.2	0.37239\\
30.22	0.36758\\
30.24	0.36659\\
30.26	0.36871\\
30.28	0.37466\\
30.3	0.38244\\
30.32	0.3857\\
30.34	0.38502\\
30.36	0.38222\\
30.38	0.37705\\
30.4	0.37001\\
30.42	0.36762\\
30.44	0.36648\\
30.46	0.36905\\
30.48	0.37498\\
30.5	0.38387\\
30.52	0.38789\\
30.54	0.38713\\
30.56	0.38227\\
30.58	0.37732\\
30.6	0.37293\\
30.62	0.36793\\
30.64	0.3669\\
30.66	0.36928\\
30.68	0.37654\\
30.7	0.38678\\
30.72	0.39293\\
30.74	0.39261\\
30.76	0.38986\\
30.78	0.38375\\
30.8	0.37851\\
30.82	0.37465\\
30.84	0.37343\\
30.86	0.37509\\
30.88	0.37941\\
30.9	0.38676\\
30.92	0.38905\\
30.94	0.38871\\
30.96	0.38706\\
30.98	0.38353\\
31	0.37735\\
31.02	0.37154\\
31.04	0.36938\\
31.06	0.3721\\
31.08	0.37827\\
31.1	0.38623\\
31.12	0.3912\\
31.14	0.39006\\
31.16	0.387\\
31.18	0.3815\\
31.2	0.3737\\
31.22	0.36862\\
31.24	0.36632\\
31.26	0.36821\\
31.28	0.37588\\
31.3	0.38409\\
31.32	0.38899\\
31.34	0.38906\\
31.36	0.38603\\
31.38	0.37975\\
31.4	0.37233\\
31.42	0.36758\\
31.44	0.36572\\
31.46	0.36775\\
31.48	0.37487\\
31.5	0.38225\\
31.52	0.38569\\
31.54	0.3865\\
31.56	0.38297\\
31.58	0.37691\\
31.6	0.36901\\
31.62	0.36316\\
31.64	0.3611\\
31.66	0.36199\\
31.68	0.36609\\
31.7	0.37383\\
31.72	0.37809\\
31.74	0.37775\\
31.76	0.3741\\
31.78	0.37048\\
31.8	0.36431\\
31.82	0.35955\\
31.84	0.35975\\
31.86	0.36199\\
31.88	0.36754\\
31.9	0.37543\\
31.92	0.38038\\
31.94	0.38032\\
31.96	0.37819\\
31.98	0.37438\\
32	0.36826\\
32.02	0.36273\\
32.04	0.36285\\
32.06	0.36586\\
32.08	0.37264\\
32.1	0.38042\\
32.12	0.38371\\
32.14	0.38426\\
32.16	0.38341\\
32.18	0.3794\\
32.2	0.37616\\
32.22	0.37241\\
32.24	0.37162\\
32.26	0.37534\\
32.28	0.38115\\
32.3	0.38854\\
32.32	0.39301\\
32.34	0.39266\\
32.36	0.38966\\
32.38	0.38613\\
32.4	0.37974\\
32.42	0.37483\\
32.44	0.37444\\
32.46	0.3778\\
32.48	0.38668\\
32.5	0.39409\\
32.52	0.39836\\
32.54	0.39836\\
32.56	0.39642\\
32.58	0.39221\\
32.6	0.38721\\
32.62	0.38334\\
32.64	0.38169\\
32.66	0.38389\\
32.68	0.39191\\
32.7	0.39835\\
32.72	0.40267\\
32.74	0.40436\\
32.76	0.39941\\
32.78	0.39282\\
32.8	0.38702\\
32.82	0.38159\\
32.84	0.37984\\
32.86	0.3822\\
32.88	0.38784\\
32.9	0.3962\\
32.92	0.40019\\
32.94	0.4001\\
32.96	0.39753\\
32.98	0.39161\\
33	0.38408\\
33.02	0.37909\\
33.04	0.37803\\
33.06	0.37966\\
33.08	0.38691\\
33.1	0.39476\\
33.12	0.40069\\
33.14	0.4004\\
33.16	0.39875\\
33.18	0.39333\\
33.2	0.38637\\
33.22	0.38091\\
33.24	0.37778\\
33.26	0.37945\\
33.28	0.38333\\
33.3	0.39137\\
33.32	0.39321\\
33.34	0.39222\\
33.36	0.38975\\
33.38	0.38361\\
33.4	0.37618\\
33.42	0.37264\\
33.44	0.37098\\
33.46	0.37427\\
33.48	0.37966\\
33.5	0.38874\\
33.52	0.39342\\
33.54	0.39205\\
33.56	0.38923\\
33.58	0.38564\\
33.6	0.3794\\
33.62	0.37476\\
33.64	0.37238\\
33.66	0.37446\\
33.68	0.38014\\
33.7	0.38874\\
33.72	0.39296\\
33.74	0.39304\\
33.76	0.38875\\
33.78	0.38355\\
33.8	0.37696\\
33.82	0.37281\\
33.84	0.37387\\
33.86	0.37741\\
33.88	0.38323\\
33.9	0.39234\\
33.92	0.39613\\
33.94	0.39594\\
33.96	0.39127\\
33.98	0.38585\\
34	0.37875\\
34.02	0.37302\\
34.04	0.37205\\
34.06	0.37214\\
34.08	0.37847\\
34.1	0.38697\\
34.12	0.39156\\
34.14	0.39111\\
34.16	0.38738\\
34.18	0.38257\\
34.2	0.37631\\
34.22	0.37234\\
34.24	0.37063\\
34.26	0.37162\\
34.28	0.37715\\
34.3	0.38594\\
34.32	0.39075\\
34.34	0.38984\\
34.36	0.38635\\
34.38	0.38139\\
34.4	0.3737\\
34.42	0.36956\\
34.44	0.36843\\
34.46	0.37112\\
34.48	0.37889\\
34.5	0.38771\\
34.52	0.39272\\
34.54	0.39069\\
34.56	0.38907\\
34.58	0.38189\\
34.6	0.37466\\
34.62	0.37027\\
34.64	0.36922\\
34.66	0.37281\\
34.68	0.381\\
34.7	0.38741\\
34.72	0.39036\\
34.74	0.38979\\
34.76	0.38762\\
34.78	0.38215\\
34.8	0.37575\\
34.82	0.37152\\
34.84	0.37046\\
34.86	0.37279\\
34.88	0.3783\\
34.9	0.38631\\
34.92	0.39053\\
34.94	0.38984\\
34.96	0.38776\\
34.98	0.3833\\
35	0.37778\\
35.02	0.37266\\
35.04	0.37148\\
35.06	0.37389\\
35.08	0.37966\\
35.1	0.38938\\
35.12	0.39394\\
35.14	0.39351\\
35.16	0.39041\\
35.18	0.38454\\
35.2	0.37867\\
35.22	0.37493\\
35.24	0.3728\\
35.26	0.37491\\
35.28	0.38174\\
35.3	0.38895\\
35.32	0.39236\\
35.34	0.39148\\
35.36	0.38981\\
35.38	0.38366\\
35.4	0.3785\\
35.42	0.37265\\
35.44	0.372\\
35.46	0.37271\\
35.48	0.37897\\
35.5	0.38613\\
35.52	0.38879\\
35.54	0.38884\\
35.56	0.38562\\
35.58	0.38188\\
35.6	0.37633\\
35.62	0.37305\\
35.64	0.37146\\
35.66	0.3739\\
35.68	0.38039\\
35.7	0.38723\\
35.72	0.39251\\
35.74	0.3913\\
35.76	0.38875\\
35.78	0.38347\\
35.8	0.37736\\
35.82	0.37248\\
35.84	0.37237\\
35.86	0.37474\\
35.88	0.38313\\
35.9	0.3909\\
35.92	0.39466\\
35.94	0.39564\\
35.96	0.39134\\
35.98	0.3848\\
36	0.37987\\
36.02	0.37683\\
36.04	0.37489\\
36.06	0.3772\\
36.08	0.38314\\
36.1	0.39266\\
36.12	0.39512\\
36.14	0.39477\\
36.16	0.39019\\
36.18	0.3859\\
36.2	0.38104\\
36.22	0.37659\\
36.24	0.37607\\
36.26	0.37713\\
36.28	0.38339\\
36.3	0.3895\\
36.32	0.39275\\
36.34	0.39192\\
36.36	0.38925\\
36.38	0.38376\\
36.4	0.37821\\
36.42	0.37314\\
36.44	0.37128\\
36.46	0.37414\\
36.48	0.38075\\
36.5	0.38888\\
36.52	0.39444\\
36.54	0.39496\\
36.56	0.38985\\
36.58	0.38404\\
36.6	0.37771\\
36.62	0.37253\\
36.64	0.37147\\
36.66	0.3735\\
36.68	0.38057\\
36.7	0.38798\\
36.72	0.39288\\
36.74	0.39221\\
36.76	0.38792\\
36.78	0.38392\\
36.8	0.37927\\
36.82	0.37514\\
36.84	0.37458\\
36.86	0.37778\\
36.88	0.3854\\
36.9	0.39288\\
36.92	0.39606\\
36.94	0.39523\\
36.96	0.39122\\
36.98	0.38557\\
37	0.37936\\
37.02	0.37671\\
37.04	0.37472\\
37.06	0.37654\\
37.08	0.38374\\
37.1	0.39079\\
37.12	0.39501\\
37.14	0.3957\\
37.16	0.39269\\
37.18	0.38637\\
37.2	0.37957\\
37.22	0.37397\\
37.24	0.3726\\
37.26	0.37646\\
37.28	0.38352\\
37.3	0.39115\\
37.32	0.3969\\
37.34	0.39531\\
37.36	0.39109\\
37.38	0.3864\\
37.4	0.37982\\
37.42	0.37428\\
37.44	0.37211\\
37.46	0.37384\\
37.48	0.3816\\
37.5	0.38779\\
37.52	0.39289\\
37.54	0.39222\\
37.56	0.38882\\
37.58	0.38207\\
37.6	0.37853\\
37.62	0.37296\\
37.64	0.371\\
37.66	0.37338\\
37.68	0.37989\\
37.7	0.38869\\
37.72	0.39357\\
37.74	0.39212\\
37.76	0.38889\\
37.78	0.38355\\
37.8	0.37785\\
37.82	0.37298\\
37.84	0.37251\\
37.86	0.37527\\
37.88	0.38249\\
37.9	0.38955\\
37.92	0.39381\\
37.94	0.3936\\
37.96	0.39046\\
37.98	0.38773\\
38	0.38041\\
38.02	0.37593\\
38.04	0.37423\\
38.06	0.37541\\
38.08	0.3816\\
38.1	0.39023\\
38.12	0.39561\\
38.14	0.39435\\
38.16	0.38988\\
38.18	0.38448\\
38.2	0.37882\\
38.22	0.3734\\
38.24	0.37188\\
38.26	0.37501\\
38.28	0.38264\\
38.3	0.38978\\
38.32	0.39534\\
38.34	0.3951\\
38.36	0.39305\\
38.38	0.38673\\
38.4	0.38034\\
38.42	0.37416\\
38.44	0.375\\
38.46	0.37674\\
38.48	0.38369\\
38.5	0.3922\\
38.52	0.39814\\
38.54	0.39547\\
38.56	0.39044\\
38.58	0.38484\\
38.6	0.37894\\
38.62	0.37344\\
38.64	0.37266\\
38.66	0.37517\\
38.68	0.38205\\
38.7	0.38908\\
38.72	0.39471\\
38.74	0.3937\\
38.76	0.39044\\
38.78	0.38671\\
38.8	0.37977\\
38.82	0.37412\\
38.84	0.37245\\
38.86	0.37611\\
38.88	0.3817\\
38.9	0.38847\\
38.92	0.39244\\
38.94	0.39259\\
38.96	0.38991\\
38.98	0.38496\\
39	0.37846\\
39.02	0.37465\\
39.04	0.37349\\
39.06	0.3769\\
39.08	0.3832\\
39.1	0.39006\\
39.12	0.39421\\
39.14	0.39596\\
39.16	0.39166\\
39.18	0.38514\\
39.2	0.37834\\
39.22	0.37425\\
39.24	0.37336\\
39.26	0.37504\\
39.28	0.38168\\
39.3	0.38955\\
39.32	0.39451\\
39.34	0.3936\\
39.36	0.39167\\
39.38	0.38508\\
39.4	0.37971\\
39.42	0.37532\\
39.44	0.37209\\
39.46	0.37491\\
39.48	0.38038\\
39.5	0.38777\\
39.52	0.39259\\
39.54	0.39247\\
39.56	0.38827\\
39.58	0.38327\\
39.6	0.3778\\
39.62	0.37432\\
39.64	0.37373\\
39.66	0.37743\\
39.68	0.38318\\
39.7	0.39082\\
39.72	0.39427\\
39.74	0.39196\\
39.76	0.38911\\
39.78	0.3828\\
39.8	0.37696\\
39.82	0.37079\\
39.84	0.3679\\
39.86	0.36843\\
39.88	0.37626\\
39.9	0.38436\\
39.92	0.38849\\
39.94	0.38511\\
39.96	0.38061\\
39.98	0.37449\\
};
\addlegendentry{Lateral position error $[m]$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	-4.28e-05\\
0.04	-0.00063562\\
0.06	0.00073043\\
0.08	0.00096232\\
0.1	-0.00033712\\
0.12	7.32e-05\\
0.14	7.41e-05\\
0.16	2.31e-05\\
0.18	-0.00049456\\
0.2	0.00065374\\
0.22	0.001092\\
0.24	0.00091244\\
0.26	-0.00033979\\
0.28	-0.0023677\\
0.3	-0.0028011\\
0.32	-0.0021673\\
0.34	-0.0018872\\
0.36	-0.00052018\\
0.38	-0.00076883\\
0.4	-0.00078411\\
0.42	-3.63e-05\\
0.44	0.0015069\\
0.46	0.0019057\\
0.48	0.0025677\\
0.5	0.003022\\
0.52	0.0031115\\
0.54	0.0028678\\
0.56	0.0034521\\
0.58	0.002047\\
0.6	0.0010028\\
0.62	0.0012998\\
0.64	0.001922\\
0.66	0.0010617\\
0.68	0.0004764\\
0.7	0.0018139\\
0.72	0.0017143\\
0.74	0.0016899\\
0.76	0.0017693\\
0.78	0.0005607\\
0.8	-0.00076306\\
0.82	-0.0019049\\
0.84	-0.0020497\\
0.86	-0.0022073\\
0.88	-0.0024998\\
0.9	-0.0025661\\
0.92	-0.002537\\
0.94	-0.0025996\\
0.96	-0.0029885\\
0.98	-0.0025968\\
1	-0.0022758\\
1.02	-0.00050464\\
1.04	-0.00015583\\
1.06	-0.0004944\\
1.08	0.0018184\\
1.1	0.0012584\\
1.12	0.00036322\\
1.14	-6.21e-05\\
1.16	0.00054484\\
1.18	0.0015204\\
1.2	0.00089929\\
1.22	0.0012947\\
1.24	0.0012096\\
1.26	0.0018054\\
1.28	0.0016406\\
1.3	0.0023835\\
1.32	0.0029569\\
1.34	0.0018138\\
1.36	0.0011779\\
1.38	0.00083853\\
1.4	-0.00016905\\
1.42	-0.00051425\\
1.44	-0.00022451\\
1.46	-0.0011652\\
1.48	-0.002306\\
1.5	-0.0041072\\
1.52	-0.0030545\\
1.54	-0.00050784\\
1.56	0.00050444\\
1.58	0.00090972\\
1.6	-0.00045126\\
1.62	0.00049829\\
1.64	0.00023104\\
1.66	-0.00063564\\
1.68	0.0005077\\
1.7	0.00036683\\
1.72	0.00082169\\
1.74	0.00079366\\
1.76	8.32e-05\\
1.78	-0.00088187\\
1.8	-0.0020789\\
1.82	-0.0011041\\
1.84	0.00031049\\
1.86	0.0013522\\
1.88	0.0033583\\
1.9	0.0028223\\
1.92	0.0034226\\
1.94	0.0026276\\
1.96	0.00028701\\
1.98	-0.0021909\\
2	-0.003705\\
2.02	-0.0055506\\
2.04	-0.0049913\\
2.06	-0.0053551\\
2.08	-0.0037589\\
2.1	-0.0034363\\
2.12	-0.0028225\\
2.14	-0.0016375\\
2.16	-0.00025982\\
2.18	0.0015479\\
2.2	0.00061875\\
2.22	-0.00056804\\
2.24	-0.0029578\\
2.26	-0.0020073\\
2.28	-0.0011151\\
2.3	-0.0015097\\
2.32	-0.0011372\\
2.34	-0.00065073\\
2.36	-0.0014297\\
2.38	-0.001963\\
2.4	-0.0013239\\
2.42	-0.00055396\\
2.44	-0.002205\\
2.46	-0.00095316\\
2.48	-0.0007061\\
2.5	-0.0012317\\
2.52	0.00011915\\
2.54	0.0014514\\
2.56	8.27e-05\\
2.58	0.00019895\\
2.6	-0.00035461\\
2.62	0.0010916\\
2.64	0.0021265\\
2.66	0.0011669\\
2.68	0.001118\\
2.7	0.0006516\\
2.72	-0.00018973\\
2.74	-0.00013573\\
2.76	-0.00071862\\
2.78	-0.00060081\\
2.8	0.0010618\\
2.82	-0.00015895\\
2.84	0.0004072\\
2.86	0.001645\\
2.88	0.00025638\\
2.9	-0.00011831\\
2.92	0.00030148\\
2.94	0.00034075\\
2.96	-0.001776\\
2.98	1.54e-05\\
3	-4.31e-05\\
3.02	-0.00044597\\
3.04	0.00053229\\
3.06	0.0012768\\
3.08	0.00070724\\
3.1	0.0019357\\
3.12	0.00027619\\
3.14	-8.85e-05\\
3.16	0.00069876\\
3.18	7.61e-06\\
3.2	0.00017374\\
3.22	0.00092879\\
3.24	0.0019457\\
3.26	0.0027701\\
3.28	0.0035611\\
3.3	0.0032479\\
3.32	0.0028587\\
3.34	0.0018951\\
3.36	0.0033057\\
3.38	0.0027172\\
3.4	0.0034345\\
3.42	0.0035977\\
3.44	0.0049096\\
3.46	0.0052693\\
3.48	0.0046769\\
3.5	0.0014979\\
3.52	-0.0021162\\
3.54	-0.0020683\\
3.56	-0.0014351\\
3.58	-0.0040694\\
3.6	-0.0050914\\
3.62	-0.0048341\\
3.64	-0.0038134\\
3.66	-0.0033321\\
3.68	-0.0029753\\
3.7	-0.0029394\\
3.72	-0.0035643\\
3.74	-0.0066019\\
3.76	-0.004891\\
3.78	-0.0022237\\
3.8	-0.0012037\\
3.82	-0.00041821\\
3.84	-0.0017034\\
3.86	-0.0012417\\
3.88	-0.00076224\\
3.9	-0.00026977\\
3.92	0.0002672\\
3.94	0.0011045\\
3.96	0.0014511\\
3.98	0.0017378\\
4	-7.39e-05\\
4.02	2.95e-05\\
4.04	0.0013533\\
4.06	0.0012102\\
4.08	0.0017943\\
4.1	0.002973\\
4.12	0.0019035\\
4.14	0.0028013\\
4.16	0.0017756\\
4.18	0.0017177\\
4.2	0.0024073\\
4.22	0.0023802\\
4.24	0.0021021\\
4.26	0.00030277\\
4.28	-0.0024882\\
4.3	-0.0026645\\
4.32	-0.0041627\\
4.34	-0.0045619\\
4.36	-0.0046016\\
4.38	-0.0051182\\
4.4	-0.0058051\\
4.42	-0.0065895\\
4.44	-0.0070723\\
4.46	-0.0049818\\
4.48	-0.0057285\\
4.5	-0.0043942\\
4.52	-0.0022989\\
4.54	0.00031645\\
4.56	0.001811\\
4.58	0.0022554\\
4.6	0.0038446\\
4.62	0.0043047\\
4.64	0.0045297\\
4.66	0.0044088\\
4.68	0.003395\\
4.7	0.0013957\\
4.72	0.00064639\\
4.74	0.0017885\\
4.76	0.0014968\\
4.78	-0.00010686\\
4.8	-0.001008\\
4.82	-0.0029917\\
4.84	-0.0037549\\
4.86	-0.003992\\
4.88	-0.00434\\
4.9	-0.0043167\\
4.92	-0.0022355\\
4.94	-0.0031415\\
4.96	-0.0014242\\
4.98	-0.0018696\\
5	-0.00027323\\
5.02	-0.00015413\\
5.04	-0.00063296\\
5.06	-1.36e-05\\
5.08	0.00023958\\
5.1	8.27e-05\\
5.12	0.001036\\
5.14	0.0028796\\
5.16	0.0050608\\
5.18	0.0055293\\
5.2	0.0048761\\
5.22	0.004994\\
5.24	0.0027414\\
5.26	0.0030998\\
5.28	0.0038075\\
5.3	0.0021312\\
5.32	0.0031228\\
5.34	0.0038653\\
5.36	0.0039437\\
5.38	0.0024744\\
5.4	0.0012495\\
5.42	-0.00074041\\
5.44	-0.00094706\\
5.46	-0.0034443\\
5.48	-0.0062621\\
5.5	-0.005155\\
5.52	-0.0040846\\
5.54	-0.0015126\\
5.56	4.17e-05\\
5.58	0.00082743\\
5.6	0.0022503\\
5.62	0.002619\\
5.64	0.0039611\\
5.66	0.0036542\\
5.68	0.0041087\\
5.7	0.0036687\\
5.72	0.0038881\\
5.74	0.0041115\\
5.76	0.0029337\\
5.78	0.00056228\\
5.8	0.0013841\\
5.82	7.02e-05\\
5.84	-0.0015651\\
5.86	-0.00092979\\
5.88	-0.0021471\\
5.9	-0.0013707\\
5.92	-0.0021028\\
5.94	-0.0028727\\
5.96	-0.0037761\\
5.98	-0.0043412\\
6	-0.0023637\\
6.02	-0.0021296\\
6.04	-0.00048558\\
6.06	-0.0023958\\
6.08	-0.00076469\\
6.1	0.00030305\\
6.12	-0.00018481\\
6.14	-0.00052894\\
6.16	0.00056354\\
6.18	0.0024044\\
6.2	0.0019929\\
6.22	0.0026239\\
6.24	0.0027299\\
6.26	0.0021671\\
6.28	0.0032011\\
6.3	0.0030619\\
6.32	0.0036377\\
6.34	0.0047246\\
6.36	0.0045849\\
6.38	0.0029695\\
6.4	0.00071897\\
6.42	0.00073584\\
6.44	-0.0007338\\
6.46	-0.00086435\\
6.48	-0.00019326\\
6.5	-0.0010563\\
6.52	-0.0011552\\
6.54	-0.00025538\\
6.56	-0.00013777\\
6.58	0.00030135\\
6.6	0.00063216\\
6.62	0.0013023\\
6.64	0.0020372\\
6.66	-0.00060917\\
6.68	-0.00138\\
6.7	-0.0023139\\
6.72	-0.0011346\\
6.74	0.00053487\\
6.76	-0.0008641\\
6.78	-0.0005417\\
6.8	-0.0007776\\
6.82	-0.0010508\\
6.84	-0.00023699\\
6.86	-6.88e-05\\
6.88	-0.00049345\\
6.9	-0.00012489\\
6.92	0.00080194\\
6.94	0.00066484\\
6.96	0.0011036\\
6.98	0.0028453\\
7	0.0024797\\
7.02	0.0030267\\
7.04	0.0019037\\
7.06	0.00276\\
7.08	0.0015502\\
7.1	0.00023238\\
7.12	-0.0012754\\
7.14	-0.00079583\\
7.16	-0.0011593\\
7.18	-0.0015103\\
7.2	-0.0013545\\
7.22	-0.0016517\\
7.24	-0.0010537\\
7.26	-0.0012205\\
7.28	-0.00023033\\
7.3	0.00015562\\
7.32	-0.00030778\\
7.34	-0.0012019\\
7.36	0.00019132\\
7.38	0.00038502\\
7.4	-0.00048468\\
7.42	-0.00045516\\
7.44	-0.00098889\\
7.46	-0.0010436\\
7.48	-0.001927\\
7.5	-0.00055549\\
7.52	-0.0011851\\
7.54	-0.00018639\\
7.56	-0.0012305\\
7.58	-0.00087586\\
7.6	-0.00056987\\
7.62	-0.0011272\\
7.64	0.00017405\\
7.66	0.00014965\\
7.68	0.0010879\\
7.7	0.0029219\\
7.72	0.0031553\\
7.74	0.0046015\\
7.76	0.0039919\\
7.78	0.0028539\\
7.8	0.0022543\\
7.82	0.0031597\\
7.84	0.0044478\\
7.86	0.0041797\\
7.88	0.0050166\\
7.9	0.0028802\\
7.92	0.0017662\\
7.94	0.00045208\\
7.96	-0.001295\\
7.98	-0.0026033\\
8	-0.00301\\
8.02	-0.0026163\\
8.04	-0.0038292\\
8.06	-0.0031339\\
8.08	-0.0028662\\
8.1	-0.0025696\\
8.12	-0.001714\\
8.14	-0.0006026\\
8.16	-0.00085739\\
8.18	-0.00084885\\
8.2	-0.0012438\\
8.22	-0.00067195\\
8.24	0.00019039\\
8.26	0.00036016\\
8.28	0.00084583\\
8.3	0.0013272\\
8.32	0.0014201\\
8.34	0.0012342\\
8.36	0.00074393\\
8.38	0.0013316\\
8.4	0.0024763\\
8.42	0.00035128\\
8.44	-0.00087968\\
8.46	-9.86e-05\\
8.48	0.0027926\\
8.5	0.003163\\
8.52	0.0022302\\
8.54	0.0023146\\
8.56	0.0016401\\
8.58	0.0017418\\
8.6	0.0014991\\
8.62	0.0019845\\
8.64	0.0012\\
8.66	0.0019818\\
8.68	0.0008965\\
8.7	0.0010678\\
8.72	0.00081439\\
8.74	0.00011326\\
8.76	-0.00062528\\
8.78	-0.0017476\\
8.8	-0.00066073\\
8.82	-0.00082781\\
8.84	-0.00047498\\
8.86	0.00010147\\
8.88	0.0017157\\
8.9	0.0026016\\
8.92	0.0030347\\
8.94	0.0045089\\
8.96	0.0027652\\
8.98	0.0038863\\
9	0.0046605\\
9.02	0.0029271\\
9.04	0.0028453\\
9.06	0.0021045\\
9.08	0.00092056\\
9.1	-0.00056915\\
9.12	-0.0017685\\
9.14	-0.002707\\
9.16	-0.0032234\\
9.18	-0.002644\\
9.2	-0.0017354\\
9.22	-0.0020204\\
9.24	-0.00091974\\
9.26	-0.00094452\\
9.28	-0.00067296\\
9.3	-0.0023737\\
9.32	-0.0029863\\
9.34	-0.0026526\\
9.36	-0.0029062\\
9.38	-0.0029139\\
9.4	-0.0010846\\
9.42	-0.00041272\\
9.44	0.00066417\\
9.46	0.0018708\\
9.48	0.0016519\\
9.5	0.0001045\\
9.52	0.00029785\\
9.54	-0.0012736\\
9.56	-0.0016616\\
9.58	-0.002689\\
9.6	-0.0035612\\
9.62	-0.0046632\\
9.64	-0.0037628\\
9.66	-0.0033331\\
9.68	-0.0023024\\
9.7	-0.0010688\\
9.72	0.00073614\\
9.74	0.0028266\\
9.76	0.0029051\\
9.78	0.0029131\\
9.8	0.0029627\\
9.82	0.0024244\\
9.84	0.0040416\\
9.86	0.0033238\\
9.88	0.0020897\\
9.9	0.0025211\\
9.92	0.0026865\\
9.94	0.0021611\\
9.96	0.0015544\\
9.98	0.0026841\\
10	0.0015232\\
10.02	0.0020355\\
10.04	0.0029151\\
10.06	0.0020353\\
10.08	0.001394\\
10.1	-0.00038947\\
10.12	-0.00060401\\
10.14	-0.0007066\\
10.16	-0.00098281\\
10.18	-0.0022042\\
10.2	-0.0015455\\
10.22	-0.00036838\\
10.24	0.00019628\\
10.26	0.0012709\\
10.28	-0.00011558\\
10.3	0.00075908\\
10.32	0.00073213\\
10.34	0.00018804\\
10.36	-0.0003281\\
10.38	-0.00036052\\
10.4	-0.00057018\\
10.42	0.00024996\\
10.44	0.00067667\\
10.46	0.0014588\\
10.48	0.0010412\\
10.5	0.00045231\\
10.52	-0.00013526\\
10.54	0.00096849\\
10.56	0.0030752\\
10.58	0.0016743\\
10.6	0.0012926\\
10.62	-3.52e-05\\
10.64	0.00030329\\
10.66	-0.00035942\\
10.68	-0.00076813\\
10.7	-0.0021552\\
10.72	-0.0020093\\
10.74	-0.0019627\\
10.76	-0.0021754\\
10.78	-0.00087455\\
10.8	0.0014915\\
10.82	0.0016983\\
10.84	0.00080107\\
10.86	4.82e-05\\
10.88	0.0018097\\
10.9	0.0028304\\
10.92	0.0031995\\
10.94	0.0035903\\
10.96	0.0028193\\
10.98	0.00028928\\
11	-0.00037182\\
11.02	0.00034033\\
11.04	0.0005516\\
11.06	-0.0023029\\
11.08	-0.0031101\\
11.1	-0.0043379\\
11.12	-0.0054046\\
11.14	-0.0048343\\
11.16	-0.0033638\\
11.18	-0.0014409\\
11.2	0.00075955\\
11.22	0.00090171\\
11.24	0.00113\\
11.26	0.0019314\\
11.28	0.0011246\\
11.3	0.0010647\\
11.32	0.0018566\\
11.34	0.00080798\\
11.36	0.00093145\\
11.38	0.0013739\\
11.4	-0.0001556\\
11.42	-0.0016393\\
11.44	-0.00040617\\
11.46	-0.00061093\\
11.48	-0.0023905\\
11.5	-0.0028277\\
11.52	-0.0012109\\
11.54	-0.0020253\\
11.56	-0.0031458\\
11.58	-0.0032478\\
11.6	-0.0038217\\
11.62	-0.003933\\
11.64	-0.0030426\\
11.66	-0.0032554\\
11.68	-0.0028361\\
11.7	-0.0014147\\
11.72	-0.0014574\\
11.74	-0.0018035\\
11.76	-0.00068609\\
11.78	-0.00077006\\
11.8	-0.00036717\\
11.82	0.0028907\\
11.84	0.0037689\\
11.86	0.0057902\\
11.88	0.0051835\\
11.9	0.0053294\\
11.92	0.0045926\\
11.94	0.0050647\\
11.96	0.0039636\\
11.98	0.0033028\\
12	0.0026211\\
12.02	0.00081269\\
12.04	-0.00014781\\
12.06	-0.0004855\\
12.08	-9.72e-05\\
12.1	-0.00023195\\
12.12	-0.00031921\\
12.14	-0.0011302\\
12.16	-0.0012113\\
12.18	-0.00032861\\
12.2	-7.3e-06\\
12.22	-0.0010432\\
12.24	-0.00032074\\
12.26	-0.00089114\\
12.28	0.0002288\\
12.3	0.0015351\\
12.32	0.0015813\\
12.34	0.0026312\\
12.36	0.0024256\\
12.38	0.001397\\
12.4	0.0013095\\
12.42	0.0019345\\
12.44	0.0020849\\
12.46	0.0021943\\
12.48	0.0020216\\
12.5	-0.00074327\\
12.52	-0.0028138\\
12.54	-0.0023306\\
12.56	-0.0032087\\
12.58	-0.0029449\\
12.6	-0.0032951\\
12.62	-0.0034197\\
12.64	-0.0062618\\
12.66	-0.0064962\\
12.68	-0.0057036\\
12.7	-0.003358\\
12.72	-0.003128\\
12.74	-0.00062274\\
12.76	0.0020838\\
12.78	0.0036211\\
12.8	0.0039037\\
12.82	0.0046648\\
12.84	0.0059597\\
12.86	0.0056311\\
12.88	0.0046984\\
12.9	0.0028411\\
12.92	0.002599\\
12.94	0.0013195\\
12.96	-0.0011093\\
12.98	-0.00070426\\
13	8.12e-05\\
13.02	0.0016266\\
13.04	0.0010873\\
13.06	0.0016945\\
13.08	0.0010485\\
13.1	0.00026137\\
13.12	0.0016093\\
13.14	0.0011203\\
13.16	-0.00038323\\
13.18	-0.00054426\\
13.2	0.00066659\\
13.22	0.00065689\\
13.24	-0.00058373\\
13.26	0.00029842\\
13.28	0.002295\\
13.3	3.02e-05\\
13.32	-0.00069145\\
13.34	-0.00060744\\
13.36	7.13e-05\\
13.38	-0.00050468\\
13.4	0.00036842\\
13.42	0.0011393\\
13.44	0.00043628\\
13.46	0.0016131\\
13.48	0.0025296\\
13.5	0.0010977\\
13.52	0.00075705\\
13.54	0.00068731\\
13.56	0.00080694\\
13.58	0.00099722\\
13.6	-0.00091978\\
13.62	-0.0024306\\
13.64	-0.0018715\\
13.66	-0.001917\\
13.68	-0.0024545\\
13.7	-0.0024777\\
13.72	-0.0024798\\
13.74	-0.00099805\\
13.76	0.00060356\\
13.78	0.0012637\\
13.8	0.00077177\\
13.82	0.00032464\\
13.84	6.13e-05\\
13.86	-0.0015682\\
13.88	-0.0023052\\
13.9	-0.0033609\\
13.92	-0.0032373\\
13.94	-0.0037722\\
13.96	-0.0019951\\
13.98	-0.0015436\\
14	-0.0011991\\
14.02	0.00046587\\
14.04	1.18e-06\\
14.06	0.0010175\\
14.08	0.00038195\\
14.1	0.0011762\\
14.12	0.00072954\\
14.14	0.0016189\\
14.16	0.00060947\\
14.18	3.96e-05\\
14.2	-0.0003635\\
14.22	-0.00066929\\
14.24	-8.29e-05\\
14.26	-0.00079046\\
14.28	0.00033602\\
14.3	0.00010783\\
14.32	-0.0010682\\
14.34	-0.00053731\\
14.36	0.00017447\\
14.38	0.0012237\\
14.4	0.0017538\\
14.42	0.0010258\\
14.44	0.0014842\\
14.46	0.001867\\
14.48	0.0010776\\
14.5	8.54e-05\\
14.52	-0.0013062\\
14.54	-0.0045876\\
14.56	-0.0042618\\
14.58	-0.0041588\\
14.6	-0.0037987\\
14.62	-0.0045415\\
14.64	-0.0056967\\
14.66	-0.0037755\\
14.68	-0.00010259\\
14.7	0.0011024\\
14.72	0.00161\\
14.74	0.0020584\\
14.76	0.0028994\\
14.78	0.0041688\\
14.8	0.0045749\\
14.82	0.0057955\\
14.84	0.0039826\\
14.86	0.0023384\\
14.88	0.0030076\\
14.9	0.0035597\\
14.92	0.0019335\\
14.94	0.0024269\\
14.96	0.002716\\
14.98	0.0034624\\
15	0.0030298\\
15.02	0.0031442\\
15.04	0.0025327\\
15.06	0.0027193\\
15.08	0.001674\\
15.1	0.001618\\
15.12	0.0030977\\
15.14	0.0030112\\
15.16	0.0027765\\
15.18	0.0014774\\
15.2	0.0018787\\
15.22	0.00070905\\
15.24	-0.00070402\\
15.26	-0.00081528\\
15.28	-0.0012907\\
15.3	-0.00056888\\
15.32	-0.00058473\\
15.34	-0.0023736\\
15.36	-0.0014253\\
15.38	-0.0027985\\
15.4	-0.0036957\\
15.42	-0.0046036\\
15.44	-0.002842\\
15.46	-0.00071995\\
15.48	0.00041408\\
15.5	0.0013257\\
15.52	0.0019853\\
15.54	0.0011624\\
15.56	0.0016928\\
15.58	0.00050992\\
15.6	-0.00062039\\
15.62	-0.00060283\\
15.64	0.0008393\\
15.66	0.0010925\\
15.68	-0.00018194\\
15.7	0.0013775\\
15.72	0.00071621\\
15.74	0.0020085\\
15.76	5.85e-05\\
15.78	-0.00036271\\
15.8	4.63e-05\\
15.82	-0.00064985\\
15.84	-0.00013273\\
15.86	0.00088214\\
15.88	0.0015988\\
15.9	0.0028619\\
15.92	0.0024659\\
15.94	0.0023142\\
15.96	0.0035403\\
15.98	0.0040014\\
16	0.0034225\\
16.02	0.0049965\\
16.04	0.0019467\\
16.06	-0.00049473\\
16.08	-0.00097959\\
16.1	-0.0018233\\
16.12	-0.0027314\\
16.14	-0.0040638\\
16.16	-0.0054187\\
16.18	-0.0044724\\
16.2	-0.0030754\\
16.22	-0.0018498\\
16.24	-0.00062335\\
16.26	-9.25e-05\\
16.28	-0.00070297\\
16.3	0.00013911\\
16.32	-0.0002974\\
16.34	-0.00086217\\
16.36	0.00047161\\
16.38	0.00035152\\
16.4	0.0015526\\
16.42	0.0012022\\
16.44	0.00083704\\
16.46	0.0018671\\
16.48	0.0026456\\
16.5	0.0040516\\
16.52	0.0053766\\
16.54	0.0060057\\
16.56	0.0034691\\
16.58	0.0023086\\
16.6	0.00099726\\
16.62	0.0002083\\
16.64	-0.00060787\\
16.66	-0.0011438\\
16.68	-0.0029837\\
16.7	-0.0014023\\
16.72	-0.0026086\\
16.74	-0.0019517\\
16.76	-0.0012698\\
16.78	-0.0010369\\
16.8	-0.0020893\\
16.82	-0.0014194\\
16.84	-0.0017773\\
16.86	-0.00034286\\
16.88	-0.00076035\\
16.9	-0.002502\\
16.92	-0.0035866\\
16.94	-0.0033306\\
16.96	-0.0005776\\
16.98	0.0028771\\
17	0.003516\\
17.02	0.0030658\\
17.04	0.0032319\\
17.06	0.0022473\\
17.08	0.00262\\
17.1	0.0022554\\
17.12	0.0021992\\
17.14	0.0015077\\
17.16	-0.00056851\\
17.18	-0.0011288\\
17.2	-0.0030921\\
17.22	-0.0018718\\
17.24	-0.0011094\\
17.26	-0.0017162\\
17.28	-0.0020543\\
17.3	-0.001338\\
17.32	-0.00087853\\
17.34	0.00057054\\
17.36	0.00073674\\
17.38	0.0022456\\
17.4	0.0018524\\
17.42	0.0016247\\
17.44	0.00099852\\
17.46	0.00047109\\
17.48	0.0012193\\
17.5	0.0022893\\
17.52	0.0016988\\
17.54	0.0024348\\
17.56	0.001561\\
17.58	0.0005284\\
17.6	-0.00053451\\
17.62	-0.0011981\\
17.64	-0.0012772\\
17.66	-0.0037976\\
17.68	-0.0063033\\
17.7	-0.0052887\\
17.72	-0.0065264\\
17.74	-0.0064653\\
17.76	-0.0053006\\
17.78	-0.0048961\\
17.8	-0.00211\\
17.82	-0.0021261\\
17.84	-0.0012382\\
17.86	0.0011338\\
17.88	0.0021223\\
17.9	0.002505\\
17.92	0.0018551\\
17.94	0.0025428\\
17.96	0.0031426\\
17.98	0.0013996\\
18	0.0016331\\
18.02	0.00098388\\
18.04	-5.05e-05\\
18.06	-0.00057841\\
18.08	0.00021604\\
18.1	0.00045059\\
18.12	-0.00090492\\
18.14	-0.0018338\\
18.16	-0.00035253\\
18.18	0.00084166\\
18.2	0.00164\\
18.22	0.00025258\\
18.24	-0.00076985\\
18.26	-0.00040342\\
18.28	0.00041898\\
18.3	-0.0021853\\
18.32	-0.0024275\\
18.34	-0.0011298\\
18.36	0.00088496\\
18.38	0.00024214\\
18.4	-0.0018525\\
18.42	-0.0020718\\
18.44	-0.0017126\\
18.46	-0.0010889\\
18.48	-0.001987\\
18.5	-0.0012488\\
18.52	-0.0020081\\
18.54	-0.0024955\\
18.56	-0.0014535\\
18.58	-0.00015478\\
18.6	0.00082736\\
18.62	0.0018406\\
18.64	0.0014875\\
18.66	0.00083802\\
18.68	-0.0017078\\
18.7	-0.0021875\\
18.72	-0.0040955\\
18.74	-0.0037213\\
18.76	-0.0029116\\
18.78	-0.0024499\\
18.8	-0.00078149\\
18.82	0.0014254\\
18.84	0.0034229\\
18.86	0.0055227\\
18.88	0.0067339\\
18.9	0.0065652\\
18.92	0.0076273\\
18.94	0.0061959\\
18.96	0.0061694\\
18.98	0.0032254\\
19	0.0030386\\
19.02	0.001102\\
19.04	-0.00066402\\
19.06	-0.0013789\\
19.08	-0.0035402\\
19.1	-0.0043129\\
19.12	-0.002144\\
19.14	-0.001433\\
19.16	-0.0016558\\
19.18	-0.00073764\\
19.2	-0.00071462\\
19.22	-0.00015178\\
19.24	8.47e-05\\
19.26	0.0019323\\
19.28	0.0034805\\
19.3	0.003556\\
19.32	0.0029657\\
19.34	0.006673\\
19.36	0.0043897\\
19.38	0.0030728\\
19.4	0.00089256\\
19.42	0.00080361\\
19.44	-0.00036437\\
19.46	-0.00083875\\
19.48	-0.0021166\\
19.5	-0.0039213\\
19.52	-0.0064487\\
19.54	-0.0047031\\
19.56	-0.0053302\\
19.58	-0.0039839\\
19.6	-0.003238\\
19.62	-0.0032964\\
19.64	-0.0022639\\
19.66	-0.002757\\
19.68	-0.0028783\\
19.7	-0.0041348\\
19.72	-0.0017597\\
19.74	-0.002624\\
19.76	-0.0022433\\
19.78	-0.0017162\\
19.8	-0.0018444\\
19.82	-0.0017525\\
19.84	-0.0022895\\
19.86	-0.0027142\\
19.88	-0.0013552\\
19.9	-0.0012868\\
19.92	0.00013452\\
19.94	3.06e-05\\
19.96	-0.0005656\\
19.98	0.0009604\\
20	0.0011562\\
20.02	0.0031907\\
20.04	0.0072114\\
20.06	0.011824\\
20.08	0.018482\\
20.1	0.025307\\
20.12	0.028422\\
20.14	0.025507\\
20.16	0.022833\\
20.18	0.018655\\
20.2	0.012578\\
20.22	0.0088349\\
20.24	0.0072285\\
20.26	0.0062809\\
20.28	0.0091494\\
20.3	0.013211\\
20.32	0.015567\\
20.34	0.014204\\
20.36	0.01169\\
20.38	0.0065871\\
20.4	0.0023958\\
20.42	-0.0029236\\
20.44	-0.0040122\\
20.46	-0.0037418\\
20.48	0.0029961\\
20.5	0.0071488\\
20.52	0.0094067\\
20.54	0.0089061\\
20.56	0.0071614\\
20.58	0.0050936\\
20.6	0.0020187\\
20.62	-0.0011371\\
20.64	-0.0017737\\
20.66	0.00032866\\
20.68	0.0055052\\
20.7	0.012472\\
20.72	0.014544\\
20.74	0.013417\\
20.76	0.010751\\
20.78	0.0052167\\
20.8	0.00025233\\
20.82	-0.0024175\\
20.84	-0.0038241\\
20.86	-0.0012305\\
20.88	0.0039667\\
20.9	0.011037\\
20.92	0.015231\\
20.94	0.013971\\
20.96	0.010017\\
20.98	0.0062874\\
21	0.0014599\\
21.02	-0.0022496\\
21.04	-0.0020862\\
21.06	-0.0004725\\
21.08	0.0031972\\
21.1	0.0085163\\
21.12	0.0095351\\
21.14	0.0095701\\
21.16	0.0072196\\
21.18	0.0025367\\
21.2	-0.0039088\\
21.22	-0.0059698\\
21.24	-0.0062006\\
21.26	-0.0050382\\
21.28	-0.00019602\\
21.3	0.0054185\\
21.32	0.0090169\\
21.34	0.0098697\\
21.36	0.0064419\\
21.38	0.0048191\\
21.4	0.00052526\\
21.42	-0.0023857\\
21.44	-0.0016007\\
21.46	-0.00086507\\
21.48	0.0038087\\
21.5	0.0091209\\
21.52	0.01244\\
21.54	0.010798\\
21.56	0.0062386\\
21.58	0.0039179\\
21.6	-0.0018541\\
21.62	-0.0055338\\
21.64	-0.0054687\\
21.66	-0.0040736\\
21.68	-0.0012984\\
21.7	0.0036253\\
21.72	0.0074739\\
21.74	0.0081298\\
21.76	0.0052992\\
21.78	0.0016368\\
21.8	-0.0032758\\
21.82	-0.0069603\\
21.84	-0.0075202\\
21.86	-0.005397\\
21.88	0.00066068\\
21.9	0.0062879\\
21.92	0.011112\\
21.94	0.0090901\\
21.96	0.0064515\\
21.98	0.003094\\
22	-0.00041382\\
22.02	-0.0050896\\
22.04	-0.0060311\\
22.06	-0.0040716\\
22.08	0.00028374\\
22.1	0.0071455\\
22.12	0.012716\\
22.14	0.012325\\
22.16	0.010385\\
22.18	0.0068009\\
22.2	0.00078101\\
22.22	-0.0030881\\
22.24	-0.0039455\\
22.26	-0.0033797\\
22.28	0.00098487\\
22.3	0.005431\\
22.32	0.0088655\\
22.34	0.0079955\\
22.36	0.0054575\\
22.38	-0.0001734\\
22.4	-0.0056442\\
22.42	-0.008921\\
22.44	-0.009721\\
22.46	-0.0074795\\
22.48	-0.0026647\\
22.5	0.004395\\
22.52	0.0075001\\
22.54	0.0088233\\
22.56	0.0081629\\
22.58	0.0042603\\
22.6	-0.0010784\\
22.62	-0.0053124\\
22.64	-0.0073267\\
22.66	-0.0063758\\
22.68	-0.0021585\\
22.7	0.0028696\\
22.72	0.0066243\\
22.74	0.0073614\\
22.76	0.0053856\\
22.78	0.001593\\
22.8	-0.0018089\\
22.82	-0.0030605\\
22.84	-0.0041971\\
22.86	-0.0019916\\
22.88	0.00076109\\
22.9	0.006405\\
22.92	0.0083031\\
22.94	0.0092466\\
22.96	0.0057279\\
22.98	0.0012485\\
23	-0.00077642\\
23.02	-0.0023755\\
23.04	-0.0038634\\
23.06	-0.0033038\\
23.08	0.0014075\\
23.1	0.0064834\\
23.12	0.0092565\\
23.14	0.0095448\\
23.16	0.0064088\\
23.18	0.0020491\\
23.2	-0.0018225\\
23.22	-0.004703\\
23.24	-0.0059559\\
23.26	-0.0025403\\
23.28	0.0032195\\
23.3	0.0078892\\
23.32	0.01105\\
23.34	0.0084872\\
23.36	0.005936\\
23.38	0.0031645\\
23.4	-0.0021375\\
23.42	-0.0048065\\
23.44	-0.007815\\
23.46	-0.0080344\\
23.48	-0.0054792\\
23.5	-0.00092697\\
23.52	0.0019739\\
23.54	0.0027445\\
23.56	0.0024176\\
23.58	0.00010649\\
23.6	-0.0034834\\
23.62	-0.0062792\\
23.64	-0.0064091\\
23.66	-0.0052547\\
23.68	-0.0017385\\
23.7	0.0029077\\
23.72	0.0058213\\
23.74	0.003955\\
23.76	0.0021547\\
23.78	-0.0016391\\
23.8	-0.0040735\\
23.82	-0.0070191\\
23.84	-0.0073849\\
23.86	-0.0029578\\
23.88	0.00071353\\
23.9	0.0082701\\
23.92	0.012064\\
23.94	0.012246\\
23.96	0.0077324\\
23.98	0.0040922\\
24	0.0013477\\
24.02	-0.0030037\\
24.04	-0.0022854\\
24.06	-0.0030848\\
24.08	-0.00037537\\
24.1	0.0029674\\
24.12	0.0052216\\
24.14	0.0066666\\
24.16	0.0037502\\
24.18	0.00012845\\
24.2	-0.0045536\\
24.22	-0.0067115\\
24.24	-0.0077055\\
24.26	-0.0041167\\
24.28	0.0004473\\
24.3	0.0054259\\
24.32	0.0092201\\
24.34	0.0081262\\
24.36	0.004023\\
24.38	-0.0008972\\
24.4	-0.003577\\
24.42	-0.0053948\\
24.44	-0.0054315\\
24.46	-0.0021571\\
24.48	0.0015815\\
24.5	0.0078709\\
24.52	0.0074893\\
24.54	0.0063717\\
24.56	0.0020994\\
24.58	-0.0039288\\
24.6	-0.0064016\\
24.62	-0.008733\\
24.64	-0.010183\\
24.66	-0.0087079\\
24.68	-0.0040412\\
24.7	0.0029705\\
24.72	0.0089632\\
24.74	0.008752\\
24.76	0.0054478\\
24.78	0.0016471\\
24.8	-0.0004807\\
24.82	-0.0025884\\
24.84	-0.0038621\\
24.86	-0.00080133\\
24.88	0.0044071\\
24.9	0.0074891\\
24.92	0.011412\\
24.94	0.011231\\
24.96	0.0088587\\
24.98	0.0039812\\
25	-0.00040507\\
25.02	-0.0041633\\
25.04	-0.0055649\\
25.06	-0.0027369\\
25.08	-0.00069548\\
25.1	0.005554\\
25.12	0.008555\\
25.14	0.0093275\\
25.16	0.0061245\\
25.18	0.0032741\\
25.2	-0.002744\\
25.22	-0.0050725\\
25.24	-0.0059958\\
25.26	-0.0057533\\
25.28	-0.0027257\\
25.3	0.0030146\\
25.32	0.0066266\\
25.34	0.0060402\\
25.36	0.0036663\\
25.38	-0.0004785\\
25.4	-0.0055529\\
25.42	-0.0079815\\
25.44	-0.0077917\\
25.46	-0.0056971\\
25.48	-0.0016568\\
25.5	0.0039929\\
25.52	0.0069564\\
25.54	0.0065293\\
25.56	0.0054617\\
25.58	0.0025179\\
25.6	0.0009658\\
25.62	-0.0023711\\
25.64	-0.0038846\\
25.66	-0.0022832\\
25.68	0.0024907\\
25.7	0.0052986\\
25.72	0.0064421\\
25.74	0.0069758\\
25.76	0.0038277\\
25.78	-0.001187\\
25.8	-0.0064023\\
25.82	-0.0092601\\
25.84	-0.0099233\\
25.86	-0.0093886\\
25.88	-0.0054419\\
25.9	-0.0001525\\
25.92	0.0046478\\
25.94	0.0040213\\
25.96	0.003109\\
25.98	-0.00074544\\
26	-0.0047946\\
26.02	-0.0086445\\
26.04	-0.0088647\\
26.06	-0.0051249\\
26.08	8.19e-05\\
26.1	0.0072189\\
26.12	0.0089597\\
26.14	0.0098777\\
26.16	0.0065886\\
26.18	0.0025143\\
26.2	-0.0018437\\
26.22	-0.004937\\
26.24	-0.005498\\
26.26	-0.0045282\\
26.28	-0.0005465\\
26.3	0.0045432\\
26.32	0.0087188\\
26.34	0.0061573\\
26.36	0.0035187\\
26.38	-8.95e-05\\
26.4	-0.0023105\\
26.42	-0.0055417\\
26.44	-0.0069338\\
26.46	-0.0053286\\
26.48	-0.00013652\\
26.5	0.0044395\\
26.52	0.0078963\\
26.54	0.0081753\\
26.56	0.0071227\\
26.58	0.0032305\\
26.6	0.00034377\\
26.62	-0.0024412\\
26.64	-0.002764\\
26.66	-0.001314\\
26.68	0.0044127\\
26.7	0.0076494\\
26.72	0.0095653\\
26.74	0.0080391\\
26.76	0.0053541\\
26.78	8.87e-05\\
26.8	-0.0059712\\
26.82	-0.010129\\
26.84	-0.011023\\
26.86	-0.0078461\\
26.88	-0.0012486\\
26.9	0.0036292\\
26.92	0.0074466\\
26.94	0.0058041\\
26.96	0.0015624\\
26.98	-0.0016407\\
27	-0.0057294\\
27.02	-0.0080345\\
27.04	-0.0091014\\
27.06	-0.0065634\\
27.08	-0.0022987\\
27.1	0.0028051\\
27.12	0.0063469\\
27.14	0.008461\\
27.16	0.0053532\\
27.18	0.00027874\\
27.2	-0.003859\\
27.22	-0.0046377\\
27.24	-0.0039001\\
27.26	-0.0014748\\
27.28	0.0037188\\
27.3	0.0095607\\
27.32	0.012336\\
27.34	0.011599\\
27.36	0.0085242\\
27.38	0.004266\\
27.4	-0.0025144\\
27.42	-0.0051861\\
27.44	-0.0073203\\
27.46	-0.0060149\\
27.48	-0.0032127\\
27.5	0.0023267\\
27.52	0.0057788\\
27.54	0.0073752\\
27.56	0.004715\\
27.58	-0.00010265\\
27.6	-0.0046996\\
27.62	-0.007848\\
27.64	-0.0083897\\
27.66	-0.0081845\\
27.68	-0.0046224\\
27.7	0.0019557\\
27.72	0.0043832\\
27.74	0.0037211\\
27.76	0.0012526\\
27.78	-0.0010435\\
27.8	-0.0047246\\
27.82	-0.0070933\\
27.84	-0.0094009\\
27.86	-0.0071965\\
27.88	-0.0022669\\
27.9	0.0034055\\
27.92	0.0058701\\
27.94	0.0049542\\
27.96	0.0026785\\
27.98	-0.00074481\\
28	-0.0048252\\
28.02	-0.0081272\\
28.04	-0.0076994\\
28.06	-0.0051075\\
28.08	-0.0018198\\
28.1	0.0032803\\
28.12	0.0059234\\
28.14	0.0071055\\
28.16	0.0054341\\
28.18	0.0019156\\
28.2	-0.0023378\\
28.22	-0.003873\\
28.24	-0.0047445\\
28.26	-0.0023093\\
28.28	0.0033658\\
28.3	0.0079591\\
28.32	0.010721\\
28.34	0.011222\\
28.36	0.0084552\\
28.38	0.0041622\\
28.4	0.0010647\\
28.42	-0.0026551\\
28.44	-0.0040269\\
28.46	-0.0031063\\
28.48	0.00071956\\
28.5	0.0057207\\
28.52	0.0084193\\
28.54	0.0079531\\
28.56	0.0044108\\
28.58	0.0010744\\
28.6	-0.0025598\\
28.62	-0.0054831\\
28.64	-0.0058856\\
28.66	-0.0046031\\
28.68	0.00057222\\
28.7	0.0069127\\
28.72	0.0095282\\
28.74	0.0086213\\
28.76	0.0045619\\
28.78	0.00074618\\
28.8	-0.0028592\\
28.82	-0.0055345\\
28.84	-0.0066156\\
28.86	-0.0036507\\
28.88	0.00038095\\
28.9	0.006394\\
28.92	0.010105\\
28.94	0.0089782\\
28.96	0.0058829\\
28.98	0.0028742\\
29	-0.00080702\\
29.02	-0.0051636\\
29.04	-0.0064882\\
29.06	-0.0053679\\
29.08	0.00016114\\
29.1	0.0038524\\
29.12	0.0062135\\
29.14	0.006649\\
29.16	0.0036651\\
29.18	-0.0023318\\
29.2	-0.0064121\\
29.22	-0.0070767\\
29.24	-0.0082669\\
29.26	-0.0080893\\
29.28	-0.0010746\\
29.3	0.0049095\\
29.32	0.0080793\\
29.34	0.0077558\\
29.36	0.0048273\\
29.38	0.00054412\\
29.4	-0.0030645\\
29.42	-0.006334\\
29.44	-0.0082771\\
29.46	-0.0064722\\
29.48	-0.0023263\\
29.5	0.0029887\\
29.52	0.0056146\\
29.54	0.0050356\\
29.56	0.0031775\\
29.58	-3.05e-06\\
29.6	-0.0053935\\
29.62	-0.0066707\\
29.64	-0.0054555\\
29.66	-0.0034659\\
29.68	0.0018529\\
29.7	0.0071051\\
29.72	0.010878\\
29.74	0.0097194\\
29.76	0.0067804\\
29.78	0.0036605\\
29.8	-0.0006179\\
29.82	-0.0052022\\
29.84	-0.0062185\\
29.86	-0.005628\\
29.88	-0.0019748\\
29.9	0.0038322\\
29.92	0.0044989\\
29.94	0.0030242\\
29.96	0.001474\\
29.98	-0.00070255\\
30	-0.0059038\\
30.02	-0.008907\\
30.04	-0.010003\\
30.06	-0.0081034\\
30.08	-0.0012152\\
30.1	0.0049137\\
30.12	0.0089487\\
30.14	0.0078491\\
30.16	0.0067117\\
30.18	0.0021237\\
30.2	-0.0023072\\
30.22	-0.0046162\\
30.24	-0.0066807\\
30.26	-0.0054775\\
30.28	-0.00038216\\
30.3	0.0038765\\
30.32	0.0061488\\
30.34	0.0067705\\
30.36	0.0040288\\
30.38	-7.12e-05\\
30.4	-0.0029153\\
30.42	-0.006435\\
30.44	-0.0066643\\
30.46	-0.0037819\\
30.48	0.00048482\\
30.5	0.0065854\\
30.52	0.011949\\
30.54	0.013102\\
30.56	0.010564\\
30.58	0.006778\\
30.6	0.0012461\\
30.62	-0.0052382\\
30.64	-0.0071827\\
30.66	-0.0066329\\
30.68	-0.0040502\\
30.7	0.0016592\\
30.72	0.0044931\\
30.74	0.0041498\\
30.76	0.0023863\\
30.78	-0.0025685\\
30.8	-0.0075192\\
30.82	-0.0099368\\
30.84	-0.008019\\
30.86	-0.0048287\\
30.88	-0.0010918\\
30.9	0.005098\\
30.92	0.00802\\
30.94	0.0065741\\
30.96	0.003378\\
30.98	-2.16e-06\\
31	-0.0045666\\
31.02	-0.0082271\\
31.04	-0.0092028\\
31.06	-0.0083905\\
31.08	-0.003196\\
31.1	0.0023347\\
31.12	0.0071562\\
31.14	0.0075786\\
31.16	0.0065187\\
31.18	0.0024122\\
31.2	-0.0010812\\
31.22	-0.0039992\\
31.24	-0.0048795\\
31.26	-0.0046049\\
31.28	-0.00032991\\
31.3	0.004261\\
31.32	0.0069305\\
31.34	0.0047845\\
31.36	0.0033607\\
31.38	-0.0010194\\
31.4	-0.0056308\\
31.42	-0.0091654\\
31.44	-0.010628\\
31.46	-0.0087026\\
31.48	-0.0042783\\
31.5	0.001178\\
31.52	0.0040614\\
31.54	0.0029237\\
31.56	0.0014262\\
31.58	-0.00231\\
31.6	-0.0057789\\
31.62	-0.0068541\\
31.64	-0.0068099\\
31.66	-0.0037725\\
31.68	0.00033785\\
31.7	0.0073605\\
31.72	0.0089489\\
31.74	0.0098692\\
31.76	0.0084763\\
31.78	0.0040714\\
31.8	-0.0019534\\
31.82	-0.0041507\\
31.84	-0.0060722\\
31.86	-0.0035442\\
31.88	0.00084079\\
31.9	0.0050304\\
31.92	0.0080138\\
31.94	0.006855\\
31.96	0.0049372\\
31.98	0.0009946\\
32	-0.0031176\\
32.02	-0.0052706\\
32.04	-0.0066396\\
32.06	-0.003954\\
32.08	0.00033174\\
32.1	0.0050976\\
32.12	0.0075059\\
32.14	0.0075775\\
32.16	0.0051901\\
32.18	0.0023011\\
32.2	-0.00090076\\
32.22	-0.0041146\\
32.24	-0.0049485\\
32.26	-0.0038179\\
32.28	0.00014425\\
32.3	0.0063085\\
32.32	0.0078085\\
32.34	0.0068086\\
32.36	0.0060303\\
32.38	0.0024815\\
32.4	-0.0010618\\
32.42	-0.0056219\\
32.44	-0.007044\\
32.46	-0.0057275\\
32.48	0.00019072\\
32.5	0.0057363\\
32.52	0.0072065\\
32.54	0.0065251\\
32.56	0.0037415\\
32.58	-0.0020978\\
32.6	-0.0066762\\
32.62	-0.0091036\\
32.64	-0.011999\\
32.66	-0.0077908\\
32.68	-0.0016327\\
32.7	0.0047037\\
32.72	0.0078982\\
32.74	0.006613\\
32.76	0.0040325\\
32.78	0.00011175\\
32.8	-0.0045938\\
32.82	-0.0087231\\
32.84	-0.0087405\\
32.86	-0.0057191\\
32.88	-0.0025208\\
32.9	0.0028578\\
32.92	0.0080157\\
32.94	0.0092115\\
32.96	0.0061643\\
32.98	0.0047995\\
33	-0.00037812\\
33.02	-0.0044712\\
33.04	-0.0058486\\
33.06	-0.0062973\\
33.08	-0.0028545\\
33.1	0.002322\\
33.12	0.0048398\\
33.14	0.0045623\\
33.16	0.0012698\\
33.18	-0.0016082\\
33.2	-0.0059124\\
33.22	-0.010419\\
33.24	-0.011467\\
33.26	-0.0071839\\
33.28	-0.0022104\\
33.3	0.0053561\\
33.32	0.0083728\\
33.34	0.0091223\\
33.36	0.0058686\\
33.38	0.0027699\\
33.4	-0.0016939\\
33.42	-0.0049529\\
33.44	-0.0042846\\
33.46	-0.0032085\\
33.48	-0.00039319\\
33.5	0.005013\\
33.52	0.0060394\\
33.54	0.004523\\
33.56	0.0035498\\
33.58	-0.00076681\\
33.6	-0.0051422\\
33.62	-0.0083824\\
33.64	-0.0080268\\
33.66	-0.0073841\\
33.68	-0.00083812\\
33.7	0.006005\\
33.72	0.0095889\\
33.74	0.0087407\\
33.76	0.0055339\\
33.78	0.0023749\\
33.8	-0.0028153\\
33.82	-0.0066955\\
33.84	-0.0076945\\
33.86	-0.0044228\\
33.88	-0.00043984\\
33.9	0.0051519\\
33.92	0.0075792\\
33.94	0.0090277\\
33.96	0.0055141\\
33.98	0.0014775\\
34	-0.0031926\\
34.02	-0.0066527\\
34.04	-0.0083195\\
34.06	-0.0055088\\
34.08	-0.0014018\\
34.1	0.0038912\\
34.12	0.0061735\\
34.14	0.004716\\
34.16	0.0022576\\
34.18	0.00021339\\
34.2	-0.0051863\\
34.22	-0.0078714\\
34.24	-0.008439\\
34.26	-0.0058882\\
34.28	-0.00081608\\
34.3	0.0047827\\
34.32	0.0070062\\
34.34	0.0077689\\
34.36	0.0045938\\
34.38	5.68e-05\\
34.4	-0.0042193\\
34.42	-0.007577\\
34.44	-0.0082983\\
34.46	-0.0074409\\
34.48	-0.0024282\\
34.5	0.0033807\\
34.52	0.0071476\\
34.54	0.0043958\\
34.56	0.0021139\\
34.58	-0.00051199\\
34.6	-0.0024017\\
34.62	-0.0056388\\
34.64	-0.0041321\\
34.66	-0.0031193\\
34.68	0.0014832\\
34.7	0.0057385\\
34.72	0.0085556\\
34.74	0.0071689\\
34.76	0.0024398\\
34.78	-0.00095239\\
34.8	-0.0062028\\
34.82	-0.0092996\\
34.84	-0.0085937\\
34.86	-0.0059574\\
34.88	-0.00058002\\
34.9	0.0056915\\
34.92	0.0077926\\
34.94	0.0077246\\
34.96	0.0069195\\
34.98	0.0020017\\
35	-0.0010096\\
35.02	-0.0045034\\
35.04	-0.0046534\\
35.06	-0.0019197\\
35.08	0.0025134\\
35.1	0.0081644\\
35.12	0.011242\\
35.14	0.011644\\
35.16	0.0071937\\
35.18	0.0027483\\
35.2	-0.0032439\\
35.22	-0.006996\\
35.24	-0.0089139\\
35.26	-0.0079448\\
35.28	-0.0053547\\
35.3	-0.00064364\\
35.32	0.0021441\\
35.34	0.0016618\\
35.36	-0.00053217\\
35.38	-0.0020215\\
35.4	-0.0049888\\
35.42	-0.0072807\\
35.44	-0.0093922\\
35.46	-0.0065983\\
35.48	-0.0011571\\
35.5	0.0039121\\
35.52	0.006964\\
35.54	0.0061535\\
35.56	0.0026532\\
35.58	-0.0027894\\
35.6	-0.0049627\\
35.62	-0.007939\\
35.64	-0.0087932\\
35.66	-0.0069628\\
35.68	-0.0021481\\
35.7	0.0026837\\
35.72	0.005597\\
35.74	0.0054985\\
35.76	0.0043617\\
35.78	0.00077296\\
35.8	-0.0033746\\
35.82	-0.0051264\\
35.84	-0.0047079\\
35.86	-0.0026911\\
35.88	0.0025629\\
35.9	0.008523\\
35.92	0.010487\\
35.94	0.010675\\
35.96	0.0065252\\
35.98	0.0031357\\
36	-0.00098343\\
36.02	-0.0034434\\
36.04	-0.0047258\\
36.06	-0.0029388\\
36.08	0.0026869\\
36.1	0.0063067\\
36.12	0.0091188\\
36.14	0.0078253\\
36.16	0.0052321\\
36.18	-0.0010583\\
36.2	-0.0068593\\
36.22	-0.01093\\
36.24	-0.011905\\
36.26	-0.0099856\\
36.28	-0.0043654\\
36.3	0.003343\\
36.32	0.0078635\\
36.34	0.0092083\\
36.36	0.006791\\
36.38	0.0039632\\
36.4	-0.0010405\\
36.42	-0.003298\\
36.44	-0.0050257\\
36.46	-0.0029904\\
36.48	-0.00051647\\
36.5	0.0036295\\
36.52	0.0073834\\
36.54	0.0094926\\
36.56	0.0069292\\
36.58	0.0023035\\
36.6	-0.0013706\\
36.62	-0.0037736\\
36.64	-0.0050534\\
36.66	-0.0024373\\
36.68	0.00077295\\
36.7	0.0075403\\
36.72	0.0098185\\
36.74	0.0096164\\
36.76	0.0054868\\
36.78	0.00065198\\
36.8	-0.0038815\\
36.82	-0.009362\\
36.84	-0.010577\\
36.86	-0.00886\\
36.88	-0.0034726\\
36.9	0.0027336\\
36.92	0.0073739\\
36.94	0.0078113\\
36.96	0.0052288\\
36.98	0.0012972\\
37	-0.0028558\\
37.02	-0.0064267\\
37.04	-0.0063783\\
37.06	-0.0046098\\
37.08	-3.13e-05\\
37.1	0.0049507\\
37.12	0.0069069\\
37.14	0.0060038\\
37.16	0.0030492\\
37.18	-0.0008057\\
37.2	-0.0049427\\
37.22	-0.0085935\\
37.24	-0.010055\\
37.26	-0.0089024\\
37.28	-0.0018908\\
37.3	0.0021437\\
37.32	0.0046935\\
37.34	0.0049129\\
37.36	0.0021238\\
37.38	-0.00088036\\
37.4	-0.0060808\\
37.42	-0.0077217\\
37.44	-0.0087248\\
37.46	-0.0050484\\
37.48	0.00031458\\
37.5	0.0067247\\
37.52	0.010204\\
37.54	0.011131\\
37.56	0.010296\\
37.58	0.0063982\\
37.6	0.0021682\\
37.62	-0.0024597\\
37.64	-0.0043576\\
37.66	-0.0033051\\
37.68	-0.00039483\\
37.7	0.0044772\\
37.72	0.0048087\\
37.74	0.0056208\\
37.76	0.0017853\\
37.78	-0.0019221\\
37.8	-0.0068806\\
37.82	-0.0099236\\
37.84	-0.0082288\\
37.86	-0.0062039\\
37.88	-0.0021449\\
37.9	0.0023179\\
37.92	0.0071351\\
37.94	0.0056484\\
37.96	0.0037192\\
37.98	2.75e-05\\
38	-0.0017281\\
38.02	-0.003996\\
38.04	-0.0056165\\
38.06	-0.004828\\
38.08	-0.0012601\\
38.1	0.0049657\\
38.12	0.0087609\\
38.14	0.0080024\\
38.16	0.0062535\\
38.18	0.0039036\\
38.2	-0.0014222\\
38.22	-0.0048422\\
38.24	-0.0069721\\
38.26	-0.0057645\\
38.28	-0.00095618\\
38.3	0.0024662\\
38.32	0.0048014\\
38.34	0.0053013\\
38.36	0.0011536\\
38.38	-0.0033057\\
38.4	-0.0089449\\
38.42	-0.011921\\
38.44	-0.01278\\
38.46	-0.0098294\\
38.48	-0.0029708\\
38.5	0.0028666\\
38.52	0.0063246\\
38.54	0.0074924\\
38.56	0.0058435\\
38.58	0.00088994\\
38.6	-0.0026714\\
38.62	-0.004572\\
38.64	-0.0035563\\
38.66	-0.0010918\\
38.68	0.0042488\\
38.7	0.010094\\
38.72	0.012105\\
38.74	0.011448\\
38.76	0.0067918\\
38.78	0.0030806\\
38.8	-0.0021242\\
38.82	-0.0054525\\
38.84	-0.008099\\
38.86	-0.0055211\\
38.88	0.00043382\\
38.9	0.005962\\
38.92	0.0094816\\
38.94	0.0090248\\
38.96	0.006878\\
38.98	0.0020675\\
39	-0.0035618\\
39.02	-0.0060182\\
39.04	-0.0061913\\
39.06	-0.0055254\\
39.08	-0.00080616\\
39.1	0.0055839\\
39.12	0.0082448\\
39.14	0.0077851\\
39.16	0.0042055\\
39.18	-0.00022411\\
39.2	-0.0049442\\
39.22	-0.0062404\\
39.24	-0.0070876\\
39.26	-0.0056965\\
39.28	-0.0025114\\
39.3	0.0020221\\
39.32	0.0049604\\
39.34	0.0056196\\
39.36	0.0055179\\
39.38	0.00096667\\
39.4	-0.0023166\\
39.42	-0.0046483\\
39.44	-0.0076841\\
39.46	-0.0060552\\
39.48	-0.0018247\\
39.5	0.0044513\\
39.52	0.0067781\\
39.54	0.006905\\
39.56	0.0048118\\
39.58	0.0010846\\
39.6	-0.0050409\\
39.62	-0.0073644\\
39.64	-0.0094731\\
39.66	-0.0071781\\
39.68	-0.0029798\\
39.7	0.00085764\\
39.72	0.0051305\\
39.74	0.0037799\\
39.76	0.0025816\\
39.78	-0.0010737\\
39.8	-0.0060216\\
39.82	-0.0096098\\
39.84	-0.0086414\\
39.86	-0.0063615\\
39.88	-0.0035753\\
39.9	0.002231\\
39.92	0.0063059\\
39.94	0.0073296\\
39.96	0.0048742\\
39.98	0.0019012\\
};
\addlegendentry{Yaw angle $[rad]$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.4\\
39.98	0.4\\
};
\addlegendentry{Allowed lateral position error $[m]$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.01\\
39.98	0.01\\
};
\addlegendentry{Allowed yaw angle error $[rad]$}

\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.01\\
39.98	-0.01\\
};
\end{axis}



\begin{axis}[%
/tikz/line join=bevel,
width=3.14in,
height=1.5in,
at={(9.762in,0.485in)},
restrict x to domain*=0:40,
restrict y to domain*=-0.1:0.5,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, font=\large},
xlabel={time [s]},
ymin=-0.05,
ymax=0.45,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
39.98	0\\
};

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.00041311\\
0.04	-0.00027461\\
0.06	-0.00081058\\
0.08	-0.001183\\
0.1	-0.0023046\\
0.12	-0.0013285\\
0.14	-0.00031039\\
0.16	-0.0015853\\
0.18	-0.0034063\\
0.2	-0.003631\\
0.22	-0.0035331\\
0.24	-0.0041816\\
0.26	-0.0038577\\
0.28	-0.0043719\\
0.3	-0.0040688\\
0.32	-0.0037724\\
0.34	-0.004013\\
0.36	-0.0061326\\
0.38	-0.0065594\\
0.4	-0.0073087\\
0.42	-0.0069363\\
0.44	-0.006392\\
0.46	-0.0053526\\
0.48	-0.0034067\\
0.5	-0.0018206\\
0.52	-0.00044345\\
0.54	0.00058997\\
0.56	7.71e-05\\
0.58	-0.00025756\\
0.6	0.00070981\\
0.62	0.00031862\\
0.64	0.0026114\\
0.66	0.0024647\\
0.68	0.0015997\\
0.7	0.0007921\\
0.72	-0.00017326\\
0.74	-0.00056183\\
0.76	0.001136\\
0.78	0.0019969\\
0.8	0.0012757\\
0.82	-7.43e-05\\
0.84	0.0017372\\
0.86	0.0024157\\
0.88	0.001352\\
0.9	0.00060458\\
0.92	-0.00049178\\
0.94	-0.00046535\\
0.96	-0.00010935\\
0.98	-0.00057385\\
1	-0.0014489\\
1.02	-0.00061184\\
1.04	0.001359\\
1.06	0.0012957\\
1.08	0.0028585\\
1.1	0.00073572\\
1.12	0.00085871\\
1.14	-0.00030565\\
1.16	-0.0011747\\
1.18	-0.00096668\\
1.2	-0.00086604\\
1.22	0.00028514\\
1.24	1.58e-05\\
1.26	-1.44e-05\\
1.28	0.0022457\\
1.3	0.0035116\\
1.32	0.0039898\\
1.34	0.0031757\\
1.36	0.0034733\\
1.38	0.0017605\\
1.4	0.0020387\\
1.42	0.0025321\\
1.44	0.0023881\\
1.46	0.0021965\\
1.48	0.0020553\\
1.5	0.00063962\\
1.52	0.0021694\\
1.54	0.00066344\\
1.56	0.00087419\\
1.58	0.0019822\\
1.6	0.003976\\
1.62	0.0032737\\
1.64	0.0036998\\
1.66	0.0037449\\
1.68	0.0028987\\
1.7	0.0029774\\
1.72	0.0027697\\
1.74	0.0029771\\
1.76	0.0018074\\
1.78	0.0024932\\
1.8	0.0024134\\
1.82	0.0020155\\
1.84	0.003265\\
1.86	0.003079\\
1.88	0.003007\\
1.9	0.0039579\\
1.92	0.004187\\
1.94	0.0056246\\
1.96	0.0059383\\
1.98	0.0063002\\
2	0.0068405\\
2.02	0.00629\\
2.04	0.0070302\\
2.06	0.0081745\\
2.08	0.010056\\
2.1	0.010044\\
2.12	0.0088436\\
2.14	0.0080335\\
2.16	0.0081749\\
2.18	0.0083307\\
2.2	0.007715\\
2.22	0.0068286\\
2.24	0.0076629\\
2.26	0.0075764\\
2.28	0.0076411\\
2.3	0.0086936\\
2.32	0.0081058\\
2.34	0.0088976\\
2.36	0.0091393\\
2.38	0.0077072\\
2.4	0.0078907\\
2.42	0.0077594\\
2.44	0.0092832\\
2.46	0.0089859\\
2.48	0.0097636\\
2.5	0.010136\\
2.52	0.011306\\
2.54	0.010953\\
2.56	0.011119\\
2.58	0.013087\\
2.6	0.0136\\
2.62	0.01462\\
2.64	0.014694\\
2.66	0.015894\\
2.68	0.01445\\
2.7	0.014553\\
2.72	0.014498\\
2.74	0.013818\\
2.76	0.013765\\
2.78	0.013512\\
2.8	0.013064\\
2.82	0.01192\\
2.84	0.011332\\
2.86	0.01025\\
2.88	0.010767\\
2.9	0.011552\\
2.92	0.010049\\
2.94	0.0089775\\
2.96	0.0069643\\
2.98	0.0070221\\
3	0.0060129\\
3.02	0.0048856\\
3.04	0.0049134\\
3.06	0.0063224\\
3.08	0.0062654\\
3.1	0.0064409\\
3.12	0.0067953\\
3.14	0.0051241\\
3.16	0.0039322\\
3.18	0.004145\\
3.2	0.0038389\\
3.22	0.0019426\\
3.24	0.0028753\\
3.26	0.0040763\\
3.28	0.0044732\\
3.3	0.005054\\
3.32	0.0039129\\
3.34	0.0045773\\
3.36	0.0043253\\
3.38	0.0045453\\
3.4	0.001923\\
3.42	-0.00030063\\
3.44	0.00025618\\
3.46	-0.00070143\\
3.48	-0.00085764\\
3.5	-0.0011514\\
3.52	-0.0021142\\
3.54	-0.0019695\\
3.56	-0.0022713\\
3.58	-0.00091898\\
3.6	-0.0017556\\
3.62	-0.0011268\\
3.64	-0.00073541\\
3.66	-0.0010235\\
3.68	-0.0031445\\
3.7	-0.0027344\\
3.72	-0.0023892\\
3.74	-0.0021375\\
3.76	-0.0012035\\
3.78	-0.0017281\\
3.8	-0.0024843\\
3.82	-0.0018085\\
3.84	-0.0018346\\
3.86	-0.0011975\\
3.88	-0.0029246\\
3.9	-0.0031409\\
3.92	-0.0035382\\
3.94	-0.0060455\\
3.96	-0.0052996\\
3.98	-0.0050435\\
4	-0.0048971\\
4.02	-0.0054005\\
4.04	-0.0050707\\
4.06	-0.0057325\\
4.08	-0.0032006\\
4.1	-0.0028784\\
4.12	-0.0023317\\
4.14	-0.0030254\\
4.16	-0.0033714\\
4.18	-0.0044054\\
4.2	-0.0053884\\
4.22	-0.0042372\\
4.24	-0.0035358\\
4.26	-0.0031401\\
4.28	-0.0015733\\
4.3	-0.002593\\
4.32	-0.0033054\\
4.34	-0.0046284\\
4.36	-0.0049356\\
4.38	-0.0038013\\
4.4	-0.004404\\
4.42	-0.0044117\\
4.44	-0.0051671\\
4.46	-0.0056219\\
4.48	-0.0057986\\
4.5	-0.0051029\\
4.52	-0.0045272\\
4.54	-0.0046098\\
4.56	-0.0066938\\
4.58	-0.0077035\\
4.6	-0.0082456\\
4.62	-0.0070003\\
4.64	-0.0079236\\
4.66	-0.0089328\\
4.68	-0.0095403\\
4.7	-0.010246\\
4.72	-0.010569\\
4.74	-0.008305\\
4.76	-0.0079983\\
4.78	-0.0057507\\
4.8	-0.0058477\\
4.82	-0.0062589\\
4.84	-0.0069749\\
4.86	-0.0073669\\
4.88	-0.0068442\\
4.9	-0.0071706\\
4.92	-0.0068972\\
4.94	-0.0057374\\
4.96	-0.0052456\\
4.98	-0.0069769\\
5	-0.0072469\\
5.02	-0.0089115\\
5.04	-0.00842\\
5.06	-0.0097928\\
5.08	-0.0081242\\
5.1	-0.0075728\\
5.12	-0.0064566\\
5.14	-0.005039\\
5.16	-0.0044017\\
5.18	-0.0041645\\
5.2	-0.0046725\\
5.22	-0.0041474\\
5.24	-0.00356\\
5.26	-0.0050823\\
5.28	-0.0053751\\
5.3	-0.0058779\\
5.32	-0.004694\\
5.34	-0.0046294\\
5.36	-0.0047822\\
5.38	-0.0050818\\
5.4	-0.0042905\\
5.42	-0.0036056\\
5.44	-0.0050223\\
5.46	-0.0031234\\
5.48	-0.0036124\\
5.5	-0.0040572\\
5.52	-0.0038711\\
5.54	-0.0030233\\
5.56	-0.0031444\\
5.58	-0.0028786\\
5.6	-0.0025054\\
5.62	-0.0022436\\
5.64	-0.0017033\\
5.66	-0.0024225\\
5.68	-0.002986\\
5.7	-0.0031489\\
5.72	-0.0025615\\
5.74	-0.0035066\\
5.76	-0.0024702\\
5.78	-0.0021359\\
5.8	-0.0023157\\
5.82	-0.0018953\\
5.84	-0.00080007\\
5.86	-0.0029947\\
5.88	-0.0036786\\
5.9	-0.0039718\\
5.92	-0.0044505\\
5.94	-0.0032801\\
5.96	-0.0034298\\
5.98	-0.0038686\\
6	-0.0024669\\
6.02	-0.0010746\\
6.04	-0.00057785\\
6.06	-0.00086707\\
6.08	-0.0011334\\
6.1	-0.0019375\\
6.12	-0.0012095\\
6.14	-0.00069924\\
6.16	-0.0016915\\
6.18	-0.0013404\\
6.2	-0.00085356\\
6.22	-0.00029915\\
6.24	-2.88e-05\\
6.26	-0.00084359\\
6.28	0.00039345\\
6.3	6.68e-05\\
6.32	0.0021537\\
6.34	0.00085221\\
6.36	0.001228\\
6.38	0.0015136\\
6.4	0.0027697\\
6.42	0.00063747\\
6.44	0.00055717\\
6.46	0.00066823\\
6.48	0.00066503\\
6.5	0.0010481\\
6.52	0.0016614\\
6.54	0.0010886\\
6.56	0.0011149\\
6.58	0.0003932\\
6.6	0.001136\\
6.62	-5.21e-05\\
6.64	0.00044795\\
6.66	0.0010276\\
6.68	-0.00028031\\
6.7	0.00033587\\
6.72	0.00063792\\
6.74	0.0025197\\
6.76	0.0044271\\
6.78	0.0049842\\
6.8	0.0036877\\
6.82	0.0036181\\
6.84	0.0046082\\
6.86	0.0049401\\
6.88	0.0057407\\
6.9	0.0047624\\
6.92	0.0063018\\
6.94	0.0072685\\
6.96	0.007149\\
6.98	0.0066297\\
7	0.0070158\\
7.02	0.0053711\\
7.04	0.0041068\\
7.06	0.0038797\\
7.08	0.0056322\\
7.1	0.0064693\\
7.12	0.008006\\
7.14	0.0074328\\
7.16	0.0083996\\
7.18	0.0086905\\
7.2	0.0069833\\
7.22	0.0069311\\
7.24	0.0054147\\
7.26	0.0079555\\
7.28	0.0081225\\
7.3	0.0082574\\
7.32	0.0086868\\
7.34	0.0079742\\
7.36	0.0073796\\
7.38	0.0071965\\
7.4	0.0071353\\
7.42	0.0059153\\
7.44	0.0063569\\
7.46	0.0067997\\
7.48	0.0090092\\
7.5	0.010297\\
7.52	0.011022\\
7.54	0.0109\\
7.56	0.011251\\
7.58	0.013099\\
7.6	0.012461\\
7.62	0.011861\\
7.64	0.013092\\
7.66	0.012529\\
7.68	0.013463\\
7.7	0.015019\\
7.72	0.01544\\
7.74	0.01505\\
7.76	0.013892\\
7.78	0.012956\\
7.8	0.011144\\
7.82	0.011924\\
7.84	0.01176\\
7.86	0.011115\\
7.88	0.013676\\
7.9	0.014182\\
7.92	0.014844\\
7.94	0.015564\\
7.96	0.015615\\
7.98	0.015822\\
8	0.015381\\
8.02	0.015259\\
8.04	0.017671\\
8.06	0.016871\\
8.08	0.01689\\
8.1	0.016749\\
8.12	0.015755\\
8.14	0.016931\\
8.16	0.015723\\
8.18	0.015604\\
8.2	0.015618\\
8.22	0.015829\\
8.24	0.01445\\
8.26	0.013499\\
8.28	0.01249\\
8.3	0.013499\\
8.32	0.012707\\
8.34	0.011586\\
8.36	0.012462\\
8.38	0.013205\\
8.4	0.013031\\
8.42	0.012619\\
8.44	0.011693\\
8.46	0.011553\\
8.48	0.010735\\
8.5	0.010687\\
8.52	0.0096914\\
8.54	0.0083885\\
8.56	0.0083903\\
8.58	0.0079349\\
8.6	0.0046934\\
8.62	0.006745\\
8.64	0.0062644\\
8.66	0.0061039\\
8.68	0.0067423\\
8.7	0.0063784\\
8.72	0.0062301\\
8.74	0.0076841\\
8.76	0.0075809\\
8.78	0.0074293\\
8.8	0.0058065\\
8.82	0.0050064\\
8.84	0.0050268\\
8.86	0.0031768\\
8.88	0.0052228\\
8.9	0.0061579\\
8.92	0.0055326\\
8.94	0.0041967\\
8.96	0.0036016\\
8.98	0.0036301\\
9	0.0026814\\
9.02	0.0030038\\
9.04	0.0015618\\
9.06	0.0019751\\
9.08	0.0011607\\
9.1	0.0012936\\
9.12	0.00086695\\
9.14	0.00026821\\
9.16	0.0016803\\
9.18	0.00027815\\
9.2	0.0024632\\
9.22	0.0017937\\
9.24	0.0023937\\
9.26	0.0018541\\
9.28	6.43e-05\\
9.3	-0.0012033\\
9.32	-0.0030242\\
9.34	-0.0033419\\
9.36	-0.0030214\\
9.38	-0.0020236\\
9.4	0.0023011\\
9.42	0.0017411\\
9.44	0.0010215\\
9.46	0.0022774\\
9.48	0.0036757\\
9.5	0.0045142\\
9.52	0.005936\\
9.54	0.0074704\\
9.56	0.0077099\\
9.58	0.0069494\\
9.6	0.0047319\\
9.62	0.0042162\\
9.64	0.0044617\\
9.66	0.0026843\\
9.68	0.0029833\\
9.7	0.0013482\\
9.72	-0.00016849\\
9.74	-0.00072199\\
9.76	-0.00076162\\
9.78	-0.000332\\
9.8	-0.0013508\\
9.82	-0.0024026\\
9.84	-0.003052\\
9.86	-0.0048171\\
9.88	-0.0047651\\
9.9	-0.0055482\\
9.92	-0.0038271\\
9.94	-0.0028464\\
9.96	-0.0037165\\
9.98	-0.004461\\
10	-0.0037145\\
10.02	-0.0035866\\
10.04	-0.0034902\\
10.06	-0.0031226\\
10.08	-0.0040392\\
10.1	-0.0039967\\
10.12	-0.0030254\\
10.14	-0.0016135\\
10.16	-0.0013314\\
10.18	0.0011531\\
10.2	0.0023897\\
10.22	0.0037454\\
10.24	0.0026029\\
10.26	0.0032722\\
10.28	0.004414\\
10.3	0.0050773\\
10.32	0.0053656\\
10.34	0.0061176\\
10.36	0.0043842\\
10.38	0.0043972\\
10.4	0.0050505\\
10.42	0.0035654\\
10.44	0.0029535\\
10.46	0.0034714\\
10.48	0.004159\\
10.5	0.0038633\\
10.52	0.0045077\\
10.54	0.0051437\\
10.56	0.0067966\\
10.58	0.0061606\\
10.6	0.0054956\\
10.62	0.0070502\\
10.64	0.0075524\\
10.66	0.0082942\\
10.68	0.0071431\\
10.7	0.0065542\\
10.72	0.0056779\\
10.74	0.0056428\\
10.76	0.005301\\
10.78	0.0075247\\
10.8	0.007148\\
10.82	0.0075366\\
10.84	0.0069095\\
10.86	0.0065194\\
10.88	0.0065066\\
10.9	0.0053852\\
10.92	0.0067751\\
10.94	0.0065493\\
10.96	0.0057275\\
10.98	0.0049528\\
11	0.0044348\\
11.02	0.0025346\\
11.04	0.0034574\\
11.06	0.0029599\\
11.08	0.0021763\\
11.1	0.00041408\\
11.12	0.00016263\\
11.14	-0.00011594\\
11.16	0.00019013\\
11.18	-0.0026132\\
11.2	-0.0038916\\
11.22	-0.0028465\\
11.24	-0.0017846\\
11.26	-0.0041604\\
11.28	-0.0035436\\
11.3	-0.0028065\\
11.32	-0.0021769\\
11.34	-0.0021265\\
11.36	-0.0034634\\
11.38	-0.0035355\\
11.4	-0.0032312\\
11.42	-0.0013405\\
11.44	-0.0016438\\
11.46	-0.00217\\
11.48	-0.0007593\\
11.5	0.00062001\\
11.52	0.00069264\\
11.54	0.00092152\\
11.56	0.00098239\\
11.58	0.00023957\\
11.6	4.23e-06\\
11.62	0.00029545\\
11.64	0.00028598\\
11.66	0.0011376\\
11.68	-0.00029971\\
11.7	-0.0010618\\
11.72	-0.0014432\\
11.74	-0.0009594\\
11.76	-0.0014721\\
11.78	-0.0029554\\
11.8	-0.0026689\\
11.82	-0.0049038\\
11.84	-0.0056085\\
11.86	-0.0061867\\
11.88	-0.0057831\\
11.9	-0.0047232\\
11.92	-0.00633\\
11.94	-0.0061581\\
11.96	-0.0044862\\
11.98	-0.0025135\\
12	-0.0019941\\
12.02	-0.0028254\\
12.04	-0.0046875\\
12.06	-0.0055942\\
12.08	-0.0062376\\
12.1	-0.0063459\\
12.12	-0.0054217\\
12.14	-0.0062209\\
12.16	-0.0047131\\
12.18	-0.003018\\
12.2	-0.003723\\
12.22	-0.0014625\\
12.24	-0.0013016\\
12.26	-0.001721\\
12.28	-0.001704\\
12.3	-0.0020807\\
12.32	-0.0021939\\
12.34	-0.0040479\\
12.36	-0.0039489\\
12.38	-0.0030769\\
12.4	-0.0032217\\
12.42	-0.0023264\\
12.44	-0.003258\\
12.46	-0.0044999\\
12.48	-0.0040096\\
12.5	-0.004233\\
12.52	-0.0031064\\
12.54	-0.002441\\
12.56	-0.0013229\\
12.58	-0.0023049\\
12.6	-0.0025401\\
12.62	-0.0027674\\
12.64	-0.00098984\\
12.66	-0.00080302\\
12.68	-0.00042546\\
12.7	0.00017013\\
12.72	-0.00067386\\
12.74	-0.00087687\\
12.76	-0.0012324\\
12.78	-0.0014383\\
12.8	5.53e-05\\
12.82	-0.00011062\\
12.84	-0.0013077\\
12.86	-0.0019734\\
12.88	-0.00169\\
12.9	-0.0016078\\
12.92	-0.0010253\\
12.94	-0.0019887\\
12.96	-0.0018059\\
12.98	-0.0016598\\
13	-0.0020334\\
13.02	-0.0018252\\
13.04	-0.0024201\\
13.06	-0.0011176\\
13.08	-0.00097135\\
13.1	-0.0022737\\
13.12	-0.0031078\\
13.14	0.00017289\\
13.16	0.00021143\\
13.18	0.0008718\\
13.2	-0.00046386\\
13.22	-0.0015219\\
13.24	-0.0010745\\
13.26	-0.00060153\\
13.28	0.0002861\\
13.3	-0.00036989\\
13.32	-0.00095755\\
13.34	-0.0022849\\
13.36	-0.0035971\\
13.38	-0.002865\\
13.4	-0.0033939\\
13.42	-0.002094\\
13.44	-0.0034983\\
13.46	-0.0037776\\
13.48	-0.0041443\\
13.5	-0.0046592\\
13.52	-0.0029731\\
13.54	-0.0030836\\
13.56	-0.0022208\\
13.58	-0.0018569\\
13.6	-0.0010082\\
13.62	-0.0023388\\
13.64	-0.00068714\\
13.66	-0.00052365\\
13.68	-0.00067861\\
13.7	-0.00031001\\
13.72	-0.0013058\\
13.74	-0.0017298\\
13.76	0.00090482\\
13.78	0.00094516\\
13.8	0.00056735\\
13.82	0.0025611\\
13.84	0.0016979\\
13.86	0.0032674\\
13.88	0.004775\\
13.9	0.0041444\\
13.92	0.0061787\\
13.94	0.0080788\\
13.96	0.0089591\\
13.98	0.0087889\\
14	0.0085176\\
14.02	0.0081453\\
14.04	0.0080808\\
14.06	0.0084358\\
14.08	0.007663\\
14.1	0.0074281\\
14.12	0.0088712\\
14.14	0.0094278\\
14.16	0.0089811\\
14.18	0.0088697\\
14.2	0.008809\\
14.22	0.0098278\\
14.24	0.011498\\
14.26	0.011319\\
14.28	0.009304\\
14.3	0.008\\
14.32	0.0071962\\
14.34	0.0076\\
14.36	0.0070395\\
14.38	0.0069321\\
14.4	0.0083197\\
14.42	0.0094191\\
14.44	0.0075535\\
14.46	0.0084129\\
14.48	0.0099797\\
14.5	0.010568\\
14.52	0.010524\\
14.54	0.012433\\
14.56	0.011369\\
14.58	0.012488\\
14.6	0.013664\\
14.62	0.014394\\
14.64	0.014132\\
14.66	0.013571\\
14.68	0.015738\\
14.7	0.015764\\
14.72	0.015717\\
14.74	0.013755\\
14.76	0.012343\\
14.78	0.011311\\
14.8	0.0098595\\
14.82	0.0089104\\
14.84	0.0086844\\
14.86	0.007692\\
14.88	0.0061247\\
14.9	0.0061247\\
14.92	0.0067608\\
14.94	0.0078245\\
14.96	0.007671\\
14.98	0.0088908\\
15	0.0095435\\
15.02	0.01246\\
15.04	0.011442\\
15.06	0.011251\\
15.08	0.0109\\
15.1	0.011715\\
15.12	0.01077\\
15.14	0.0098463\\
15.16	0.010936\\
15.18	0.0094463\\
15.2	0.0082507\\
15.22	0.0082151\\
15.24	0.0094551\\
15.26	0.008263\\
15.28	0.0074653\\
15.3	0.0086911\\
15.32	0.0089264\\
15.34	0.0080498\\
15.36	0.0068847\\
15.38	0.0060892\\
15.4	0.005727\\
15.42	0.0073885\\
15.44	0.0072216\\
15.46	0.0086008\\
15.48	0.0080231\\
15.5	0.0077582\\
15.52	0.0076573\\
15.54	0.0075842\\
15.56	0.0077264\\
15.58	0.0067645\\
15.6	0.0056006\\
15.62	0.0055063\\
15.64	0.0060998\\
15.66	0.0054436\\
15.68	0.0056523\\
15.7	0.0062127\\
15.72	0.0064417\\
15.74	0.0063404\\
15.76	0.0073847\\
15.78	0.0056284\\
15.8	0.0069581\\
15.82	0.0069279\\
15.84	0.0080732\\
15.86	0.008607\\
15.88	0.007415\\
15.9	0.0053535\\
15.92	0.0033606\\
15.94	0.0026815\\
15.96	0.0035234\\
15.98	0.0020964\\
16	0.0019174\\
16.02	0.0019804\\
16.04	0.0017432\\
16.06	0.0013837\\
16.08	0.0010477\\
16.1	0.0012244\\
16.12	0.0013333\\
16.14	0.0010485\\
16.16	-0.00012779\\
16.18	0.00024057\\
16.2	0.00084564\\
16.22	0.00091717\\
16.24	0.00087545\\
16.26	-0.00020083\\
16.28	0.0001059\\
16.3	-0.00080412\\
16.32	-0.0028133\\
16.34	-0.0022554\\
16.36	-0.0018753\\
16.38	-0.0031106\\
16.4	-0.0029685\\
16.42	-0.002579\\
16.44	-0.0040384\\
16.46	-0.0046935\\
16.48	-0.0056069\\
16.5	-0.0046538\\
16.52	-0.0049083\\
16.54	-0.0061371\\
16.56	-0.0058286\\
16.58	-0.0058333\\
16.6	-0.0065068\\
16.62	-0.0058746\\
16.64	-0.0063863\\
16.66	-0.0065588\\
16.68	-0.0057926\\
16.7	-0.0066507\\
16.72	-0.0069473\\
16.74	-0.0073483\\
16.76	-0.0084241\\
16.78	-0.0082547\\
16.8	-0.0081897\\
16.82	-0.0082537\\
16.84	-0.0088346\\
16.86	-0.008413\\
16.88	-0.0070121\\
16.9	-0.0062115\\
16.92	-0.0069355\\
16.94	-0.0053513\\
16.96	-0.0029871\\
16.98	-0.0038065\\
17	-0.0041963\\
17.02	-0.0053322\\
17.04	-0.0055296\\
17.06	-0.006436\\
17.08	-0.0079009\\
17.1	-0.0073839\\
17.12	-0.0065616\\
17.14	-0.0056787\\
17.16	-0.0056161\\
17.18	-0.0053424\\
17.2	-0.0034025\\
17.22	-0.0040046\\
17.24	-0.0038667\\
17.26	-0.0023557\\
17.28	-0.0041613\\
17.3	-0.0042596\\
17.32	-0.0036584\\
17.34	-0.0041658\\
17.36	-0.0030907\\
17.38	-0.0029308\\
17.4	-0.0016184\\
17.42	-0.00027043\\
17.44	0.00057515\\
17.46	0.0017935\\
17.48	0.0015902\\
17.5	0.0027922\\
17.52	0.0021873\\
17.54	0.00019798\\
17.56	0.00073531\\
17.58	0.0011946\\
17.6	0.00098439\\
17.62	-0.00020721\\
17.64	0.00066902\\
17.66	0.00086899\\
17.68	0.0014185\\
17.7	0.0024958\\
17.72	0.0045612\\
17.74	0.0031632\\
17.76	0.0033125\\
17.78	0.0032347\\
17.8	0.0023736\\
17.82	0.0021678\\
17.84	0.0034179\\
17.86	0.0042475\\
17.88	0.0053322\\
17.9	0.0060957\\
17.92	0.0061751\\
17.94	0.0052241\\
17.96	0.0061616\\
17.98	0.0072407\\
18	0.0060069\\
18.02	0.0065529\\
18.04	0.0038806\\
18.06	0.0039986\\
18.08	0.0042312\\
18.1	0.0047558\\
18.12	0.0044357\\
18.14	0.0041608\\
18.16	0.0049867\\
18.18	0.0062591\\
18.2	0.0076836\\
18.22	0.0072242\\
18.24	0.0055959\\
18.26	0.0061152\\
18.28	0.0058236\\
18.3	0.0065846\\
18.32	0.0049166\\
18.34	0.0054319\\
18.36	0.0063685\\
18.38	0.0048991\\
18.4	0.0045602\\
18.42	0.0045371\\
18.44	0.0047508\\
18.46	0.0044676\\
18.48	0.005014\\
18.5	0.0032071\\
18.52	0.0020756\\
18.54	0.0021848\\
18.56	0.00050494\\
18.58	0.0010121\\
18.6	0.00044428\\
18.62	0.0024069\\
18.64	0.00095821\\
18.66	0.0012288\\
18.68	0.0022215\\
18.7	0.0034\\
18.72	0.0021237\\
18.74	0.0019796\\
18.76	0.0018392\\
18.78	0.0023804\\
18.8	0.0021573\\
18.82	0.001593\\
18.84	0.0023168\\
18.86	0.0037962\\
18.88	0.0037269\\
18.9	0.0046838\\
18.92	0.0034044\\
18.94	0.0034235\\
18.96	0.0042471\\
18.98	0.0053431\\
19	0.0052507\\
19.02	0.0043294\\
19.04	0.0060081\\
19.06	0.0039516\\
19.08	0.0028059\\
19.1	0.0023281\\
19.12	0.0023202\\
19.14	0.0018989\\
19.16	0.00035272\\
19.18	0.0020166\\
19.2	0.0034492\\
19.22	0.0029974\\
19.24	0.0035997\\
19.26	0.0032997\\
19.28	0.0019376\\
19.3	0.00038165\\
19.32	-0.0017894\\
19.34	-0.0002308\\
19.36	-0.0011823\\
19.38	-0.0021835\\
19.4	-0.00099664\\
19.42	-0.00014971\\
19.44	-7.01e-05\\
19.46	0.0018927\\
19.48	0.001978\\
19.5	0.0011106\\
19.52	0.0013323\\
19.54	-9.14e-05\\
19.56	0.00050154\\
19.58	-2.74e-06\\
19.6	-0.00030747\\
19.62	0.0002699\\
19.64	0.00083667\\
19.66	-0.00085223\\
19.68	-0.0024885\\
19.7	-0.0023761\\
19.72	-0.0026883\\
19.74	-0.00045747\\
19.76	-0.00033433\\
19.78	0.000579\\
19.8	0.0010628\\
19.82	0.00068986\\
19.84	-0.00026076\\
19.86	-0.00048582\\
19.88	-0.0021607\\
19.9	-0.0037242\\
19.92	-0.0033509\\
19.94	-0.00409\\
19.96	-0.0029043\\
19.98	-0.0013823\\
20	-0.0034365\\
20.02	-0.0045436\\
20.04	-0.005618\\
20.06	-0.0048839\\
20.08	-0.002689\\
20.1	-0.00094462\\
20.12	-0.00027794\\
20.14	0.0030019\\
20.16	0.006029\\
20.18	0.0057198\\
20.2	0.0058105\\
20.22	0.0068617\\
20.24	0.0095732\\
20.26	0.014242\\
20.28	0.016277\\
20.3	0.017603\\
20.32	0.016908\\
20.34	0.017351\\
20.36	0.01604\\
20.38	0.016826\\
20.4	0.016766\\
20.42	0.01779\\
20.44	0.01806\\
20.46	0.017844\\
20.48	0.018811\\
20.5	0.021858\\
20.52	0.025453\\
20.54	0.024929\\
20.56	0.02375\\
20.58	0.024682\\
20.6	0.02435\\
20.62	0.024142\\
20.64	0.023332\\
20.66	0.021351\\
20.68	0.021398\\
20.7	0.021054\\
20.72	0.019941\\
20.74	0.021047\\
20.76	0.022813\\
20.78	0.023036\\
20.8	0.021392\\
20.82	0.021385\\
20.84	0.022307\\
20.86	0.020411\\
20.88	0.020305\\
20.9	0.020777\\
20.92	0.022452\\
20.94	0.022115\\
20.96	0.021224\\
20.98	0.019543\\
21	0.018872\\
21.02	0.020238\\
21.04	0.02418\\
21.06	0.031091\\
21.08	0.035929\\
21.1	0.037294\\
21.12	0.039926\\
21.14	0.039728\\
21.16	0.039565\\
21.18	0.039029\\
21.2	0.038446\\
21.22	0.037182\\
21.24	0.03774\\
21.26	0.038022\\
21.28	0.039169\\
21.3	0.040242\\
21.32	0.04211\\
21.34	0.046234\\
21.36	0.048698\\
21.38	0.0486\\
21.4	0.048579\\
21.42	0.049926\\
21.44	0.051673\\
21.46	0.053711\\
21.48	0.05511\\
21.5	0.055192\\
21.52	0.053333\\
21.54	0.054317\\
21.56	0.052954\\
21.58	0.052965\\
21.6	0.05279\\
21.62	0.051658\\
21.64	0.051934\\
21.66	0.050938\\
21.68	0.050417\\
21.7	0.052\\
21.72	0.054088\\
21.74	0.054334\\
21.76	0.051406\\
21.78	0.050852\\
21.8	0.050152\\
21.82	0.046665\\
21.84	0.046631\\
21.86	0.045636\\
21.88	0.045235\\
21.9	0.042534\\
21.92	0.042469\\
21.94	0.041035\\
21.96	0.040559\\
21.98	0.039742\\
22	0.039456\\
22.02	0.038311\\
22.04	0.037272\\
22.06	0.035915\\
22.08	0.035662\\
22.1	0.034666\\
22.12	0.03684\\
22.14	0.035737\\
22.16	0.038538\\
22.18	0.038425\\
22.2	0.037344\\
22.22	0.039208\\
22.24	0.042806\\
22.26	0.048602\\
22.28	0.055661\\
22.3	0.058847\\
22.32	0.060857\\
22.34	0.059686\\
22.36	0.059334\\
22.38	0.060247\\
22.4	0.058751\\
22.42	0.057547\\
22.44	0.058676\\
22.46	0.059558\\
22.48	0.058696\\
22.5	0.057354\\
22.52	0.057782\\
22.54	0.060382\\
22.56	0.063258\\
22.58	0.063542\\
22.6	0.062191\\
22.62	0.060507\\
22.64	0.062128\\
22.66	0.064908\\
22.68	0.065414\\
22.7	0.064214\\
22.72	0.062242\\
22.74	0.060923\\
22.76	0.059167\\
22.78	0.058471\\
22.8	0.058097\\
22.82	0.057142\\
22.84	0.056815\\
22.86	0.055667\\
22.88	0.05427\\
22.9	0.055393\\
22.92	0.057682\\
22.94	0.057342\\
22.96	0.056262\\
22.98	0.053614\\
23	0.052896\\
23.02	0.052761\\
23.04	0.052589\\
23.06	0.053086\\
23.08	0.051093\\
23.1	0.050836\\
23.12	0.04949\\
23.14	0.049549\\
23.16	0.048736\\
23.18	0.048158\\
23.2	0.047404\\
23.22	0.048246\\
23.24	0.04736\\
23.26	0.046432\\
23.28	0.044978\\
23.3	0.045416\\
23.32	0.044436\\
23.34	0.043312\\
23.36	0.039849\\
23.38	0.037702\\
23.4	0.036804\\
23.42	0.037553\\
23.44	0.042142\\
23.46	0.048831\\
23.48	0.05452\\
23.5	0.056446\\
23.52	0.057275\\
23.54	0.056128\\
23.56	0.054316\\
23.58	0.055113\\
23.6	0.054297\\
23.62	0.054869\\
23.64	0.054966\\
23.66	0.055807\\
23.68	0.054743\\
23.7	0.053134\\
23.72	0.053481\\
23.74	0.054091\\
23.76	0.056067\\
23.78	0.057098\\
23.8	0.055649\\
23.82	0.055237\\
23.84	0.05723\\
23.86	0.061148\\
23.88	0.062115\\
23.9	0.060806\\
23.92	0.06054\\
23.94	0.059519\\
23.96	0.057562\\
23.98	0.056266\\
24	0.055598\\
24.02	0.053713\\
24.04	0.051755\\
24.06	0.049691\\
24.08	0.047735\\
24.1	0.04906\\
24.12	0.049438\\
24.14	0.049107\\
24.16	0.047234\\
24.18	0.0472\\
24.2	0.04826\\
24.22	0.047828\\
24.24	0.048332\\
24.26	0.047739\\
24.28	0.049339\\
24.3	0.04954\\
24.32	0.048113\\
24.34	0.047763\\
24.36	0.046776\\
24.38	0.045778\\
24.4	0.046493\\
24.42	0.047415\\
24.44	0.047284\\
24.46	0.047701\\
24.48	0.0473\\
24.5	0.047433\\
24.52	0.046955\\
24.54	0.0453\\
24.56	0.0446\\
24.58	0.042682\\
24.6	0.041455\\
24.62	0.041401\\
24.64	0.044162\\
24.66	0.051357\\
24.68	0.05763\\
24.7	0.060166\\
24.72	0.059901\\
24.74	0.058146\\
24.76	0.05768\\
24.78	0.058596\\
24.8	0.05695\\
24.82	0.056298\\
24.84	0.055239\\
24.86	0.054825\\
24.88	0.056468\\
24.9	0.057467\\
24.92	0.059635\\
24.94	0.059788\\
24.96	0.060282\\
24.98	0.058152\\
25	0.05843\\
25.02	0.057134\\
25.04	0.057386\\
25.06	0.060421\\
25.08	0.063738\\
25.1	0.063763\\
25.12	0.060394\\
25.14	0.05967\\
25.16	0.058354\\
25.18	0.057528\\
25.2	0.058872\\
25.22	0.058994\\
25.24	0.056976\\
25.26	0.056294\\
25.28	0.058083\\
25.3	0.061418\\
25.32	0.063376\\
25.34	0.062807\\
25.36	0.060281\\
25.38	0.059015\\
25.4	0.058123\\
25.42	0.058957\\
25.44	0.056971\\
25.46	0.054606\\
25.48	0.053901\\
25.5	0.053062\\
25.52	0.052408\\
25.54	0.052744\\
25.56	0.053269\\
25.58	0.052796\\
25.6	0.052639\\
25.62	0.051953\\
25.64	0.050873\\
25.66	0.050563\\
25.68	0.050291\\
25.7	0.048221\\
25.72	0.048356\\
25.74	0.048444\\
25.76	0.045772\\
25.78	0.045517\\
25.8	0.044007\\
25.82	0.046106\\
25.84	0.04956\\
25.86	0.054783\\
25.88	0.062744\\
25.9	0.065135\\
25.92	0.066256\\
25.94	0.062999\\
25.96	0.061359\\
25.98	0.060374\\
26	0.060579\\
26.02	0.059686\\
26.04	0.058523\\
26.06	0.057962\\
26.08	0.057282\\
26.1	0.057469\\
26.12	0.055985\\
26.14	0.058609\\
26.16	0.061617\\
26.18	0.062477\\
26.2	0.062405\\
26.22	0.063163\\
26.24	0.065545\\
26.26	0.068837\\
26.28	0.070882\\
26.3	0.069642\\
26.32	0.067274\\
26.34	0.06486\\
26.36	0.064121\\
26.38	0.063896\\
26.4	0.063763\\
26.42	0.062506\\
26.44	0.062053\\
26.46	0.062321\\
26.48	0.062503\\
26.5	0.0621\\
26.52	0.063379\\
26.54	0.064255\\
26.56	0.063949\\
26.58	0.06454\\
26.6	0.064134\\
26.62	0.064115\\
26.64	0.064374\\
26.66	0.065325\\
26.68	0.064077\\
26.7	0.063108\\
26.72	0.062863\\
26.74	0.062255\\
26.76	0.062454\\
26.78	0.06241\\
26.8	0.060723\\
26.82	0.058336\\
26.84	0.057267\\
26.86	0.055508\\
26.88	0.055955\\
26.9	0.055102\\
26.92	0.05477\\
26.94	0.054491\\
26.96	0.052953\\
26.98	0.05336\\
27	0.049911\\
27.02	0.04949\\
27.04	0.051166\\
27.06	0.055539\\
27.08	0.061175\\
27.1	0.062489\\
27.12	0.062237\\
27.14	0.061016\\
27.16	0.06127\\
27.18	0.059862\\
27.2	0.058709\\
27.22	0.059178\\
27.24	0.057722\\
27.26	0.055519\\
27.28	0.055877\\
27.3	0.055782\\
27.32	0.056875\\
27.34	0.060053\\
27.36	0.063403\\
27.38	0.062871\\
27.4	0.064572\\
27.42	0.064267\\
27.44	0.065858\\
27.46	0.068881\\
27.48	0.071782\\
27.5	0.070723\\
27.52	0.069561\\
27.54	0.067608\\
27.56	0.066772\\
27.58	0.064194\\
27.6	0.062915\\
27.62	0.063305\\
27.64	0.060837\\
27.66	0.05994\\
27.68	0.059266\\
27.7	0.061786\\
27.72	0.061531\\
27.74	0.059197\\
27.76	0.059936\\
27.78	0.058999\\
27.8	0.059821\\
27.82	0.060688\\
27.84	0.058966\\
27.86	0.057277\\
27.88	0.056964\\
27.9	0.05729\\
27.92	0.055152\\
27.94	0.053722\\
27.96	0.054559\\
27.98	0.055114\\
28	0.054352\\
28.02	0.054959\\
28.04	0.053975\\
28.06	0.053386\\
28.08	0.052633\\
28.1	0.052967\\
28.12	0.054519\\
28.14	0.054243\\
28.16	0.053357\\
28.18	0.051625\\
28.2	0.051131\\
28.22	0.052351\\
28.24	0.056003\\
28.26	0.062407\\
28.28	0.069279\\
28.3	0.070628\\
28.32	0.071251\\
28.34	0.069915\\
28.36	0.069436\\
28.38	0.068487\\
28.4	0.067117\\
28.42	0.067634\\
28.44	0.066583\\
28.46	0.067186\\
28.48	0.067572\\
28.5	0.06719\\
28.52	0.067027\\
28.54	0.06989\\
28.56	0.07242\\
28.58	0.072656\\
28.6	0.071583\\
28.62	0.070676\\
28.64	0.072692\\
28.66	0.076277\\
28.68	0.078497\\
28.7	0.07755\\
28.72	0.076314\\
28.74	0.074314\\
28.76	0.072511\\
28.78	0.070901\\
28.8	0.068167\\
28.82	0.066046\\
28.84	0.064058\\
28.86	0.063771\\
28.88	0.062577\\
28.9	0.065438\\
28.92	0.067355\\
28.94	0.066115\\
28.96	0.064992\\
28.98	0.063384\\
29	0.06316\\
29.02	0.061388\\
29.04	0.062085\\
29.06	0.061205\\
29.08	0.06002\\
29.1	0.058025\\
29.12	0.056548\\
29.14	0.055016\\
29.16	0.053508\\
29.18	0.053037\\
29.2	0.051534\\
29.22	0.049848\\
29.24	0.048844\\
29.26	0.050183\\
29.28	0.048647\\
29.3	0.048526\\
29.32	0.050469\\
29.34	0.050074\\
29.36	0.047371\\
29.38	0.04581\\
29.4	0.045118\\
29.42	0.044378\\
29.44	0.048468\\
29.46	0.055182\\
29.48	0.061927\\
29.5	0.065494\\
29.52	0.066334\\
29.54	0.065015\\
29.56	0.064253\\
29.58	0.063172\\
29.6	0.063786\\
29.62	0.062969\\
29.64	0.062551\\
29.66	0.063317\\
29.68	0.064039\\
29.7	0.063733\\
29.72	0.064109\\
29.74	0.065862\\
29.76	0.066887\\
29.78	0.065999\\
29.8	0.062829\\
29.82	0.062338\\
29.84	0.063884\\
29.86	0.066126\\
29.88	0.067405\\
29.9	0.067801\\
29.92	0.06579\\
29.94	0.066332\\
29.96	0.065277\\
29.98	0.0637\\
30	0.063315\\
30.02	0.063465\\
30.04	0.062088\\
30.06	0.062257\\
30.08	0.062806\\
30.1	0.063241\\
30.12	0.067303\\
30.14	0.065507\\
30.16	0.06688\\
30.18	0.0659\\
30.2	0.063856\\
30.22	0.0642\\
30.24	0.06227\\
30.26	0.061685\\
30.28	0.060248\\
30.3	0.059274\\
30.32	0.057919\\
30.34	0.056997\\
30.36	0.057224\\
30.38	0.054855\\
30.4	0.053659\\
30.42	0.052105\\
30.44	0.052274\\
30.46	0.051294\\
30.48	0.050542\\
30.5	0.051474\\
30.52	0.049576\\
30.54	0.049166\\
30.56	0.047549\\
30.58	0.045975\\
30.6	0.044422\\
30.62	0.04537\\
30.64	0.047442\\
30.66	0.053838\\
30.68	0.059277\\
30.7	0.062829\\
30.72	0.061229\\
30.74	0.059925\\
30.76	0.058916\\
30.78	0.058823\\
30.8	0.05957\\
30.82	0.059882\\
30.84	0.059732\\
30.86	0.059953\\
30.88	0.059732\\
30.9	0.059171\\
30.92	0.059979\\
30.94	0.062427\\
30.96	0.065338\\
30.98	0.066236\\
31	0.065899\\
31.02	0.06566\\
31.04	0.068701\\
31.06	0.073236\\
31.08	0.075864\\
31.1	0.074787\\
31.12	0.073097\\
31.14	0.072021\\
31.16	0.072106\\
31.18	0.070886\\
31.2	0.069503\\
31.22	0.066782\\
31.24	0.066017\\
31.26	0.064032\\
31.28	0.064176\\
31.3	0.064268\\
31.32	0.066306\\
31.34	0.06422\\
31.36	0.062436\\
31.38	0.060945\\
31.4	0.058612\\
31.42	0.058561\\
31.44	0.058619\\
31.46	0.060325\\
31.48	0.060236\\
31.5	0.058817\\
31.52	0.05946\\
31.54	0.059254\\
31.56	0.056497\\
31.58	0.056282\\
31.6	0.055059\\
31.62	0.054712\\
31.64	0.054535\\
31.66	0.055154\\
31.68	0.054646\\
31.7	0.054458\\
31.72	0.054216\\
31.74	0.051973\\
31.76	0.051866\\
31.78	0.049957\\
31.8	0.047947\\
31.82	0.048554\\
31.84	0.05034\\
31.86	0.056413\\
31.88	0.063545\\
31.9	0.066739\\
31.92	0.067696\\
31.94	0.068116\\
31.96	0.066939\\
31.98	0.067678\\
32	0.065951\\
32.02	0.066912\\
32.04	0.065363\\
32.06	0.066021\\
32.08	0.065365\\
32.1	0.064636\\
32.12	0.062978\\
32.14	0.066124\\
32.16	0.067995\\
32.18	0.066328\\
32.2	0.065244\\
32.22	0.065634\\
32.24	0.066911\\
32.26	0.070155\\
32.28	0.073014\\
32.3	0.073687\\
32.32	0.07363\\
32.34	0.070127\\
32.36	0.067989\\
32.38	0.068149\\
32.4	0.066933\\
32.42	0.067302\\
32.44	0.066925\\
32.46	0.065706\\
32.48	0.065887\\
32.5	0.066702\\
32.52	0.068822\\
32.54	0.068566\\
32.56	0.065739\\
32.58	0.064434\\
32.6	0.063119\\
32.62	0.061888\\
32.64	0.060486\\
32.66	0.059669\\
32.68	0.058287\\
32.7	0.057444\\
32.72	0.056096\\
32.74	0.055998\\
32.76	0.054246\\
32.78	0.051037\\
32.8	0.049311\\
32.82	0.046959\\
32.84	0.044689\\
32.86	0.044513\\
32.88	0.042831\\
32.9	0.042355\\
32.92	0.042471\\
32.94	0.04156\\
32.96	0.040038\\
32.98	0.039512\\
33	0.038563\\
33.02	0.038148\\
33.04	0.041026\\
33.06	0.048332\\
33.08	0.055965\\
33.1	0.058986\\
33.12	0.059947\\
33.14	0.058406\\
33.16	0.057224\\
33.18	0.056859\\
33.2	0.056547\\
33.22	0.055016\\
33.24	0.054172\\
33.26	0.053567\\
33.28	0.054052\\
33.3	0.053355\\
33.32	0.052529\\
33.34	0.054223\\
33.36	0.05513\\
33.38	0.056307\\
33.4	0.053257\\
33.42	0.053194\\
33.44	0.055325\\
33.46	0.058599\\
33.48	0.061192\\
33.5	0.061816\\
33.52	0.060259\\
33.54	0.058621\\
33.56	0.05724\\
33.58	0.057927\\
33.6	0.056107\\
33.62	0.054721\\
33.64	0.054939\\
33.66	0.053583\\
33.68	0.051656\\
33.7	0.053483\\
33.72	0.056553\\
33.74	0.056902\\
33.76	0.057699\\
33.78	0.055734\\
33.8	0.056303\\
33.82	0.058062\\
33.84	0.058637\\
33.86	0.058297\\
33.88	0.05626\\
33.9	0.056579\\
33.92	0.057005\\
33.94	0.055323\\
33.96	0.054177\\
33.98	0.055409\\
34	0.05564\\
34.02	0.056185\\
34.04	0.057511\\
34.06	0.058113\\
34.08	0.058488\\
34.1	0.058792\\
34.12	0.059397\\
34.14	0.058808\\
34.16	0.058292\\
34.18	0.056699\\
34.2	0.055558\\
34.22	0.056498\\
34.24	0.058935\\
34.26	0.064146\\
34.28	0.06861\\
34.3	0.071816\\
34.32	0.072713\\
34.34	0.072244\\
34.36	0.072048\\
34.38	0.071757\\
34.4	0.071596\\
34.42	0.071935\\
34.44	0.070969\\
34.46	0.070724\\
34.48	0.07127\\
34.5	0.069938\\
34.52	0.069062\\
34.54	0.069452\\
34.56	0.071139\\
34.58	0.070252\\
34.6	0.068151\\
34.62	0.069225\\
34.64	0.069544\\
34.66	0.073961\\
34.68	0.075573\\
34.7	0.074862\\
34.72	0.074121\\
34.74	0.072153\\
34.76	0.070988\\
34.78	0.069227\\
34.8	0.068101\\
34.82	0.067978\\
34.84	0.066439\\
34.86	0.064613\\
34.88	0.065602\\
34.9	0.069229\\
34.92	0.069851\\
34.94	0.071877\\
34.96	0.071832\\
34.98	0.071207\\
35	0.070113\\
35.02	0.071006\\
35.04	0.071611\\
35.06	0.072174\\
35.08	0.070046\\
35.1	0.068449\\
35.12	0.067081\\
35.14	0.067295\\
35.16	0.066348\\
35.18	0.066211\\
35.2	0.065003\\
35.22	0.06448\\
35.24	0.064385\\
35.26	0.065289\\
35.28	0.063906\\
35.3	0.063485\\
35.32	0.062436\\
35.34	0.060669\\
35.36	0.0605\\
35.38	0.058765\\
35.4	0.0577\\
35.42	0.056394\\
35.44	0.058384\\
35.46	0.065487\\
35.48	0.07179\\
35.5	0.074357\\
35.52	0.074816\\
35.54	0.073353\\
35.56	0.072133\\
35.58	0.070571\\
35.6	0.071398\\
35.62	0.071665\\
35.64	0.070618\\
35.66	0.070457\\
35.68	0.069449\\
35.7	0.071455\\
35.72	0.071038\\
35.74	0.0734\\
35.76	0.076275\\
35.78	0.07664\\
35.8	0.075358\\
35.82	0.074156\\
35.84	0.078133\\
35.86	0.080403\\
35.88	0.08213\\
35.9	0.08266\\
35.92	0.080398\\
35.94	0.077476\\
35.96	0.076984\\
35.98	0.076583\\
36	0.077989\\
36.02	0.0756\\
36.04	0.076515\\
36.06	0.077261\\
36.08	0.076395\\
36.1	0.077952\\
36.12	0.080394\\
36.14	0.079388\\
36.16	0.078258\\
36.18	0.076964\\
36.2	0.07599\\
36.22	0.075305\\
36.24	0.074714\\
36.26	0.076338\\
36.28	0.075219\\
36.3	0.074193\\
36.32	0.074237\\
36.34	0.074568\\
36.36	0.073603\\
36.38	0.072125\\
36.4	0.071028\\
36.42	0.069675\\
36.44	0.068181\\
36.46	0.070249\\
36.48	0.069244\\
36.5	0.068287\\
36.52	0.067593\\
36.54	0.065146\\
36.56	0.063744\\
36.58	0.063003\\
36.6	0.062324\\
36.62	0.061133\\
36.64	0.065472\\
36.66	0.071728\\
36.68	0.077721\\
36.7	0.077686\\
36.72	0.075418\\
36.74	0.071864\\
36.76	0.072567\\
36.78	0.072941\\
36.8	0.070835\\
36.82	0.06979\\
36.84	0.070016\\
36.86	0.069153\\
36.88	0.069406\\
36.9	0.068041\\
36.92	0.068725\\
36.94	0.070094\\
36.96	0.072887\\
36.98	0.071648\\
37	0.07133\\
37.02	0.069524\\
37.04	0.071206\\
37.06	0.075309\\
37.08	0.076912\\
37.1	0.076642\\
37.12	0.076212\\
37.14	0.074781\\
37.16	0.072856\\
37.18	0.071528\\
37.2	0.070864\\
37.22	0.072102\\
37.24	0.071714\\
37.26	0.074059\\
37.28	0.074282\\
37.3	0.076724\\
37.32	0.077046\\
37.34	0.076507\\
37.36	0.075137\\
37.38	0.074037\\
37.4	0.073705\\
37.42	0.073052\\
37.44	0.072742\\
37.46	0.073418\\
37.48	0.072058\\
37.5	0.071895\\
37.52	0.068558\\
37.54	0.066246\\
37.56	0.066109\\
37.58	0.06616\\
37.6	0.065667\\
37.62	0.065487\\
37.64	0.065557\\
37.66	0.066668\\
37.68	0.065555\\
37.7	0.065058\\
37.72	0.064361\\
37.74	0.063497\\
37.76	0.06258\\
37.78	0.060713\\
37.8	0.058756\\
37.82	0.059416\\
37.84	0.063693\\
37.86	0.071022\\
37.88	0.075542\\
37.9	0.076713\\
37.92	0.078364\\
37.94	0.077273\\
37.96	0.07673\\
37.98	0.075156\\
38	0.075858\\
38.02	0.075339\\
38.04	0.075324\\
38.06	0.075618\\
38.08	0.074424\\
38.1	0.074334\\
38.12	0.073703\\
38.14	0.075976\\
38.16	0.078102\\
38.18	0.077164\\
38.2	0.076512\\
38.22	0.075403\\
38.24	0.075592\\
38.26	0.079455\\
38.28	0.08084\\
38.3	0.079851\\
38.32	0.079146\\
38.34	0.078129\\
38.36	0.077289\\
38.38	0.075529\\
38.4	0.073505\\
38.42	0.07295\\
38.44	0.07338\\
38.46	0.073387\\
38.48	0.072467\\
38.5	0.07406\\
38.52	0.076531\\
38.54	0.076997\\
38.56	0.074598\\
38.58	0.072392\\
38.6	0.071642\\
38.62	0.071709\\
38.64	0.070305\\
38.66	0.069811\\
38.68	0.067989\\
38.7	0.068792\\
38.72	0.06727\\
38.74	0.065345\\
38.76	0.065015\\
38.78	0.062733\\
38.8	0.062704\\
38.82	0.06105\\
38.84	0.062159\\
38.86	0.061452\\
38.88	0.061688\\
38.9	0.061457\\
38.92	0.059634\\
38.94	0.058636\\
38.96	0.057596\\
38.98	0.057618\\
39	0.056908\\
39.02	0.057594\\
39.04	0.060939\\
39.06	0.066551\\
39.08	0.073505\\
39.1	0.074589\\
39.12	0.074961\\
39.14	0.072746\\
39.16	0.071537\\
39.18	0.069836\\
39.2	0.069416\\
39.22	0.069796\\
39.24	0.06889\\
39.26	0.066596\\
39.28	0.066939\\
39.3	0.064317\\
39.32	0.064338\\
39.34	0.064836\\
39.36	0.06541\\
39.38	0.066832\\
39.4	0.065687\\
39.42	0.066609\\
39.44	0.067715\\
39.46	0.070244\\
39.48	0.073031\\
39.5	0.072869\\
39.52	0.070299\\
39.54	0.067906\\
39.56	0.065974\\
39.58	0.064749\\
39.6	0.066769\\
39.62	0.065165\\
39.64	0.06348\\
39.66	0.061234\\
39.68	0.06153\\
39.7	0.064117\\
39.72	0.066669\\
39.74	0.065288\\
39.76	0.064769\\
39.78	0.066767\\
39.8	0.066524\\
39.82	0.065249\\
39.84	0.06335\\
39.86	0.060732\\
39.88	0.059279\\
39.9	0.057104\\
39.92	0.054715\\
39.94	0.055164\\
39.96	0.055163\\
39.98	0.054566\\
};

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	-0.0008749\\
0.04	-0.0011749\\
0.06	-0.0012981\\
0.08	-0.00092498\\
0.1	0.0014139\\
0.12	0.00089358\\
0.14	0.0010914\\
0.16	0.00046431\\
0.18	0.002114\\
0.2	0.0018086\\
0.22	0.0016197\\
0.24	0.0018418\\
0.26	0.00094263\\
0.28	0.0011578\\
0.3	0.0014617\\
0.32	0.0014246\\
0.34	0.002149\\
0.36	0.0024947\\
0.38	0.0036774\\
0.4	0.0035093\\
0.42	0.004503\\
0.44	0.0039458\\
0.46	0.0028052\\
0.48	-0.00022588\\
0.5	-0.00053172\\
0.52	-0.0013798\\
0.54	-0.00071374\\
0.56	-0.0029862\\
0.58	-0.0029385\\
0.6	-0.0023513\\
0.62	-0.0037234\\
0.64	-0.0043952\\
0.66	-0.0044181\\
0.68	-0.0063749\\
0.7	-0.0051993\\
0.72	-0.0037419\\
0.74	-0.0024277\\
0.76	-0.0031633\\
0.78	-0.0048079\\
0.8	-0.0018764\\
0.82	0.0020031\\
0.84	0.0014754\\
0.86	0.0024497\\
0.88	0.0012259\\
0.9	0.001453\\
0.92	0.0011168\\
0.94	0.00064059\\
0.96	-0.0010124\\
0.98	-0.0011257\\
1	-0.00087703\\
1.02	2.15e-05\\
1.04	0.001134\\
1.06	-2.86e-05\\
1.08	-0.0013102\\
1.1	0.0012247\\
1.12	0.00096025\\
1.14	0.0014731\\
1.16	-0.0003322\\
1.18	0.0017847\\
1.2	0.0012843\\
1.22	0.0009678\\
1.24	-0.0007455\\
1.26	-0.0020598\\
1.28	-0.0021019\\
1.3	-0.0014949\\
1.32	0.00058175\\
1.34	-0.00041271\\
1.36	0.0021218\\
1.38	0.0015471\\
1.4	0.0020771\\
1.42	0.0024847\\
1.44	0.0030376\\
1.46	0.0023568\\
1.48	0.0018554\\
1.5	0.0015155\\
1.52	-9.24e-05\\
1.54	0.001072\\
1.56	0.0024593\\
1.58	0.0013584\\
1.6	0.0013693\\
1.62	-0.00049693\\
1.64	-0.00047011\\
1.66	0.00034893\\
1.68	-0.00035567\\
1.7	-0.00041322\\
1.72	-0.0012191\\
1.74	-0.001256\\
1.76	-0.00019123\\
1.78	0.00059857\\
1.8	-5.17e-05\\
1.82	-0.0004807\\
1.84	-0.00012151\\
1.86	0.00086017\\
1.88	-0.0012369\\
1.9	-0.00069814\\
1.92	-0.0013774\\
1.94	-0.001358\\
1.96	-0.0012717\\
1.98	-0.001547\\
2	-0.001768\\
2.02	-0.00024766\\
2.04	0.0005067\\
2.06	0.0021062\\
2.08	0.0024756\\
2.1	0.0023705\\
2.12	0.0026601\\
2.14	0.0021632\\
2.16	0.0021187\\
2.18	0.00054906\\
2.2	0.0020308\\
2.22	0.0017872\\
2.24	0.00095024\\
2.26	0.00016758\\
2.28	-0.00056701\\
2.3	-0.00064032\\
2.32	-0.00035099\\
2.34	0.00087935\\
2.36	0.0015046\\
2.38	0.002425\\
2.4	0.00099184\\
2.42	0.0028907\\
2.44	0.0017423\\
2.46	0.0023115\\
2.48	0.0033392\\
2.5	0.0020391\\
2.52	0.001224\\
2.54	0.00087061\\
2.56	0.00076971\\
2.58	-0.0031322\\
2.6	-0.0033152\\
2.62	-0.0021076\\
2.64	-0.0026531\\
2.66	-0.00085519\\
2.68	-0.0016779\\
2.7	-0.0024401\\
2.72	-0.0035822\\
2.74	-0.003606\\
2.76	-0.0019077\\
2.78	-0.00043681\\
2.8	-0.0015252\\
2.82	0.0014143\\
2.84	0.0018197\\
2.86	-0.00031611\\
2.88	-0.00056626\\
2.9	-0.00016357\\
2.92	0.00075063\\
2.94	0.0019103\\
2.96	0.0024375\\
2.98	0.00032634\\
3	0.0012392\\
3.02	-2.59e-05\\
3.04	-0.00085892\\
3.06	-0.0029172\\
3.08	-0.0021997\\
3.1	-0.0023782\\
3.12	-0.0029496\\
3.14	-0.0031582\\
3.16	-0.0024044\\
3.18	-0.001862\\
3.2	-0.00090283\\
3.22	-3.89e-05\\
3.24	0.0004239\\
3.26	0.00059917\\
3.28	-0.0011667\\
3.3	-0.00024395\\
3.32	-0.0001741\\
3.34	5.23e-06\\
3.36	0.001838\\
3.38	0.0022009\\
3.4	0.0021063\\
3.42	0.0022513\\
3.44	0.001366\\
3.46	0.0019783\\
3.48	0.00049044\\
3.5	0.0016006\\
3.52	-0.00070462\\
3.54	-0.0015665\\
3.56	-0.00078988\\
3.58	-0.0017208\\
3.6	-0.00092818\\
3.62	-0.0029053\\
3.64	-0.0022227\\
3.66	-0.00088137\\
3.68	0.000845\\
3.7	0.0008571\\
3.72	0.00076015\\
3.74	-0.0010165\\
3.76	0.0002877\\
3.78	-0.00039186\\
3.8	-0.00089194\\
3.82	-0.00038763\\
3.84	0.00072735\\
3.86	0.00097158\\
3.88	0.0024396\\
3.9	0.0010192\\
3.92	0.0013266\\
3.94	0.00011805\\
3.96	-0.0009591\\
3.98	0.00078054\\
4	0.0016441\\
4.02	0.0026525\\
4.04	0.0031883\\
4.06	0.00079178\\
4.08	0.0017392\\
4.1	0.00077071\\
4.12	0.0014119\\
4.14	0.0013189\\
4.16	-0.000244\\
4.18	0.00035634\\
4.2	-0.00057851\\
4.22	-0.0011252\\
4.24	-0.0026697\\
4.26	-0.002764\\
4.28	-0.0032321\\
4.3	-0.0036574\\
4.32	-0.0028111\\
4.34	-0.0017237\\
4.36	-0.0024618\\
4.38	-0.0022879\\
4.4	-0.0017105\\
4.42	-0.0028916\\
4.44	-0.0040114\\
4.46	-0.0042196\\
4.48	-0.0023934\\
4.5	-0.0023138\\
4.52	-0.00081251\\
4.54	-0.0016666\\
4.56	-0.0028773\\
4.58	-0.0026274\\
4.6	-0.0015732\\
4.62	0.00082856\\
4.64	0.0028979\\
4.66	0.0057292\\
4.68	0.0068281\\
4.7	0.0055031\\
4.72	0.0036362\\
4.74	0.0030737\\
4.76	0.0027362\\
4.78	0.0024318\\
4.8	0.00085233\\
4.82	-3.18e-05\\
4.84	-0.00097693\\
4.86	-0.00053598\\
4.88	-0.00032752\\
4.9	-0.00023995\\
4.92	-8.19e-05\\
4.94	0.0014371\\
4.96	0.0016672\\
4.98	0.0017168\\
5	-5.64e-05\\
5.02	-0.00074619\\
5.04	-6.12e-05\\
5.06	-0.00060414\\
5.08	9.98e-05\\
5.1	-0.001026\\
5.12	-0.0014266\\
5.14	-0.0016432\\
5.16	-0.0015676\\
5.18	-0.00093032\\
5.2	-0.00030374\\
5.22	0.00067993\\
5.24	-0.00028898\\
5.26	-0.00033109\\
5.28	-0.00048192\\
5.3	0.00073052\\
5.32	0.0012642\\
5.34	0.0013605\\
5.36	0.0013551\\
5.38	0.0024623\\
5.4	0.0025625\\
5.42	0.00094652\\
5.44	0.00077672\\
5.46	0.00039016\\
5.48	-0.0011951\\
5.5	0.00037416\\
5.52	0.00050752\\
5.54	0.00081401\\
5.56	0.0014778\\
5.58	0.0014776\\
5.6	0.0018158\\
5.62	0.00085739\\
5.64	0.0015093\\
5.66	0.00067841\\
5.68	-0.00010308\\
5.7	-0.0018333\\
5.72	-0.0022558\\
5.74	-0.001262\\
5.76	-0.0010978\\
5.78	-0.0010469\\
5.8	-0.002771\\
5.82	-0.0025829\\
5.84	-0.0010305\\
5.86	-0.0017311\\
5.88	-0.0023791\\
5.9	-0.00052202\\
5.92	-0.0014117\\
5.94	-0.0012419\\
5.96	-0.0017465\\
5.98	-0.0031413\\
6	-0.0028668\\
6.02	-0.0034\\
6.04	-0.0025521\\
6.06	-0.003251\\
6.08	-0.0012595\\
6.1	-0.0010169\\
6.12	-0.0018986\\
6.14	-0.0014522\\
6.16	-0.0034013\\
6.18	-0.0027242\\
6.2	-0.0022841\\
6.22	-0.0017831\\
6.24	-0.0014101\\
6.26	-0.002051\\
6.28	-0.00034162\\
6.3	0.00088113\\
6.32	0.0011818\\
6.34	0.0008308\\
6.36	0.001307\\
6.38	0.0011711\\
6.4	0.0014144\\
6.42	0.0025978\\
6.44	0.0040279\\
6.46	0.0022743\\
6.48	0.0019506\\
6.5	0.0028786\\
6.52	0.0019811\\
6.54	0.0018277\\
6.56	0.0021081\\
6.58	0.0013423\\
6.6	0.00039843\\
6.62	-0.00024548\\
6.64	-0.0015593\\
6.66	-0.0015502\\
6.68	0.00091774\\
6.7	0.0024278\\
6.72	-0.00018619\\
6.74	-0.00149\\
6.76	-0.0018473\\
6.78	-0.0018464\\
6.8	-0.0026009\\
6.82	-0.0028654\\
6.84	-0.0016193\\
6.86	-0.0017552\\
6.88	-0.0015982\\
6.9	-0.0011041\\
6.92	-0.0010642\\
6.94	-0.0016046\\
6.96	-0.0016184\\
6.98	-0.0020679\\
7	-0.0018111\\
7.02	-0.0017737\\
7.04	-0.0010069\\
7.06	-0.00027062\\
7.08	0.0014684\\
7.1	0.001443\\
7.12	0.0025581\\
7.14	0.0019823\\
7.16	0.0011414\\
7.18	0.0022374\\
7.2	0.0022194\\
7.22	0.001432\\
7.24	0.0031931\\
7.26	0.0012074\\
7.28	0.00062041\\
7.3	-0.00019469\\
7.32	0.0001775\\
7.34	-0.00060532\\
7.36	-4.14e-05\\
7.38	-0.0020076\\
7.4	-0.0019568\\
7.42	-0.00235\\
7.44	-0.0015284\\
7.46	-0.0011751\\
7.48	-0.0012552\\
7.5	0.0013691\\
7.52	0.0025123\\
7.54	0.0039424\\
7.56	0.0023395\\
7.58	0.0031814\\
7.6	0.0033305\\
7.62	0.0022621\\
7.64	0.003063\\
7.66	0.0022647\\
7.68	0.00042797\\
7.7	-0.00058235\\
7.72	-0.00028396\\
7.74	0.0029488\\
7.76	0.0025004\\
7.78	0.002118\\
7.8	0.0016148\\
7.82	0.00021184\\
7.84	-0.00068222\\
7.86	-0.00015503\\
7.88	-0.00046618\\
7.9	-0.0012249\\
7.92	-0.0028588\\
7.94	-0.0018977\\
7.96	-0.0013731\\
7.98	-0.0037634\\
8	-0.0024703\\
8.02	-0.0023318\\
8.04	-0.00092091\\
8.06	-0.0025417\\
8.08	-0.00038555\\
8.1	-0.00076597\\
8.12	-4.81e-05\\
8.14	0.00043559\\
8.16	0.0014064\\
8.18	0.0020431\\
8.2	0.0023377\\
8.22	0.0018865\\
8.24	0.0020718\\
8.26	0.0017261\\
8.28	0.0019796\\
8.3	0.0013164\\
8.32	0.00085117\\
8.34	-0.00037715\\
8.36	-0.00026226\\
8.38	0.00022618\\
8.4	-0.00021503\\
8.42	-0.003348\\
8.44	-0.0035295\\
8.46	-0.003348\\
8.48	-0.0034826\\
8.5	-0.0050615\\
8.52	-0.0042516\\
8.54	-0.0030336\\
8.56	-0.002742\\
8.58	-0.00155\\
8.6	0.0012545\\
8.62	0.0020215\\
8.64	0.0028138\\
8.66	0.0019761\\
8.68	0.0022835\\
8.7	-0.00023652\\
8.72	-0.0017995\\
8.74	-0.0026553\\
8.76	-0.0031357\\
8.78	-0.0044167\\
8.8	-0.0043104\\
8.82	-0.0039337\\
8.84	-0.0041416\\
8.86	-0.0023808\\
8.88	-0.00032985\\
8.9	0.00031854\\
8.92	0.00050727\\
8.94	0.0012114\\
8.96	0.0027199\\
8.98	0.0022477\\
9	0.0014861\\
9.02	0.0010085\\
9.04	-0.00072818\\
9.06	-0.0012526\\
9.08	-0.0017408\\
9.1	-0.0029815\\
9.12	-0.0021774\\
9.14	-0.0025732\\
9.16	-0.0020401\\
9.18	-0.0041338\\
9.2	-0.0030846\\
9.22	-0.0033912\\
9.24	-0.0017675\\
9.26	0.00038649\\
9.28	0.0019056\\
9.3	0.0023303\\
9.32	0.0017632\\
9.34	0.002602\\
9.36	0.0018686\\
9.38	0.003182\\
9.4	0.0015849\\
9.42	0.00075613\\
9.44	-6.9e-05\\
9.46	-0.00085817\\
9.48	-0.00012072\\
9.5	-0.00070141\\
9.52	-0.0016831\\
9.54	-0.0030032\\
9.56	-0.003268\\
9.58	-0.0041841\\
9.6	-0.0058871\\
9.62	-0.0051836\\
9.64	-0.0055895\\
9.66	-0.0058518\\
9.68	-0.0053428\\
9.7	-0.0033447\\
9.72	-0.00049857\\
9.74	0.0010232\\
9.76	0.0013101\\
9.78	0.0011809\\
9.8	0.0023136\\
9.82	0.0024763\\
9.84	0.0021231\\
9.86	0.0020448\\
9.88	0.00064028\\
9.9	0.0033382\\
9.92	0.0034691\\
9.94	0.0032678\\
9.96	0.0032033\\
9.98	0.0048896\\
10	0.0053426\\
10.02	0.0049705\\
10.04	0.0023033\\
10.06	5.67e-05\\
10.08	-0.0019214\\
10.1	-0.0028834\\
10.12	-0.0027749\\
10.14	-0.001723\\
10.16	-0.0012355\\
10.18	-0.00046818\\
10.2	-0.00046252\\
10.22	-0.00030865\\
10.24	-0.0014554\\
10.26	-0.00065425\\
10.28	-0.00085669\\
10.3	-0.00062783\\
10.32	-6.2e-05\\
10.34	0.0021147\\
10.36	0.00055457\\
10.38	-0.00088357\\
10.4	-0.00077806\\
10.42	0.00045639\\
10.44	0.0001023\\
10.46	0.00016054\\
10.48	0.00028042\\
10.5	0.0012199\\
10.52	0.0032277\\
10.54	0.0037645\\
10.56	0.0034022\\
10.58	0.0044933\\
10.6	0.0031192\\
10.62	0.0016133\\
10.64	-0.00028523\\
10.66	-0.0014115\\
10.68	-0.0031553\\
10.7	-0.002563\\
10.72	-0.0028127\\
10.74	-0.0038175\\
10.76	-0.0032269\\
10.78	-0.0019189\\
10.8	-0.00072462\\
10.82	-0.00088497\\
10.84	-0.00049627\\
10.86	0.0014895\\
10.88	0.00072269\\
10.9	0.00058049\\
10.92	-0.00019382\\
10.94	-0.00027927\\
10.96	0.00020176\\
10.98	0.0011185\\
11	0.00039129\\
11.02	0.00011116\\
11.04	-0.0015527\\
11.06	-0.0023051\\
11.08	-0.0019337\\
11.1	-0.0017541\\
11.12	-0.0019032\\
11.14	-0.00031264\\
11.16	0.0012515\\
11.18	0.0033191\\
11.2	0.0050859\\
11.22	0.0060936\\
11.24	0.0056119\\
11.26	0.0035028\\
11.28	0.0017877\\
11.3	0.0031425\\
11.32	0.0019144\\
11.34	0.0026624\\
11.36	0.000495\\
11.38	0.00081424\\
11.4	0.0015491\\
11.42	-0.00046735\\
11.44	-0.00037016\\
11.46	5.58e-05\\
11.48	-0.00096937\\
11.5	-0.0036046\\
11.52	-0.0026819\\
11.54	-0.0025932\\
11.56	-0.0020388\\
11.58	-0.0041727\\
11.6	-0.0037817\\
11.62	-0.0045308\\
11.64	-0.0034665\\
11.66	-0.0034452\\
11.68	-0.0021393\\
11.7	-0.001758\\
11.72	-0.00089099\\
11.74	0.0013348\\
11.76	0.0027168\\
11.78	0.0036721\\
11.8	0.0048127\\
11.82	0.0026141\\
11.84	0.0033678\\
11.86	0.0039551\\
11.88	0.0030611\\
11.9	0.0032981\\
11.92	0.0035947\\
11.94	0.0029737\\
11.96	0.0013189\\
11.98	0.0013319\\
12	0.0023328\\
12.02	0.0034256\\
12.04	0.0034957\\
12.06	0.0032399\\
12.08	0.00067285\\
12.1	-0.0019482\\
12.12	-0.0019385\\
12.14	-0.0037597\\
12.16	-0.0031868\\
12.18	-0.0023692\\
12.2	-0.0030298\\
12.22	-0.0029675\\
12.24	-0.0028658\\
12.26	-0.0016348\\
12.28	-0.00028549\\
12.3	-0.00054616\\
12.32	-0.00065125\\
12.34	-0.0011331\\
12.36	-0.0012943\\
12.38	-0.00037944\\
12.4	0.0020785\\
12.42	0.002185\\
12.44	0.00061301\\
12.46	0.0035416\\
12.48	0.004952\\
12.5	0.0037444\\
12.52	0.003121\\
12.54	0.003727\\
12.56	0.0038862\\
12.58	0.0027869\\
12.6	0.002572\\
12.62	0.003544\\
12.64	0.0025559\\
12.66	0.0011504\\
12.68	8.92e-05\\
12.7	-0.00050974\\
12.72	-0.0010965\\
12.74	-0.0009604\\
12.76	-0.00085497\\
12.78	-0.0018716\\
12.8	-0.002941\\
12.82	-0.0026202\\
12.84	-0.0033137\\
12.86	-0.0018675\\
12.88	-0.0014261\\
12.9	-3.64e-05\\
12.92	0.0010748\\
12.94	0.0015838\\
12.96	0.0025379\\
12.98	0.0030342\\
13	0.0032518\\
13.02	0.0039809\\
13.04	0.0050777\\
13.06	0.0040719\\
13.08	0.0036783\\
13.1	0.0033302\\
13.12	0.0017396\\
13.14	0.0012771\\
13.16	-5.49e-05\\
13.18	-0.00068311\\
13.2	-0.0022421\\
13.22	-0.0032021\\
13.24	-0.0034152\\
13.26	-0.0035178\\
13.28	-0.0019298\\
13.3	-0.0031664\\
13.32	-0.0028156\\
13.34	-0.0026022\\
13.36	-0.0025421\\
13.38	-0.0029991\\
13.4	-0.0031969\\
13.42	-0.0012702\\
13.44	-0.00010596\\
13.46	-0.00063118\\
13.48	0.00042247\\
13.5	-0.00028648\\
13.52	-0.00065805\\
13.54	-0.00099915\\
13.56	-0.0013266\\
13.58	0.00012117\\
13.6	0.00092506\\
13.62	0.00031664\\
13.64	0.0023968\\
13.66	0.0034754\\
13.68	0.0035175\\
13.7	0.0029158\\
13.72	0.0023793\\
13.74	0.0032984\\
13.76	0.0058871\\
13.78	0.0051643\\
13.8	0.0038422\\
13.82	0.0026404\\
13.84	0.002248\\
13.86	0.003035\\
13.88	0.0039521\\
13.9	0.005583\\
13.92	0.0032709\\
13.94	0.0011411\\
13.96	-0.0004267\\
13.98	-0.0018295\\
14	-0.0021833\\
14.02	-0.0030956\\
14.04	-0.0031597\\
14.06	-0.002168\\
14.08	-0.0014606\\
14.1	-0.001562\\
14.12	-0.001864\\
14.14	-0.0018381\\
14.16	-0.00025136\\
14.18	0.0013792\\
14.2	0.00214\\
14.22	0.0023424\\
14.24	0.0023466\\
14.26	0.0023425\\
14.28	0.0027698\\
14.3	0.0023478\\
14.32	0.0018409\\
14.34	0.0020574\\
14.36	0.0003289\\
14.38	0.00070088\\
14.4	0.0009646\\
14.42	0.00067943\\
14.44	0.00058668\\
14.46	0.00039502\\
14.48	1.98e-05\\
14.5	-0.0015247\\
14.52	-0.0010628\\
14.54	-0.0018724\\
14.56	-0.0019161\\
14.58	-0.001754\\
14.6	-0.0012739\\
14.62	-0.0033126\\
14.64	-0.001232\\
14.66	-0.0020066\\
14.68	-0.00094094\\
14.7	4.54e-05\\
14.72	0.0010386\\
14.74	0.0033562\\
14.76	0.0029696\\
14.78	0.0022494\\
14.8	0.00090095\\
14.82	0.0018101\\
14.84	0.00080075\\
14.86	0.002646\\
14.88	0.0028996\\
14.9	0.0030211\\
14.92	0.0024078\\
14.94	0.0013212\\
14.96	0.00071206\\
14.98	-0.00025696\\
15	0.00023903\\
15.02	-0.0010352\\
15.04	-0.0012868\\
15.06	0.00060632\\
15.08	0.00013092\\
15.1	-0.0006275\\
15.12	0.0010865\\
15.14	0.0010753\\
15.16	-4.82e-05\\
15.18	-1.41e-05\\
15.2	0.00090775\\
15.22	-9.8e-05\\
15.24	0.00065776\\
15.26	0.0010504\\
15.28	-0.00055846\\
15.3	-0.00072635\\
15.32	0.00011705\\
15.34	-0.00033691\\
15.36	-0.00024985\\
15.38	-0.00025157\\
15.4	-0.0012089\\
15.42	-0.00056838\\
15.44	-0.00036427\\
15.46	0.0016311\\
15.48	0.00059291\\
15.5	0.00044212\\
15.52	-0.00056089\\
15.54	-0.00098325\\
15.56	0.00099204\\
15.58	0.0024457\\
15.6	0.0018652\\
15.62	0.002329\\
15.64	0.0037665\\
15.66	0.0032739\\
15.68	0.0051963\\
15.7	0.0042134\\
15.72	0.0040393\\
15.74	0.00070118\\
15.76	-0.00037139\\
15.78	-0.0015529\\
15.8	-0.0031145\\
15.82	-0.0039692\\
15.84	-0.004704\\
15.86	-0.0050673\\
15.88	-0.0051122\\
15.9	-0.0057842\\
15.92	-0.0048262\\
15.94	-0.0043701\\
15.96	-0.0034611\\
15.98	-0.0039101\\
16	-0.0019662\\
16.02	0.0016435\\
16.04	0.0008275\\
16.06	0.0015794\\
16.08	0.00069143\\
16.1	-0.00076012\\
16.12	-0.0012534\\
16.14	-0.0020389\\
16.16	-0.0016984\\
16.18	-0.0026984\\
16.2	-0.003407\\
16.22	-0.0051914\\
16.24	-0.003394\\
16.26	-0.0038683\\
16.28	-0.0033494\\
16.3	-0.0015504\\
16.32	5.14e-05\\
16.34	0.0010257\\
16.36	0.0010786\\
16.38	0.0018255\\
16.4	0.0015165\\
16.42	0.001758\\
16.44	0.00075388\\
16.46	-0.00013939\\
16.48	-0.001296\\
16.5	-0.00033326\\
16.52	-0.00050951\\
16.54	-0.0013807\\
16.56	-0.0023813\\
16.58	-0.0018608\\
16.6	-0.00239\\
16.62	-0.0014179\\
16.64	-0.0013135\\
16.66	-0.00076432\\
16.68	0.00033391\\
16.7	0.0011331\\
16.72	-0.00050446\\
16.74	-0.00069254\\
16.76	-0.00075927\\
16.78	-0.002118\\
16.8	-0.0011696\\
16.82	-0.0010132\\
16.84	-1.43e-05\\
16.86	-0.00072927\\
16.88	0.00061899\\
16.9	0.0005994\\
16.92	0.00047827\\
16.94	0.0016165\\
16.96	0.0021486\\
16.98	0.00051331\\
17	-0.00015077\\
17.02	0.00027586\\
17.04	0.0013943\\
17.06	0.0014597\\
17.08	0.0021842\\
17.1	0.0041581\\
17.12	0.0037399\\
17.14	0.0022882\\
17.16	0.0015276\\
17.18	0.00053354\\
17.2	0.00047263\\
17.22	0.0017722\\
17.24	0.0014165\\
17.26	0.00088749\\
17.28	0.001697\\
17.3	0.0025172\\
17.32	0.0039279\\
17.34	0.0020018\\
17.36	0.00068696\\
17.38	-0.00039178\\
17.4	-0.0011029\\
17.42	-0.0012614\\
17.44	-0.00093329\\
17.46	0.0014801\\
17.48	0.0017412\\
17.5	0.0018343\\
17.52	0.0011244\\
17.54	0.00041005\\
17.56	-0.00036056\\
17.58	-0.00055378\\
17.6	-0.00013122\\
17.62	0.00054213\\
17.64	4.28e-05\\
17.66	-0.00057046\\
17.68	-0.00043308\\
17.7	-0.00049416\\
17.72	-0.0010147\\
17.74	-0.00081121\\
17.76	-0.0006864\\
17.78	-0.0013887\\
17.8	-0.0011254\\
17.82	-0.00030366\\
17.84	-0.00016996\\
17.86	0.0024917\\
17.88	0.0021706\\
17.9	0.0031355\\
17.92	0.0051253\\
17.94	0.0054454\\
17.96	0.0060488\\
17.98	0.0046222\\
18	0.0027217\\
18.02	0.0033824\\
18.04	0.0035921\\
18.06	0.0024755\\
18.08	0.0028022\\
18.1	0.0014049\\
18.12	0.00074035\\
18.14	3.03e-05\\
18.16	-0.00099019\\
18.18	-0.001551\\
18.2	0.00030602\\
18.22	-0.00045264\\
18.24	-0.00056827\\
18.26	-0.0015825\\
18.28	-0.0018353\\
18.3	-0.0016595\\
18.32	-0.0029441\\
18.34	-0.0025711\\
18.36	-0.0010467\\
18.38	-0.0018535\\
18.4	-0.0016838\\
18.42	-0.0014536\\
18.44	-0.0010597\\
18.46	0.00037064\\
18.48	0.002116\\
18.5	0.0030045\\
18.52	0.003924\\
18.54	0.004439\\
18.56	0.0022976\\
18.58	0.0017101\\
18.6	0.0020699\\
18.62	0.003179\\
18.64	0.0013081\\
18.66	-0.00041905\\
18.68	-0.0026321\\
18.7	-0.0022719\\
18.72	-0.0015311\\
18.74	-0.001222\\
18.76	0.0010775\\
18.78	0.0011632\\
18.8	0.0015759\\
18.82	0.0012248\\
18.84	0.00038624\\
18.86	-0.0012549\\
18.88	-0.0015203\\
18.9	-0.0030474\\
18.92	-0.0037989\\
18.94	-0.0039714\\
18.96	-0.0032597\\
18.98	-0.0023957\\
19	-0.0012216\\
19.02	-0.0016411\\
19.04	-4.04e-06\\
19.06	-0.00079477\\
19.08	-0.0011057\\
19.1	-0.00056633\\
19.12	-3.41e-05\\
19.14	0.00037434\\
19.16	4.28e-05\\
19.18	-0.0016458\\
19.2	-0.0010968\\
19.22	-0.0012238\\
19.24	-0.00093825\\
19.26	-0.00098947\\
19.28	0.0002267\\
19.3	0.002122\\
19.32	0.0027823\\
19.34	0.0020302\\
19.36	0.00052171\\
19.38	0.0011938\\
19.4	0.00024428\\
19.42	-0.00021757\\
19.44	-0.0010119\\
19.46	-0.0019213\\
19.48	-0.0011057\\
19.5	-0.00055314\\
19.52	-0.0021778\\
19.54	-0.0016837\\
19.56	-0.0005368\\
19.58	0.00034432\\
19.6	0.00088695\\
19.62	0.00030853\\
19.64	0.0013297\\
19.66	0.0020793\\
19.68	0.0020597\\
19.7	0.00016807\\
19.72	-0.00055753\\
19.74	-0.0004255\\
19.76	0.0012378\\
19.78	0.0019908\\
19.8	0.00030097\\
19.82	-0.00081376\\
19.84	0.00012612\\
19.86	-0.00045389\\
19.88	-0.0021171\\
19.9	-0.00013946\\
19.92	0.00093993\\
19.94	0.0024056\\
19.96	0.00076006\\
19.98	-5.56e-05\\
20	0.00012416\\
20.02	9.86e-05\\
20.04	1.84e-05\\
20.06	0.00018834\\
20.08	0.00093501\\
20.1	-0.00029418\\
20.12	0.0010943\\
20.14	0.0030069\\
20.16	0.0037618\\
20.18	0.0043846\\
20.2	0.0044115\\
20.22	0.0044672\\
20.24	0.0039184\\
20.26	0.0061943\\
20.28	0.0049109\\
20.3	0.003398\\
20.32	0.00030794\\
20.34	0.00013223\\
20.36	-0.0024053\\
20.38	-0.0023994\\
20.4	-0.0040202\\
20.42	-0.0059901\\
20.44	-0.0059272\\
20.46	-0.0049045\\
20.48	-0.002684\\
20.5	0.00053413\\
20.52	0.0046614\\
20.54	0.0052473\\
20.56	0.0043853\\
20.58	0.0044326\\
20.6	0.0037511\\
20.62	0.0041513\\
20.64	0.003267\\
20.66	0.0033029\\
20.68	0.0016879\\
20.7	0.0016432\\
20.72	-0.00074254\\
20.74	-0.00096214\\
20.76	-0.0019227\\
20.78	-0.0021002\\
20.8	-0.0020408\\
20.82	-0.0015131\\
20.84	-0.0010773\\
20.86	0.00027544\\
20.88	-0.00018574\\
20.9	-0.0015458\\
20.92	-0.0019765\\
20.94	-0.0022779\\
20.96	-0.0018796\\
20.98	-0.0020297\\
21	-0.0016481\\
21.02	-0.00037092\\
21.04	0.0010797\\
21.06	0.0062651\\
21.08	0.0099778\\
21.1	0.011994\\
21.12	0.011849\\
21.14	0.0091471\\
21.16	0.0086036\\
21.18	0.0067011\\
21.2	0.00485\\
21.22	0.0014362\\
21.24	0.0016053\\
21.26	-0.002654\\
21.28	-0.0045459\\
21.3	-0.0052985\\
21.32	-0.0059392\\
21.34	-0.0036575\\
21.36	-0.0012311\\
21.38	-0.00060625\\
21.4	-0.0039997\\
21.42	-0.0031423\\
21.44	-0.00076859\\
21.46	0.00074728\\
21.48	0.0034393\\
21.5	0.0030599\\
21.52	0.0028365\\
21.54	0.0018647\\
21.56	0.0013092\\
21.58	-0.00024048\\
21.6	-0.00060049\\
21.62	-0.001743\\
21.64	-0.0027891\\
21.66	-0.0039287\\
21.68	-0.0049395\\
21.7	-0.0029314\\
21.72	-0.0019559\\
21.74	-0.00087256\\
21.76	-0.0006657\\
21.78	-0.00097488\\
21.8	-0.004244\\
21.82	-0.0045646\\
21.84	-0.003487\\
21.86	-0.0031593\\
21.88	-0.0019413\\
21.9	-0.0022885\\
21.92	-0.0010775\\
21.94	0.00029828\\
21.96	-0.00064059\\
21.98	-8.27e-05\\
22	0.0025429\\
22.02	0.0030001\\
22.04	0.0026325\\
22.06	0.0028116\\
22.08	0.001537\\
22.1	0.0019499\\
22.12	0.0011739\\
22.14	0.00072331\\
22.16	-0.00075436\\
22.18	-0.0012585\\
22.2	-0.0014924\\
22.22	-0.00097686\\
22.24	0.001659\\
22.26	0.0056087\\
22.28	0.010422\\
22.3	0.012154\\
22.32	0.010828\\
22.34	0.0081583\\
22.36	0.005282\\
22.38	0.0050462\\
22.4	0.0041584\\
22.42	-0.00039766\\
22.44	-0.0023626\\
22.46	-0.0035402\\
22.48	-0.00351\\
22.5	-0.0048489\\
22.52	-0.0030888\\
22.54	-0.0016816\\
22.56	-0.0017361\\
22.58	-0.0035525\\
22.6	-0.0037639\\
22.62	-0.0037342\\
22.64	-0.0012062\\
22.66	0.0016354\\
22.68	0.0025827\\
22.7	0.0022555\\
22.72	0.0010267\\
22.74	0.00077882\\
22.76	0.00044343\\
22.78	0.0006196\\
22.8	0.0010769\\
22.82	-0.0013948\\
22.84	-0.0032079\\
22.86	-0.0035541\\
22.88	-0.0048618\\
22.9	-0.0033823\\
22.92	-0.0021186\\
22.94	-0.0014531\\
22.96	-0.0032053\\
22.98	-0.0025277\\
23	-0.002862\\
23.02	-0.0022395\\
23.04	-0.0023685\\
23.06	-0.0040385\\
23.08	-0.0042025\\
23.1	-0.0017944\\
23.12	-0.002671\\
23.14	-0.002158\\
23.16	-0.00062959\\
23.18	-0.00014593\\
23.2	-0.00014182\\
23.22	-0.0013469\\
23.24	-0.0025085\\
23.26	-0.0025974\\
23.28	-0.0033443\\
23.3	-0.0037584\\
23.32	-0.001449\\
23.34	-0.00082375\\
23.36	6.79e-05\\
23.38	0.0005837\\
23.4	-0.00038759\\
23.42	0.00047357\\
23.44	0.0022194\\
23.46	0.0084813\\
23.48	0.011721\\
23.5	0.010622\\
23.52	0.0081311\\
23.54	0.0051754\\
23.56	0.0036524\\
23.58	0.0016866\\
23.6	-0.0013587\\
23.62	-0.0032278\\
23.64	-0.0033038\\
23.66	-0.0046651\\
23.68	-0.0055509\\
23.7	-0.0061527\\
23.72	-0.0059064\\
23.74	-0.0057702\\
23.76	-0.0025913\\
23.78	-0.0040572\\
23.8	-0.0042074\\
23.82	-0.0044745\\
23.84	-0.0034371\\
23.86	-0.00061177\\
23.88	0.00030393\\
23.9	0.00075639\\
23.92	-0.00035516\\
23.94	-0.0012928\\
23.96	-0.0026146\\
23.98	-0.0007258\\
24	-0.00065172\\
24.02	-0.0010503\\
24.04	-0.0016664\\
24.06	-0.0016681\\
24.08	-0.0019226\\
24.1	-0.0015568\\
24.12	0.0014029\\
24.14	0.002834\\
24.16	0.0048935\\
24.18	0.0051825\\
24.2	0.0048429\\
24.22	0.0044754\\
24.24	0.0050781\\
24.26	0.0034631\\
24.28	0.0016506\\
24.3	0.0017589\\
24.32	1.28e-05\\
24.34	-0.0011887\\
24.36	-0.0023531\\
24.38	-0.0035049\\
24.4	-0.0043737\\
24.42	-0.0035565\\
24.44	-0.0031707\\
24.46	-0.0020373\\
24.48	-0.0017799\\
24.5	-0.00029931\\
24.52	0.00024384\\
24.54	-1.06e-05\\
24.56	0.0010323\\
24.58	-0.00062621\\
24.6	-0.0012701\\
24.62	-0.00067844\\
24.64	0.0037845\\
24.66	0.007707\\
24.68	0.0084543\\
24.7	0.0084199\\
24.72	0.0087129\\
24.74	0.0043065\\
24.76	0.00196\\
24.78	0.00065827\\
24.8	-0.0015669\\
24.82	-0.0016613\\
24.84	-0.0040116\\
24.86	-0.0041282\\
24.88	-0.0039977\\
24.9	-0.0047087\\
24.92	-0.0041709\\
24.94	-0.0044746\\
24.96	-0.0029567\\
24.98	-0.0036399\\
25	-0.0034586\\
25.02	-0.0014021\\
25.04	-0.00067386\\
25.06	0.0023656\\
25.08	0.0032606\\
25.1	0.00463\\
25.12	0.0038034\\
25.14	0.0037347\\
25.16	0.0035785\\
25.18	0.0028659\\
25.2	0.00020154\\
25.22	-0.0013909\\
25.24	-0.0025469\\
25.26	-0.004219\\
25.28	-0.0048016\\
25.3	-0.0047287\\
25.32	-0.0021078\\
25.34	-0.0034594\\
25.36	-0.0017819\\
25.38	-0.0021367\\
25.4	-0.0024409\\
25.42	-0.0015266\\
25.44	-0.00085893\\
25.46	-0.00258\\
25.48	-0.0029077\\
25.5	-0.0037294\\
25.52	-0.003121\\
25.54	-0.002412\\
25.56	-0.0023213\\
25.58	-1.05e-05\\
25.6	-0.0001346\\
25.62	0.0011826\\
25.64	0.00039347\\
25.66	-0.00086098\\
25.68	-0.00064031\\
25.7	-0.0019372\\
25.72	-0.00081793\\
25.74	-0.00027663\\
25.76	-0.0017066\\
25.78	-0.0026489\\
25.8	-0.0028303\\
25.82	-0.0018746\\
25.84	0.00039188\\
25.86	0.0044086\\
25.88	0.0074158\\
25.9	0.0083337\\
25.92	0.0092652\\
25.94	0.0079873\\
25.96	0.0065143\\
25.98	0.0048235\\
26	0.0034984\\
26.02	0.002605\\
26.04	0.00078415\\
26.06	0.0004575\\
26.08	-0.0019365\\
26.1	-0.003131\\
26.12	-0.0036573\\
26.14	-0.003695\\
26.16	-0.0011054\\
26.18	-0.0011613\\
26.2	-0.0016873\\
26.22	-0.0027312\\
26.24	-0.0016133\\
26.26	-0.0010998\\
26.28	0.0015371\\
26.3	0.0032641\\
26.32	0.0019932\\
26.34	0.0014685\\
26.36	-0.00039199\\
26.38	0.00057197\\
26.4	2.66e-05\\
26.42	-0.00084304\\
26.44	-0.001556\\
26.46	-0.001289\\
26.48	-0.0017407\\
26.5	0.0016346\\
26.52	0.0024095\\
26.54	0.0021286\\
26.56	0.0015096\\
26.58	0.0020589\\
26.6	0.00054341\\
26.62	-0.00018923\\
26.64	-0.00014596\\
26.66	0.00057538\\
26.68	0.00068816\\
26.7	-0.0015445\\
26.72	-0.0011117\\
26.74	-0.0024425\\
26.76	-0.0025739\\
26.78	-0.0033246\\
26.8	-0.0037669\\
26.82	-0.0064467\\
26.84	-0.0072991\\
26.86	-0.0082464\\
26.88	-0.0080208\\
26.9	-0.0074242\\
26.92	-0.0072553\\
26.94	-0.0067628\\
26.96	-0.005736\\
26.98	-0.0037664\\
27	-0.0017675\\
27.02	-0.0011871\\
27.04	0.0011548\\
27.06	0.0065425\\
27.08	0.013746\\
27.1	0.014659\\
27.12	0.014955\\
27.14	0.012655\\
27.16	0.011352\\
27.18	0.005842\\
27.2	0.0028614\\
27.22	0.0010779\\
27.24	-0.00023318\\
27.26	-0.0015202\\
27.28	-0.0033156\\
27.3	-0.0047716\\
27.32	-0.0053431\\
27.34	-0.004357\\
27.36	-0.002293\\
27.38	-0.0032077\\
27.4	-0.0056194\\
27.42	-0.0044744\\
27.44	-0.004748\\
27.46	-0.002041\\
27.48	-0.0003719\\
27.5	0.0010649\\
27.52	0.00056216\\
27.54	1.87e-05\\
27.56	1.69e-05\\
27.58	-0.00065093\\
27.6	-0.0013274\\
27.62	-0.0017241\\
27.64	-0.0013208\\
27.66	-0.0012177\\
27.68	-0.00059798\\
27.7	0.0019765\\
27.72	0.0025365\\
27.74	0.0022686\\
27.76	0.0010966\\
27.78	-0.00047356\\
27.8	-0.00030003\\
27.82	0.0010598\\
27.84	-0.00032217\\
27.86	-0.00062692\\
27.88	-0.0013389\\
27.9	-0.00091573\\
27.92	-0.0017962\\
27.94	-0.0017643\\
27.96	-0.0015182\\
27.98	-0.0020849\\
28	-0.0037574\\
28.02	-0.0045746\\
28.04	-0.0030376\\
28.06	-0.0010977\\
28.08	-0.0007813\\
28.1	0.0011346\\
28.12	0.0017073\\
28.14	0.002875\\
28.16	0.0023275\\
28.18	0.0010141\\
28.2	0.00029922\\
28.22	0.0011304\\
28.24	0.0042853\\
28.26	0.0066313\\
28.28	0.01072\\
28.3	0.011786\\
28.32	0.0085454\\
28.34	0.006402\\
28.36	0.0018157\\
28.38	-0.0012378\\
28.4	-0.0041773\\
28.42	-0.0050926\\
28.44	-0.0061611\\
28.46	-0.0045694\\
28.48	-0.0034819\\
28.5	-0.0038703\\
28.52	-0.0043884\\
28.54	-0.0023569\\
28.56	-0.00046345\\
28.58	-3.6e-05\\
28.6	-0.0014955\\
28.62	-0.001844\\
28.64	-0.00094985\\
28.66	-0.0005485\\
28.68	-0.00019701\\
28.7	-0.0018506\\
28.72	-0.0021451\\
28.74	-0.0034536\\
28.76	-0.0028973\\
28.78	-0.0020797\\
28.8	-0.0015405\\
28.82	-0.0039589\\
28.84	-0.0030674\\
28.86	-0.002441\\
28.88	-0.0017803\\
28.9	-7.51e-05\\
28.92	0.00068657\\
28.94	0.00036349\\
28.96	-3.46e-05\\
28.98	0.001254\\
29	0.0010315\\
29.02	0.00038311\\
29.04	0.00036915\\
29.06	0.00084575\\
29.08	-0.00042606\\
29.1	0.0004965\\
29.12	-0.0008804\\
29.14	-0.0016657\\
29.16	-0.0014859\\
29.18	-0.0023201\\
29.2	-0.0017101\\
29.22	-0.0018989\\
29.24	-0.0010189\\
29.26	0.00042117\\
29.28	0.00044051\\
29.3	5.02e-05\\
29.32	8.06e-05\\
29.34	-0.00058863\\
29.36	-0.0025322\\
29.38	-0.0021808\\
29.4	-0.0014665\\
29.42	0.00019504\\
29.44	0.0016619\\
29.46	0.006583\\
29.48	0.011452\\
29.5	0.012171\\
29.52	0.010542\\
29.54	0.007529\\
29.56	0.0050382\\
29.58	0.0015256\\
29.6	-0.0023357\\
29.62	-0.0050666\\
29.64	-0.0067519\\
29.66	-0.009132\\
29.68	-0.010906\\
29.7	-0.011188\\
29.72	-0.0081254\\
29.74	-0.0062568\\
29.76	-0.0033862\\
29.78	-0.0014982\\
29.8	-0.000148\\
29.82	-0.00098325\\
29.84	-0.00046351\\
29.86	0.00098077\\
29.88	0.0025934\\
29.9	0.0031011\\
29.92	0.0028317\\
29.94	0.0045325\\
29.96	0.0036538\\
29.98	0.0037858\\
30	0.0030035\\
30.02	0.0036309\\
30.04	0.0020021\\
30.06	-0.0004753\\
30.08	-0.00093586\\
30.1	-0.00081279\\
30.12	-0.00074616\\
30.14	-0.00061318\\
30.16	-0.00098337\\
30.18	-0.0018231\\
30.2	-0.003865\\
30.22	-0.003259\\
30.24	-0.0027484\\
30.26	-0.003544\\
30.28	-0.0044197\\
30.3	-0.0046778\\
30.32	-0.0051862\\
30.34	-0.0047469\\
30.36	-0.0035809\\
30.38	-0.0028682\\
30.4	-0.0015856\\
30.42	0.00017168\\
30.44	-0.0011158\\
30.46	-0.0017392\\
30.48	-0.0012411\\
30.5	-3.68e-05\\
30.52	0.0013589\\
30.54	0.00029258\\
30.56	-0.0013265\\
30.58	-0.0010238\\
30.6	2.95e-05\\
30.62	0.002003\\
30.64	0.005097\\
30.66	0.0068599\\
30.68	0.010773\\
30.7	0.012526\\
30.72	0.012339\\
30.74	0.010845\\
30.76	0.0081866\\
30.78	0.0042523\\
30.8	0.0010524\\
30.82	-0.00054526\\
30.84	-0.0030907\\
30.86	-0.0050124\\
30.88	-0.004144\\
30.9	-0.0054437\\
30.92	-0.0065702\\
30.94	-0.00664\\
30.96	-0.0042052\\
30.98	-0.0025346\\
31	-0.0024944\\
31.02	-0.0021699\\
31.04	-0.0004578\\
31.06	0.0010316\\
31.08	0.00081592\\
31.1	-0.00013074\\
31.12	0.00030352\\
31.14	-0.0013826\\
31.16	-0.0023251\\
31.18	-0.0033315\\
31.2	-0.0041464\\
31.22	-0.0051518\\
31.24	-0.0089174\\
31.26	-0.00826\\
31.28	-0.0063827\\
31.3	-0.003559\\
31.32	-0.00013854\\
31.34	0.0024177\\
31.36	0.0028844\\
31.38	0.0024077\\
31.4	0.0052447\\
31.42	0.0054826\\
31.44	0.004562\\
31.46	0.0030999\\
31.48	0.00023547\\
31.5	0.00074322\\
31.52	0.00026232\\
31.54	-7.81e-05\\
31.56	-0.00077529\\
31.58	0.00024597\\
31.6	0.0006247\\
31.62	0.0012773\\
31.64	-0.00064259\\
31.66	0.00046116\\
31.68	-0.001004\\
31.7	-0.0014635\\
31.72	-0.0028962\\
31.74	-0.0033034\\
31.76	-0.0028713\\
31.78	-0.0025136\\
31.8	-0.0031037\\
31.82	-0.0017899\\
31.84	0.00048472\\
31.86	0.004192\\
31.88	0.0089217\\
31.9	0.0086866\\
31.92	0.0087566\\
31.94	0.0061172\\
31.96	0.0035352\\
31.98	0.0021043\\
32	4.42e-05\\
32.02	-0.00018077\\
32.04	-0.00078482\\
32.06	-0.0017154\\
32.08	-0.0016622\\
32.1	-0.0019401\\
32.12	-0.0022611\\
32.14	-0.0015568\\
32.16	-0.00057867\\
32.18	0.0001119\\
32.2	-0.00011398\\
32.22	-0.0012409\\
32.24	-0.00038188\\
32.26	0.00078178\\
32.28	0.0014935\\
32.3	-0.00021943\\
32.32	-0.00076255\\
32.34	-0.0010034\\
32.36	-0.0027975\\
32.38	-0.0041087\\
32.4	-0.0045084\\
32.42	-0.0041406\\
32.44	-0.0049891\\
32.46	-0.0051353\\
32.48	-0.005974\\
32.5	-0.0042983\\
32.52	-0.0027731\\
32.54	-0.0016569\\
32.56	-0.0018011\\
32.58	-0.0012067\\
32.6	-0.0013716\\
32.62	-0.00081033\\
32.64	-0.00026201\\
32.66	0.0012581\\
32.68	-0.0010125\\
32.7	-0.0014077\\
32.72	-0.0018652\\
32.74	-0.00058347\\
32.76	-0.0015163\\
32.78	-0.00083458\\
32.8	7.79e-05\\
32.82	0.00080214\\
32.84	0.0011221\\
32.86	0.0013965\\
32.88	0.00052829\\
32.9	0.0026921\\
32.92	0.0042933\\
32.94	0.0027047\\
32.96	0.0028938\\
32.98	0.0018101\\
33	-0.00068056\\
33.02	-0.00048032\\
33.04	0.0009428\\
33.06	0.0039696\\
33.08	0.0069817\\
33.1	0.0075893\\
33.12	0.0064573\\
33.14	0.0061706\\
33.16	0.0034051\\
33.18	0.0002183\\
33.2	-0.0004313\\
33.22	-0.0024669\\
33.24	-0.0040266\\
33.26	-0.0043818\\
33.28	-0.0055699\\
33.3	-0.0065123\\
33.32	-0.0058049\\
33.34	-0.0036778\\
33.36	-0.002831\\
33.38	-0.0038676\\
33.4	-0.0037706\\
33.42	-0.003699\\
33.44	-0.0013345\\
33.46	0.0026816\\
33.48	0.005276\\
33.5	0.005988\\
33.52	0.0051612\\
33.54	0.0040394\\
33.56	0.0015293\\
33.58	0.00086134\\
33.6	0.00010502\\
33.62	-0.00040732\\
33.64	0.00036195\\
33.66	0.0012138\\
33.68	0.001876\\
33.7	0.0028748\\
33.72	0.0048054\\
33.74	0.0048143\\
33.76	0.0049453\\
33.78	0.0032041\\
33.8	0.0021387\\
33.82	0.0011455\\
33.84	0.0026346\\
33.86	0.001383\\
33.88	-0.0008187\\
33.9	-0.0014309\\
33.92	-0.0035452\\
33.94	-0.0042282\\
33.96	-0.0038392\\
33.98	-0.0026535\\
34	-0.0036623\\
34.02	-0.0022132\\
34.04	-0.00033187\\
34.06	0.00077611\\
34.08	0.00095725\\
34.1	-0.0011495\\
34.12	-0.00058573\\
34.14	4.65e-05\\
34.16	0.0010698\\
34.18	0.00080468\\
34.2	6.65e-05\\
34.22	-0.00028143\\
34.24	1.37e-05\\
34.26	0.0047191\\
34.28	0.0075659\\
34.3	0.0098084\\
34.32	0.0080833\\
34.34	0.0056001\\
34.36	0.003432\\
34.38	0.0014402\\
34.4	0.00010407\\
34.42	-0.0010476\\
34.44	-0.0029043\\
34.46	-0.003537\\
34.48	-0.0028973\\
34.5	-0.0037187\\
34.52	-0.0032189\\
34.54	-0.0018541\\
34.56	-0.0021886\\
34.58	-0.0027925\\
34.6	-0.0049934\\
34.62	-0.0045624\\
34.64	-0.00046591\\
34.66	0.0037127\\
34.68	0.0062225\\
34.7	0.0062632\\
34.72	0.005454\\
34.74	0.006022\\
34.76	0.0046864\\
34.78	0.0036162\\
34.8	0.002679\\
34.82	0.001337\\
34.84	0.00028567\\
34.86	0.0010651\\
34.88	0.00077341\\
34.9	0.0012483\\
34.92	0.003087\\
34.94	0.0025163\\
34.96	0.0011285\\
34.98	-0.00036441\\
35	-0.0012316\\
35.02	-0.00073618\\
35.04	-0.0019461\\
35.06	-0.0039091\\
35.08	-0.0044938\\
35.1	-0.0051914\\
35.12	-0.0051209\\
35.14	-0.0045559\\
35.16	-0.0040173\\
35.18	-0.0025033\\
35.2	-0.00091906\\
35.22	-0.0014946\\
35.24	-0.0026831\\
35.26	-0.0030051\\
35.28	-0.0023617\\
35.3	-0.0013278\\
35.32	-0.00088705\\
35.34	-0.0005336\\
35.36	-0.0015186\\
35.38	-0.0028454\\
35.4	-0.0019586\\
35.42	0.0015719\\
35.44	0.005398\\
35.46	0.0087509\\
35.48	0.012568\\
35.5	0.013804\\
35.52	0.012363\\
35.54	0.010538\\
35.56	0.0088132\\
35.58	0.0048174\\
35.6	0.0021003\\
35.62	-0.0016216\\
35.64	-0.0042237\\
35.66	-0.0056526\\
35.68	-0.0077972\\
35.7	-0.009021\\
35.72	-0.0077086\\
35.74	-0.0051033\\
35.76	-0.0035005\\
35.78	-0.0010292\\
35.8	-0.00097847\\
35.82	0.00030581\\
35.84	0.0028414\\
35.86	0.0029799\\
35.88	0.0035236\\
35.9	0.0046024\\
35.92	0.0019298\\
35.94	0.0010975\\
35.96	0.0004879\\
35.98	-0.0007555\\
36	0.00097145\\
36.02	0.0002813\\
36.04	0.00021115\\
36.06	-0.0025353\\
36.08	-0.0018491\\
36.1	-0.00032293\\
36.12	0.00069071\\
36.14	0.0018558\\
36.16	0.0028577\\
36.18	0.0039784\\
36.2	0.0041338\\
36.22	0.0026629\\
36.24	0.0018075\\
36.26	0.00054808\\
36.28	-0.00066786\\
36.3	-0.00076405\\
36.32	-0.00089508\\
36.34	-0.0029003\\
36.36	-0.0034317\\
36.38	-0.0039736\\
36.4	-0.004152\\
36.42	-0.0042171\\
36.44	-0.0051872\\
36.46	-0.0042344\\
36.48	-0.0034204\\
36.5	-0.0035142\\
36.52	-0.0013867\\
36.54	-0.00062502\\
36.56	0.00083011\\
36.58	0.0014133\\
36.6	-0.00014503\\
36.62	-0.0015426\\
36.64	-2.69e-05\\
36.66	0.0033751\\
36.68	0.0076176\\
36.7	0.0087644\\
36.72	0.0078957\\
36.74	0.0057867\\
36.76	0.0052174\\
36.78	0.0041356\\
36.8	0.0015488\\
36.82	-0.0019383\\
36.84	-0.0035245\\
36.86	-0.0059897\\
36.88	-0.0054091\\
36.9	-0.0087362\\
36.92	-0.0074046\\
36.94	-0.0062475\\
36.96	-0.0053011\\
36.98	-0.0033055\\
37	-0.0031237\\
37.02	-0.0012789\\
37.04	0.00028456\\
37.06	0.0037074\\
37.08	0.0064912\\
37.1	0.0088013\\
37.12	0.0076371\\
37.14	0.0075976\\
37.16	0.0038202\\
37.18	0.0042725\\
37.2	0.0019907\\
37.22	0.0023676\\
37.24	0.00040172\\
37.26	-0.00085985\\
37.28	-0.0011491\\
37.3	-0.00025724\\
37.32	-0.00027569\\
37.34	-0.00073951\\
37.36	-0.001376\\
37.38	-0.0039478\\
37.4	-0.0068751\\
37.42	-0.0068538\\
37.44	-0.0069857\\
37.46	-0.0056724\\
37.48	-0.0068119\\
37.5	-0.0043629\\
37.52	-0.0032471\\
37.54	-0.001468\\
37.56	0.0023124\\
37.58	0.0019482\\
37.6	0.0022348\\
37.62	0.0027203\\
37.64	0.002124\\
37.66	0.00024021\\
37.68	-0.00086337\\
37.7	-0.0014107\\
37.72	-0.0026076\\
37.74	-2.59e-05\\
37.76	-0.0010658\\
37.78	-0.00069133\\
37.8	-0.00023334\\
37.82	0.00078291\\
37.84	0.0043025\\
37.86	0.0092438\\
37.88	0.01153\\
37.9	0.011956\\
37.92	0.011145\\
37.94	0.0073784\\
37.96	0.0046362\\
37.98	0.0029021\\
38	0.00056447\\
38.02	-0.00073834\\
38.04	-0.0036343\\
38.06	-0.0054974\\
38.08	-0.0060581\\
38.1	-0.0063807\\
38.12	-0.0070871\\
38.14	-0.0061165\\
38.16	-0.0036421\\
38.18	-0.0028102\\
38.2	-0.0031554\\
38.22	-0.0031091\\
38.24	-0.00036361\\
38.26	0.0033956\\
38.28	0.0037004\\
38.3	0.0056561\\
38.32	0.004418\\
38.34	0.0041064\\
38.36	0.0012712\\
38.38	0.0013071\\
38.4	0.00042303\\
38.42	0.00028812\\
38.44	-0.00049481\\
38.46	0.0008759\\
38.48	0.00093412\\
38.5	0.00097764\\
38.52	0.0017006\\
38.54	0.0008087\\
38.56	-0.00016943\\
38.58	-0.0021953\\
38.6	-0.0020649\\
38.62	-0.0037676\\
38.64	-0.0032559\\
38.66	-0.0035547\\
38.68	-0.0042261\\
38.7	-0.0053236\\
38.72	-0.004064\\
38.74	-0.0043082\\
38.76	-0.0034941\\
38.78	-0.0028303\\
38.8	-0.0022789\\
38.82	-0.0010433\\
38.84	-3.78e-05\\
38.86	0.00040898\\
38.88	0.0024591\\
38.9	0.0024172\\
38.92	0.0037168\\
38.94	0.0041803\\
38.96	0.0031171\\
38.98	0.0029857\\
39	0.003258\\
39.02	0.0010322\\
39.04	0.0025222\\
39.06	0.0045143\\
39.08	0.0072471\\
39.1	0.0078157\\
39.12	0.0062675\\
39.14	0.0038094\\
39.16	0.0012189\\
39.18	-0.0011046\\
39.2	-0.00098512\\
39.22	-0.0024408\\
39.24	-0.0042184\\
39.26	-0.0055329\\
39.28	-0.0061289\\
39.3	-0.0064177\\
39.32	-0.007947\\
39.34	-0.0060389\\
39.36	-0.0036461\\
39.38	-0.0028146\\
39.4	-0.001603\\
39.42	-0.00010139\\
39.44	0.0023083\\
39.46	0.0052089\\
39.48	0.0054493\\
39.5	0.005436\\
39.52	0.0034815\\
39.54	0.0022052\\
39.56	0.0005073\\
39.58	-0.00058556\\
39.6	-0.001937\\
39.62	-0.003873\\
39.64	-0.0065961\\
39.66	-0.0066619\\
39.68	-0.0066811\\
39.7	-0.004921\\
39.72	-0.0051456\\
39.74	-0.0044915\\
39.76	-0.003924\\
39.78	-0.0030759\\
39.8	-0.0020364\\
39.82	-0.00086609\\
39.84	0.00034588\\
39.86	-0.00062995\\
39.88	-0.00018613\\
39.9	-0.00084717\\
39.92	-0.0013202\\
39.94	-0.00067518\\
39.96	-0.0012724\\
39.98	-0.0017905\\
};

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.4\\
39.98	0.4\\
};
%\addlegendentry{Allowed mean distance error [m]}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.01\\
39.98	0.01\\
};
%\addlegendentry{Allowed mean distance rate of change error [m/s]}

\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.01\\
39.98	-0.01\\
};
\end{axis}



\end{tikzpicture}% 

==> Figures/accCurve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.2in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={Inter-enforcement distance $l_{ACC}$},
ymin=0,
ymax=0.9,
ylabel style={align=center, font=\color{white!15!black}, font=\Large},
ylabel=Max. attack-induced\\state est. error,
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3, font=\Large},
ytick={0,0.2,0.4,0.6,0.8,0.9},
scaled y ticks=false,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.34904\\
3	0.42962\\
4	0.47273\\
5	0.51413\\
6	0.54932\\
7	0.58485\\
8	0.61551\\
9	0.6471\\
10	0.67468\\
11	0.70338\\
12	0.72864\\
13	0.75511\\
14	0.77854\\
15	0.80323\\
};
%\addlegendentry{f=2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.33109539\\
4	0.40847539\\
5	0.44932539\\
6	0.49432539\\
7	0.52897539\\
8	0.56670539\\
9	0.59731539\\
10	0.63044539\\
11	0.65812539\\
12	0.68797539\\
13	0.71339539\\
14	0.74077539\\
15	0.76439539\\
};
%\addlegendentry{f=3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0.32880539\\
5	0.40578539\\
6	0.44632539\\
7	0.49187539\\
8	0.52646539\\
9	0.56453539\\
10	0.59514539\\
11	0.62848539\\
12	0.65618539\\
13	0.68620539\\
14	0.71165539\\
15	0.73917539\\
};
%\addlegendentry{f=4}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0.32849539\\
6	0.40542539\\
7	0.44592539\\
8	0.49156539\\
9	0.52614539\\
10	0.56427539\\
11	0.59487539\\
12	0.62826539\\
13	0.65596539\\
14	0.68602539\\
15	0.71147539\\
};
%\addlegendentry{f=5}

\end{axis}
\end{tikzpicture}% 

==> Figures/dmCurve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.3in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={Inter-enforcement distance $l_{DM}$},
ymin=0,
ymax=1.4,
ylabel style={align=center, font=\color{white!15!black}, font=\Large},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3, font=\Large},
%ylabel style={font=\color{white!15!black}},
%ylabel={Max. attack-induced state est. error},
ytick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.1,1.1)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, draw = none, legend columns = 5, line width=3.0pt, font=\Large}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.25131\\
3	0.33449\\
4	0.47678\\
5	0.58235\\
6	0.72102\\
7	0.82008\\
8	0.93428\\
9	1.0096\\
10	1.0904\\
11	1.1396\\
12	1.1891\\
13	1.2177\\
14	1.2445\\
15	1.2594\\
};
\addlegendentry{$f=1$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.234563\\
4	0.306023\\
5	0.431463\\
6	0.520453\\
7	0.646373\\
8	0.736793\\
9	0.848953\\
10	0.926223\\
11	1.014053\\
12	1.071153\\
13	1.130853\\
14	1.167753\\
15	1.203853\\
};
\addlegendentry{$f=2$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0.234063\\
5	0.305043\\
6	0.430143\\
7	0.518773\\
8	0.644513\\
9	0.734803\\
10	0.847003\\
11	0.924353\\
12	1.012353\\
13	1.069653\\
14	1.129653\\
15	1.166753\\
};
\addlegendentry{$f=3$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0.234053\\
6	0.305043\\
7	0.430143\\
8	0.518773\\
9	0.644513\\
10	0.734793\\
11	0.846993\\
12	0.924343\\
13	1.012353\\
14	1.069653\\
15	1.129653\\
};
\addlegendentry{$f=4$}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0.234053\\
7	0.305033\\
8	0.430143\\
9	0.518773\\
10	0.644513\\
11	0.734793\\
12	0.846993\\
13	0.924343\\
14	1.012353\\
15	1.069653\\
};
\addlegendentry{$f=5$}

\end{axis}
\end{tikzpicture}% 

==> Figures/lkCurve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}, font=\large},
xlabel={Inter-enforcement distance $l_{LK}$},
ymin=0,
ymax=1,
ylabel style={align=center, font=\color{white!15!black}, font=\large},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3, font=\large},
%ylabel={Max. attack-induced state est. error},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.085825\\
3	0.13434\\
4	0.18008\\
5	0.25041\\
6	0.30783\\
7	0.38884\\
8	0.4549\\
9	0.53617\\
10	0.60413\\
11	0.67874\\
12	0.74128\\
13	0.80452\\
14	0.85663\\
15	0.90659\\
};
%\addlegendentry{f=1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.07990063\\
4	0.12062763\\
5	0.15914763\\
6	0.21512763\\
7	0.26657763\\
8	0.33229763\\
9	0.39308763\\
10	0.46419763\\
11	0.52941763\\
12	0.60073763\\
13	0.66483763\\
14	0.73081763\\
15	0.78877763\\
};
%\addlegendentry{f=2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0.07960863\\
5	0.11995763\\
6	0.15837763\\
7	0.21394763\\
8	0.26540763\\
9	0.33075763\\
10	0.39164763\\
11	0.46244763\\
12	0.52781763\\
13	0.59890763\\
14	0.66320763\\
15	0.72902763\\
};
%\addlegendentry{f=3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0.07960663\\
6	0.11994763\\
7	0.15837763\\
8	0.21393763\\
9	0.26540763\\
10	0.33074763\\
11	0.39163763\\
12	0.46242763\\
13	0.52779763\\
14	0.59887763\\
15	0.66316763\\
};
%\addlegendentry{f=4}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0.07960563\\
7	0.11994763\\
8	0.15837763\\
9	0.21393763\\
10	0.26540763\\
11	0.33074763\\
12	0.39163763\\
13	0.46242763\\
14	0.52779763\\
15	0.59886763\\
};
%\addlegendentry{f=5}

\end{axis}
\end{tikzpicture}% 

==> Figures/solverRuntime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=3.3in,
%height=1in,
width=6in,
height=0.9in,
%at={(0.758in,0.458in)},
scale only axis,
xmin=0.08,
xmax=0.92,
xticklabel style={font=\large},
xlabel style={font=\color{white!15!black}, font=\large},
xlabel={Task/message set utilization},
ymin=0,
ymax=500,
ytick={0,100,200,300,400,500},
yticklabel style={font=\large},
ylabel style={font=\color{white!15!black}, font=\large, align=center},
ylabel=Solver runtime {[s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, dashed, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
0.1	366.767337526316\\
0.2	252.96346686\\
0.3	312.857900565217 \\
0.4	265.297659804348\\
0.5	361.182583826087\\
0.6	166.3341495\\
0.7	131.874445695652\\
0.8	108.231656630435\\
0.9	85.4749761956522\\
};
\addplot [color=mycolor1, line width=4.0pt, draw=none, forget plot, mark size=4]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.1	366.767337526316	82.8247088703754	82.8247088703754\\
0.2	252.96346686	68.1756321426797	68.1756321426797\\
0.3	312.857900565217	95.4246962498722	95.4246962498722\\
0.4	265.297659804348	83.7461835152945	83.7461835152945\\
0.5	361.182583826087	89.9586	89.9586\\
0.6	166.3341495	72.0221374110238	72.0221374110238\\
0.7	131.874445695652	62.4186894832417	62.4186894832417\\
0.8	108.231656630435	53.5610784812208	53.5610784812208\\
0.9	85.4749761956522	40.7303872536321	40.7303872536321\\
};
\end{axis}
\end{tikzpicture}% 
